Survey of Period Variations of Superhumps in SU UMa-Type Dwarf Novae

We systematically surveyed period variations of superhumps in SU UMa-type dwarf novae based on newly obtained data and past publications. In many systems, the evolution of superhump period are found to be composed of three distinct stages: early evolutionary stage with a longer superhump period, middle stage with systematically varying periods, final stage with a shorter, stable superhump period. During the middle stage, many systems with superhump periods less than 0.08 d show positive period derivatives. Contrary to the earlier claim, we found no clear evidence for variation of period derivatives between superoutburst of the same object. We present an interpretation that the lengthening of the superhump period is a result of outward propagation of the eccentricity wave and is limited by the radius near the tidal truncation. We interpret that late stage superhumps are rejuvenized excitation of 3:1 resonance when the superhumps in the outer disk is effectively quenched. Many of WZ Sge-type dwarf novae showed long-enduring superhumps during the post-superoutburst stage having periods longer than those during the main superoutburst. The period derivatives in WZ Sge-type dwarf novae are found to be strongly correlated with the fractional superhump excess, or consequently, mass ratio. WZ Sge-type dwarf novae with a long-lasting rebrightening or with multiple rebrightenings tend to have smaller period derivatives and are excellent candidate for the systems around or after the period minimum of evolution of cataclysmic variables (abridged).

==> (inline-0) <==
\begin{tabular}{cccc}
\hline\hline
Subsection & Object & Year & Observers or references\commenta \\
\hline
\ref{obj:foand}    & FO And & 1994 & \citet{kat95foand} \\
\ref{obj:kvand}    & KV And & 1994 & \citet{kat95kvand} \\
                   & KV And & 2002 & Tor, KU, Tan \\
\ref{obj:lland}    & LL And & 1993 & \citet{kat04lland} \\
                   & LL And & 2004 & KU, AAVSO, Mhh, Njh \\
\ref{obj:v402and}  & V402 And & 2005 & Mhh, AAVSO \\
                   & V402 And & 2006 & Mhh \\
                   & V402 And & 2008 & Mhh \\
\ref{obj:v455and}  & V455 And & 2007 & BSt, Mhh, KU, DRS, Ioh, HHO, AAVSO, Kis, PIE, Njh, \\
                   &          &      & Mas, DPP, VAN, Nov, Nyr, OUS, GOT, RIT, BXS, DPV, LBr, \\
                   &          &      & CTX, Hid, Boy, Kop, MEV, MNi \\
\ref{obj:v466and}  & V466 And & 2008 & KU, HHO, Njh, DPV, PIE, Mhh, OUS, URB, JSh, AAVSO, \\
                   &          &      & Nyr, RIT, CTX, Ost, BSt, MEV, Ter, VIR, DPP, Nov, Kis \\
\ref{obj:dhaql}    & DH Aql & 2002 & OUS, RIX, KU, Mor, MLF, Nel, Kis, San, Cac \\
                   & DH Aql & 2003 & KU, Tor \\
                   & DH Aql & 2007 & Kis \\
                   & DH Aql & 2008 & Kis \\
\ref{obj:v725aql}  & V725 Aql & 1999 & \citet{uem01v725aql} \\
                   & V725 Aql & 2005 & AAVSO \\
\ref{obj:v1141aql} & V1141 Aql & 2002 & \citet{ole03v1141aql} \\
                   & V1141 Aql & 2003 & Hid, Kra, San \\
\ref{obj:vyaqr}    & VY Aqr & 1986 & \citet{pat93vyaqr} \\
                   & VY Aqr & 2008 & MLF, Mhh, OUS, GBo, DPV, KU, GOT, Kis, Ioh, URB, \\
                   &        &      & PIE, DPP, Kag, SAN \\
\ref{obj:egaqr}    & EG Aqr & 2006 & \citet{ima08egaqr} \\
                   & EG Aqr & 2008 & Mhh, Njh, Ogm \\
\ref{obj:bfara}    & BF Ara & 2002 & \citet{kat03bfara} \\
\ref{obj:v663ara}  & V663 Ara & 2004 & MLF \\
\ref{obj:v877ara}  & V877 Ara & 2002 & \citet{kat03v877arakktelpucma} \\
\ref{obj:bbari}    & BB Ari & 2004 & KU, Hid, Mhh, OUS, Nyr, VAN, COO \\
\ref{obj:hvaur}    & HV Aur & 2002 & Tor, OUS, Oud, KU, Nyr, DRS, Hid, Mas \\
\ref{obj:ttboo}    & TT Boo & 2004 & COO, PIE, Hid, Njh, Mhh, Bil, Suc, \citet{ole04ttboo} \\
\ref{obj:uzboo}    & UZ Boo & 1994 & Oud \\
                   & UZ Boo & 2003 & OUS, Njh, VAN, OKU, Nyr, Mhh, Ost, Njh, AAVSO \\
\ref{obj:nncam}    & NN Cam & 2007 & DPV, VAN \\
\ref{obj:sycap}    & SY Cap & 2008 & Njh, Mhh, Nel, KU \\
\ref{obj:axcap}    & AX Cap & 2004 & MLF, Chi, KU, Hid, GBo \\
--                 & OY Car & 1980 & \citet{krz85oycarsuper} \\
\hline
  \multicolumn{4}{l}{\commenta Key to observers:
Ath (Athens Univ.), 
Bed\commentb (J. Bedient), 
Bil\commentb (G. Billings), 
Boy\commentb (D. Boyd),
BSt\commentb (B. Staels), 
}\\ \multicolumn{4}{l}{
Buc (D. Buczynski), 
But (N. Butterworth), 
BXS (S. Brady), 
COO\commentb (L. Cook),
CTX\commentb (T. Crawford), 
Chi (Concepcion),
}\\ \multicolumn{4}{l}{
DPP\commentb (P. de Ponthiere), 
DPV (P. Dubovsky), 
DRS (D. Starkey), 
Fia (M. Fiaschi),
GAR (G. Garradd), 
GBo (G. Bolt), 
}\\ \multicolumn{4}{l}{
GCO (C. Gualdoni), 
GGA (G. Good),
GOT (T. Gomez), 
HHO (Higashi-Hiroshima Observatory), 
Hea (B. Heathcote), 
}\\ \multicolumn{4}{l}{
Hen\commentb (A. Henden),
Hid (Hida Observatory), 
HMB (F. Hambsch), 
IMi (I. Miller),
Ioh (H. Itoh), 
JDW (D. West),
}\\ \multicolumn{4}{l}{
JEN\commentb (L. Jensen),
JSh\commentb (J. Shears), 
JWM (W. M. Julian II),
KU (Kyoto University, campus observatory), 
}\\ \multicolumn{4}{l}{
Kag (Kagoshima University), 
Keh (P. Kehusmaa),
KGE\commentb (K. Geary), 
Kis (S. Kiyota), 
Kop\commentb (M. Koppelman), 
}\\ \multicolumn{4}{l}{
Kra\commentb (T. Krajci), 
Kry (T. Kryachko et al.),
LBr (L. Brat), 
Lil\commentb (W. Liller),
MEV\commentb (E. Morelle), 
MLF\commentb (B. Monard), 
}\\ \multicolumn{4}{l}{
MNi (M. Nicholson),
Mar (B. Martin), 
Mas (G. Masi), 
Mhh (H. Maehara),
Mor (K. Morikawa), 
Myy (M. Moriyama),
}\\ \multicolumn{4}{l}{
NDJ (N. James), 
Nel (P. Nelson), 
Njh (K. Nakajima), 
Nov (R. Nov\'ak), 
Nyr\commentb (Nyrola and Hankasalmi Obs.), 
}\\ \multicolumn{4}{l}{
Ogm\commentb (Y. Ogmen),
OKU (Osaka Kyoiku U.),
Ost (Ostrava team), 
OUS (Okayama University of Science), 
}\\ \multicolumn{4}{l}{
Oud (Ouda station), 
PIE (J. Pietz), 
Pav (E. Pavlenko et al.), 
PXR\commentb (R. Pickard),
RIT\commentb (M. Richmond), 
}\\ \multicolumn{4}{l}{
RIX\commentb (T. Richards), 
Res\commentb (M. Reszelski), 
Ret (A. Retter), 
Ros (A. Rosenbush),
SAN (R. Santallo), 
}\\ \multicolumn{4}{l}{
SAc (Seikei High School),
SPA (San Pedro de Atacama), 
SXN (M. Simonsen),
San (Y. Sano), 
Shu (S. Shugarov),
}\\ \multicolumn{4}{l}{
Sto (C. Stockdale), 
Suc (A. Sucker), 
Tan (K. Tanabe), 
Ter (Terskol Observatory), 
Tor (K. Torii), 
}\\ \multicolumn{4}{l}{
UNAM (UNAM, Mexico), 
URB (L. Urbancok), 
VAN\commentb (T. Vanmunster), 
VIR (J. Virtanen), 
Wal (S. Walker), 
}\\ \multicolumn{4}{l}{
War (Warsaw University), 
AAVSO (AAVSO database),
ASAS (ASAS-3 data)
} \\
  \multicolumn{4}{l}{\commentb includes observations from the AAVSO database.} \\
\end{tabular}
\begin{tabular}{cccc}
\hline\hline
Subsection & Object & Year & Observers or references \\
\hline
\ref{obj:gxcas}    & GX Cas & 1994 & \citet{nog98gxcasv419lyr} \\
                   & GX Cas & 1996 & JEN \\
                   & GX Cas & 1999 & KU \\
                   & GX Cas & 2006 & KU, Njh \\
\ref{obj:htcas}    & HT Cas & 1985 & \citet{zha86htcas} \\
\ref{obj:kpcas}    & KP Cas & 2008 & JSh, Boy, OUS, BSt, JWM, Nov, KU, Mhh, Njh \\
\ref{obj:v452cas}  & V452 Cas & 1999 & KU \\
                   & V452 Cas & 2007 & \citet{she08v452cas} \\
                   & V452 Cas & 2008 & Boy \\
\ref{obj:v359cen}  & V359 Cen & 2002 & \citet{kat02v359cen} \\
--                 & V436 Cen & 1978 & \citet{sem80v436cen} \\
\ref{obj:v485cen}  & V485 Cen & 1997 & \citet{ole97v485cen} \\
                   & V485 Cen & 2001 & KU, Ret \\
                   & V485 Cen & 2004 & Nel, Hea \\
\ref{obj:v1040cen} & V1040 Cen & 2002 & MLF, GBo \\
\ref{obj:wxcet}    & WX Cet & 1989 & \citet{odo91wzsge} \\
                   & WX Cet & 1998 & \citet{kat01wxcet}, JEN \\
                   & WX Cet & 2001 & KU, \citet{ste07wxcet} \\
                   & WX Cet & 2004 & Mhh, Njh \\
--                 & Z Cha & 1982 & \citet{war88zcha} \\
\ref{obj:rxcha}    & RX Cha & 2009 & Nel \\
\ref{obj:bzcir}    & BZ Cir & 2004 & MLF, Chi \\
\ref{obj:cgcma}    & CG CMa & 1999 & \citet{kat99cgcma} \\
\ref{obj:pucma}    & PU CMa & 2003 & Nel, MLF, SAN \\
                   & PU CMa & 2005 & Mhh, Njh, AAVSO \\
                   & PU CMa & 2008 & Nel, Njh, Kis, Mhh \\
\ref{obj:yzcnc}    & YZ Cnc & 2007 & Njh \\
\ref{obj:akcnc}    & AK Cnc & 1992 & \citet{kat94akcnc} \\
                   & AK Cnc & 1999 & JEN \\
                   & AK Cnc & 2003 & Tor, PIE, KU, Tan, Nyr, Mhh \\
\ref{obj:cccnc}    & CC Cnc & 2001 & \citet{kat02cccnc} \\
--                 & EG Cnc & 1996 & \citet{kat04egcnc}, \citet{pat98egcnc} \\
\ref{obj:alcom}    & AL Com & 1995 & \citet{nog97alcom}, \citet{how96alcom}, \citet{pyc95alcom}, \citet{pat96alcom} \\
                   & AL Com & 2001 & \citet{ish02wzsgeletter} \\
                   & AL Com & 2008 & \citet{uem08alcom} \\
\ref{obj:gocom}    & GO Com & 2003 & \citet{ima05gocom}, Pav \\
                   & GO Com & 2005 & KU, Mhh, Njh, VAN, Boy \\
                   & GO Com & 2006 & Njh, Kis, Mhh, GOT \\
                   & GO Com & 2008 & Mhh, DPV \\
\ref{obj:v728cra}  & V728 CrA & 2003 & MLF, Nel, SAN \\
\ref{obj:vwcrb}    & VW CrB & 2001 & \citet{nog04vwcrb} \\
                   & VW CrB & 2003 & \citet{nog04vwcrb} \\
                   & VW CrB & 2006 & AAVSO \\
\ref{obj:tucrt}    & TU Crt & 1998 & \citet{men98tucrt} \\
                   & TU Crt & 2001 & KU, Kis \\
                   & TU Crt & 2009 & Njh, Kis \\
\ref{obj:tvcrv}    & TV Crv & 2001 & \citet{uem05tvcrv} \\
                   & TV Crv & 2003 & \citet{uem05tvcrv} \\
                   & TV Crv & 2004 & \citet{uem05tvcrv} \\
\ref{obj:v337cyg}  & V337 Cyg & 2006 & Kra, Boy, VAN \\
\ref{obj:v503cyg}  & V503 Cyg & 2002 & KU, DRS, PIE \\
                   & V503 Cyg & 2008 & Njh, KU \\
\ref{obj:v550cyg}  & V550 Cyg & 2000 & KU, Oud, PIE \\
\ref{obj:v630cyg}  & V630 Cyg & 1996 & \citet{nog01v630cyg} \\
                   & V630 Cyg & 2008 & KU, Mhh, Ioh \\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline\hline
Subsection & Object & Year & Observers or references \\
\hline
\ref{obj:v632cyg}  & V632 Cyg & 2008 & DPV, Njh, AAVSO, VIR, Mhh \\
\ref{obj:v1028cyg} & V1028 Cyg & 1995 & \citet{bab00v1028cyg}, AAVSO \\
                   & V1028 Cyg & 1996 & Oud, AAVSO \\
                   & V1028 Cyg & 1999 & KU, Buc \\
                   & V1028 Cyg & 2001 & Bil \\
                   & V1028 Cyg & 2002 & KU, OUS, Tor, Bil \\
                   & V1028 Cyg & 2004 & Njh, Nyr, DRS \\
                   & V1028 Cyg & 2008 & IMi, PXR \\
\ref{obj:v1113cyg} & V1113 Cyg & 1994 & \citet{kat96v1113cyg} \\
                   & V1113 Cyg & 2008 & Nov, Njh \\
\ref{obj:v1251cyg} & V1251 Cyg & 1991 & \citet{kat95v1251cyg} \\
                   & V1251 Cyg & 2008 & Mhh, Njh, HHO, IMi, KU, Ioh, CTX, Mas, \\
                   &           &      & JSh, DPV, Keh, SAc \\
\ref{obj:v1316cyg} & V1316 Cyg & 2006 & \citet{boy08v1316cyg} \\
\ref{obj:v1454cyg} & V1454 Cyg & 2006 & Njh, AAVSO \\
\ref{obj:v1504cyg} & V1504 Cyg & 1994 & \citet{nog97v1504cyg} \\
                   & V1504 Cyg & 2008 & Mhh, Ioh \\
                   & V1504 Cyg & 2009 & KU \\
\ref{obj:v2176cyg} & V2176 Cyg & 1997 & AAVSO, \citet{nov01v2176cyg}, \citet{kwa98v2176cyg} \\
\ref{obj:hodel}    & HO Del & 1994 & \citet{kat03hodel} \\
                   & HO Del & 2001 & \citet{kat03hodel} \\
                   & HO Del & 2008 & KU, DPV, Mhh, AAVSO, OUS, MEV, Kis \\
\ref{obj:bcdor}    & BC Dor & 2003 & Nel, RIX \\
\ref{obj:cpdra}    & CP Dra & 2003 & KU \\
                   & CP Dra & 2009 & IMi, Boy, Mhh, Bst, Nyr \\
\ref{obj:dmdra}    & DM Dra & 2003 & Tor, Tan, Hid \\
\ref{obj:dvdra}    & DV Dra & 2005 & Njh, VAN, Mhh, Hid \\
\ref{obj:kvdra}    & KV Dra & 2002 & KU, Tor, PIE, Nyr, OUS, DRS, COO, VAN, Bil \\
                   & KV Dra & 2004 & KU, Mhh, OUS, Boy \\
                   & KV Dra & 2005 & Mhh \\
                   & KV Dra & 2009 & DPV, Njh, Mhh, OUS, KU, Ioh, Hyn \\
\ref{obj:mndra}    & MN Dra & 2002a & \citet{nog03var73dra} \\
                   & MN Dra & 2002b & \citet{nog03var73dra} \\
                   & MN Dra & 2003 & Nyr \\
                   & MN Dra & 2008 & MEV \\
--                 & IX Dra & 2003 & \citet{ole04ixdra} \\
\ref{obj:xzeri}    & XZ Eri & 2003a & \citet{uem04xzeri} \\
                   & XZ Eri & 2003b & KU, Njh \\
                   & XZ Eri & 2007 & SPA, Njh, Mhh \\
                   & XZ Eri & 2008 & AAVSO, Njh, Mhh, GBo, Kis \\
\ref{obj:aqeri}    & AQ Eri & 1991 & \citet{kat91aqeri} \\
                   & AQ Eri & 1992 & Oud \\
                   & AQ Eri & 2006 & Njh \\
                   & AQ Eri & 2008 & Njh, Ioh, OUS, DPV, Kis, Nel, KU \\ 
\ref{obj:uvgem}    & UV Gem & 2003 & Oud, KU, PIE, VAN, Nyr, Tan \\
                   & UV Gem & 2008 & Njh, KU \\
\ref{obj:awgem}    & AW Gem & 1995 & \citet{kat96awgem} \\
                   & AW Gem & 2008 & Mhh, OUS \\
                   & AW Gem & 2009 & Njh, AAVSO \\
\ref{obj:cigem}    & CI Gem & 2005 & AAVSO, VAN, Njh \\
\ref{obj:irgem}    & IR Gem & 1991 & \citet{kat01irgem} \\
                   & IR Gem & 2009 & Njh, OUS, SAc \\
\ref{obj:cigru}    & CI Gru & 2004 & MLF \\
-- & V592 Her & 1998 & \citet{kat02v592her} \\
-- & V660 Her & 2004 & \citet{ole05v660her} \\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline\hline
Subsection & Object & Year & Observers or references \\
\hline
\ref{obj:v844her}  & V844 Her & 1997 & JEN \\
                   & V844 Her & 1999 & \citet{oiz07v844her} \\
                   & V844 Her & 2002 & \citet{oiz07v844her} \\
                   & V844 Her & 2006 & \citet{oiz07v844her} \\
                   & V844 Her & 2008 & KU, DPV, Mhh \\
\ref{obj:v1108her} & V1108 Her & 2004 & AAVSO, VAN, KU, San, RIT, Hen, Kop, COO, Njh, Mhh, DRS, Boy, CTX \\
\ref{obj:ruhor}    & RU Hor & 2003 & MLF, GBo \\
                   & RU Hor & 2008 & MLF, GBo \\
\ref{obj:cthya}    & CT Hya & 1999 & \citet{kat99cthya} \\
                   & CT Hya & 2000 & KU, Kis \\
                   & CT Hya & 2002a & KU \\
                   & CT Hya & 2002b & KU, Hid, Kis, Tor, Tan \\
                   & CT Hya & 2009 & Njh, OUS, Kis \\
\ref{obj:mmhya}    & MM Hya & 1998 & JEN, Oud \\
                   & MM Hya & 2001 & SAAO, KU \\
\ref{obj:vwhyi}    & VW Hyi & 1972 & \citet{vog74vwhyi} \\
                   & VW Hyi & 2000 & Lil \\
\ref{obj:rzleo}    & RZ Leo & 2000 & \citet{ish01rzleo}, AAVSO \\
                   & RZ Leo & 2006 & Njh, Mhh, KU \\
\ref{obj:gwlib}    & GW Lib & 2007 & MLF, HHO, KU, Kis, Mhh, Njh, Nel, Ioh, San \\
\ref{obj:rzlmi}    & RZ LMi & 2004 & \citet{ole08rzlmi} \\
                   & RZ LMi & 2005 & COO \\
\ref{obj:sslmi}    & SS LMi & 2006 & \citet{she08sslmi} \\
\ref{obj:sxlmi}    & SX LMi & 1994 & \citet{nog97sxlmi} \\
                   & SX LMi & 2001 & KU \\
                   & SX LMi & 2002 & KU \\
\ref{obj:brlup}    & BR Lup & 2003 & MLF, GBo, Nel \\
                   & BR Lup & 2004 & MLF, RIX \\
\ref{obj:aylyr}    & AY Lyr & 1987 & \citet{uda88aylyr} \\
                   & AY Lyr & 2008 & OUS, Ioh, Njh, SAc \\
                   & AY Lyr & 2009 & OUS, Njh \\
\ref{obj:dmlyr}    & DM Lyr & 1996 & \citet{nog03dmlyr} \\
                   & DM Lyr & 1997 & \citet{nog03dmlyr} \\
                   & DM Lyr & 2002 & Tor, KU \\
\ref{obj:v344lyr}  & V344 Lyr & 1993 & \citet{kat93v344lyr} \\
\ref{obj:v358lyr}  & V358 Lyr & 2008 & KU, Njh, Mhh, Boy, AAVSO \\
\ref{obj:v419lyr}  & V419 Lyr & 1999 & Nov, KU \\
                   & V419 Lyr & 2006 & Boy, DPV, \citet{rut07v419lyr} \\
\ref{obj:v585lyr}  & V585 Lyr & 2003 & PIE, Nov, COO, KU, Tor, Kra, Nyr, Hid, Hen, War \\
--                 & TU Men & 1980 & \citet{sto84tumen} \\
\ref{obj:admen}    & AD Men & 2004 & MLF \\
\ref{obj:fqmon}    & FQ Mon & 2004 & KU, Hid, Mas, Kis, MLF, PIE, Mhh, COO, Nyr \\
                   & FQ Mon & 2006 & Kis, KU, Mhh, Njh \\
                   & FQ Mon & 2007 & Njh, Mhh, Kis, GBo \\
\ref{obj:abnor}    & AB Nor & 2002 & \citet{kat04nsv10934mmscoabnorcal86} \\
\ref{obj:dtoct}    & DT Oct & 2003a & \citet{kat04nsv10934mmscoabnorcal86} \\
                   & DT Oct & 2003b & Nel \\
                   & DT Oct & 2008 & RIX \\
\ref{obj:v699oph}  & V699 Oph & 2003 & San, Nel, Kra, DRS \\
                   & V699 Oph & 2008 & KU, GBo \\
\ref{obj:v2051oph} & V2051 Oph & 1999 & GAR, Wal, KU \\
                   & V2051 Oph & 2003 & Sto, SAN, Hea, Nel, MLF, San, Kis, Njh, Hid \\
                   & V2051 Oph & 2009 & Kis, KU \\
\ref{obj:v2527oph} & V2527 Oph & 2004 & MLF, GBo, Chi, Hid, Mhh, KU, Kis \\
                   & V2527 Oph & 2006 & Njh, Nel \\
                   & V2527 Oph & 2008 & Mhh, Ioh, Njh \\
\hline
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{(continued) List of Superoutbursts.}
\begin{center}
\begin{tabular}{cccc}
\hline\hline
Subsection & Object & Year & Observers or references \\
\hline
\ref{obj:v1159ori} & V1159 Ori & 1993 & \citet{pat95v1159ori} \\
                   & V1159 Ori & 2002 & KU, Kis, Tor, Tan, Oud \\
\ref{obj:v344pav}  & V344 Pav & 2004 & \citet{uem04v344pav} \\
\ref{obj:efpeg}    & EF Peg & 1991 & \citet{kat02efpeg}, \citet{how93efpeg} \\
                   & EF Peg & 1997 & KU \\
\ref{obj:v364peg}  & V364 Peg & 2004 & Kra, VAN \\
\ref{obj:v368peg}  & V368 Peg & 2000 & KU, But, Nyr, Kra \\
                   & V368 Peg & 2005 & Mhh, Njh, GCO \\
                   & V368 Peg & 2006 & Njh, DPV \\
\ref{obj:v369peg}  & V369 Peg & 1999 & \citet{kat01v369peg}, JEN \\
\ref{obj:uvper}    & UV Per & 1991 & Oud \\
                   & UV Per & 2000 & KU, Tor, Buc, Mas, PIE, Mar \\
                   & UV Per & 2003 & OUS, COO, AAVSO, VAN, PIE, Boy, Ost, Nyr, KU, Bil \\
                   & UV Per & 2007 & DPV, OUS, MEV \\
\ref{obj:puper}    & PU Per & 2009 & KU, Njh, Ioh, Mhh \\
\ref{obj:pvper}    & PV Per & 2008 & KU, Mhh, Boy \\
\ref{obj:qyper}    & QY Per & 1999 & KU, COO, Mar, VAN, Buc, JEN, AAVSO \\
                   & QY Per & 2005 & Mhh, KU, Njh, OUS \\
\ref{obj:v518per}  & V518 Per & 1992 & \citet{kat95v518per} \\
\ref{obj:typsa}    & TY PsA & 2008 & Njh, Ioh, SAc \\
\ref{obj:typsc}    & TY Psc & 2005 & Mhh \\
                   & TY Psc & 2008 & URB, Ost, Njh, OUS, Kis \\
\ref{obj:eipsc}    & EI Psc & 2001 & \citet{uem02j2329}, \citet{ski02j2329} \\
                   & EI Psc & 2005 & COO, Njh, Mhh \\
\ref{obj:vzpyx}    & VZ Pyx & 1996 & \citet{kat97vzpyx} \\
                   & VZ Pyx & 2000 & Kis \\
                   & VZ Pyx & 2004 & Kis \\
                   & VZ Pyx & 2008 & Njh, Ioh, Kis \\
\ref{obj:dvsco}    & DV Sco & 2004 & MLF, Chi, GBo \\
                   & DV Sco & 2008 & MLF, GBo \\
\ref{obj:mmsco}    & MM Sco & 2002 & \citet{kat04nsv10934mmscoabnorcal86} \\
\ref{obj:nyser}    & NY Ser & 1996 & \citet{nog98nyser} \\
--                 & QW Ser & 2000 & \citet{nog04qwser} \\
                   & QW Ser & 2002 & \citet{nog04qwser} \\
\ref{obj:rzsge}    & RZ Sge & 1994 & \citet{kat96rzsge} \\
                   & RZ Sge & 1996 & Oud, \citet{sem97rzsge} \\
                   & RZ Sge & 2002 & KU \\
\ref{obj:wzsge}    & WZ Sge & 1978 & \citet{pat81wzsge}, \citet{boh79wzsge}, \citet{hei79wzsge}, \citet{tar79wzsge} \\
                   & WZ Sge & 2001 & KU, Oud, Mas, Mar, RIT, PIE, VAN, Nyr, DRS, Nov, \\
                   &        &      & Mor, COO, Buc, UNAM, Ath, Kis, Kra, Hyn, GGA, San, \\
                   &        &      & Boy, Fia, Myy, JDW, Dou \citep{ish02wzsgeletter} \\
\ref{obj:awsge}    & AW Sge & 2000 & Mas \\
                   & AW Sge & 2006 & Kra, JSh \\
\ref{obj:v551sgr}  & V551 Sgr & 2003 & MLF, SAN, Nel, GBo, Sto, Hid \\
                   & V551 Sgr & 2004 & MLF \\
\ref{obj:v4140sgr} & V4140 Sgr & 2004 & Chi, MLF, Ret \\
\ref{obj:v701tau}  & V701 Tau & 1995 & Oud \\
                   & V701 Tau & 2005 & Mhh, Boy, GCO, JSh, VAN \\
\ref{obj:v1208tau} & V1208 Tau & 2000 & KU, GAR, Mas, COO \\
                   & V1208 Tau & 2002 & Oud, Tan \\
\ref{obj:kktel}    & KK Tel & 2002 & \citet{kat03v877arakktelpucma} \\
                   & KK Tel & 2003 & RIX \\
                   & KK Tel & 2004 & MLF \\
\ref{obj:ektra}    & EK TrA & 2007 & MLF \\
--                 & FL TrA & 2005 & \citet{ima08fltractcv0549} \\
\ref{obj:uwtri}    & UW Tri & 1995 & \citet{kat01uwtri} \\
                   & UW Tri & 2008 & KU, Ioh, Njh, Mhh, IMi, DRS, DPV, Bed, Nyr, Ogm, AAVSO \\
\hline
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{(continued) List of Superoutbursts.}
\begin{center}
\begin{tabular}{cccc}
\hline\hline
Subsection & Object & Year & Observers or references \\
\hline
\ref{obj:wytri}    & WY Tri & 2000 & \citet{van01wytri}, KU, Nov \\
\ref{obj:suuma}    & SU UMa & 1989 & \citet{uda90suuma} \\
                   & SU UMa & 1999 & KU, Buc, Mhh \\
\ref{obj:swuma}    & SW UMa & 1991 & Oud \\
                   & SW UMa & 1996 & \citet{sem97swuma}, \citet{nog98swuma} \\
                   & SW UMa & 1997 & JEN \\
                   & SW UMa & 2000 & KU, JEN, Nov, Buc, Mar, Pav, Mas, AAVSO \\
                   & SW UMa & 2002 & Tor, Tan \\
                   & SW UMa & 2006 & IMi, Mhh, Nyr, DPV, Njh, GOT, KU, AAVSO \\
\ref{obj:bcuma}    & BC UMa & 2000 & KU, Pav, NDJ \\
                   & BC UMa & 2003 & KU, Oud, Boy, PIE, Ost, Kis, \citet{mae07bcuma} \\
\ref{obj:bzuma}    & BZ UMa & 2007 & VAN, PIE, AAVSO, Boy, Nyr, KU, Njh, Res, MEV, JSh, \\
                   &        &      & DRS, Kop, Kra, DPV, Mhh \\
\ref{obj:ciuma}    & CI UMa & 2001 & KU \\
                   & CI UMa & 2003 & Hid, KU, PIE, Nyr, Tan \\
                   & CI UMa & 2006 & DPV \\
\ref{obj:cyuma}    & CY UMa & 1995 & \citet{har95cyuma} \\
                   & CY UMa & 1998 & JEN \\
                   & CY UMa & 1999 & KU \\
                   & CY UMa & 2009 & DPV, BSt, Njh, HMB, Ioh, VIR, AAVSO \\
--                 & DI UMa & 2007a & \citet{rut08diuma} \\
                   &        & 2007b & \citet{rut08diuma} \\
\ref{obj:dvuma}    & DV UMa & 1997 & \citet{pat00dvuma}, JEN, \citet{nog01dvuma} \\
                   & DV UMa & 1999 & KU, JEN \\
                   & DV UMa & 2002 & KU, Nyr \\
                   & DV UMa & 2005 & Mhh, Njh, KU \\
                   & DV UMa & 2007 & IMi, Njh, Mhh, DPP, PXR, AAVSO \\
\ref{obj:eruma}    & ER UMa & 1995 & \citet{kat03erumaSH} \\
\ref{obj:iyuma}    & IY UMa & 2000 & \citet{uem00iyuma}, \citet{pat00iyuma} \\
                   & IY UMa & 2002 & KU, OUS, AAVSO \\
                   & IY UMa & 2004 & Mhh, Nyr, KU, DPP, KGE \\
                   & IY UMa & 2006 & Njh, Mhh, KU, Kra, DPV, RIT, Kop, AAVSO \\
                   & IY UMa & 2007 & Mhh \\
                   & IY UMa & 2009 & OUS, Njh, Ost, Ioh, SXN, Nyr \\
\ref{obj:ksuma}    & KS UMa & 2003 & VAN, Tor, KU, PIE, Njh, Mhh, Mar, Ost, Nyr, DRS, \citet{ole03ksuma} \\
                   & KS UMa & 2007 & HHO, Njh, KU \\
\ref{obj:kvuma}    & KV UMa & 2000 & \citet{uem02j1118} \\
\ref{obj:mruma}    & MR UMa & 2002 & KU, OUS \\
                   & MR UMa & 2003 & KU, Tor, PIE, Hid, Nyr, War \\
                   & MR UMa & 2007 & AAVSO \\
--                 & SS UMi & 2004 & \citet{ole06ssumi} \\
\ref{obj:cuvel}    & CU Vel & 2002 & Nel, GBo, Hea, RIX \\
\ref{obj:hsvir}    & HS Vir & 1996 & \citet{kat98hsvir} \\
                   & HS Vir & 2008 & Nel \\
\ref{obj:hvvir}    & HV Vir & 1992 & \citet{kat01hvvir} \\
                   & HV Vir & 2002 & \citet{ish03hvvir} \\
                   & HV Vir & 2008 & Njh, Kis, Mhh, KU, Ioh, Ros \\
\ref{obj:ouvir}    & OU Vir & 2003 & KU, Tor, MLF, Hid, Kis, Kra, Njh, Hea, VAN, Mar, PIE, DRS, Nyr \\
                   & OU Vir & 2008 & Ioh, DPV, Kis \\
\ref{obj:qzvir}    & QZ Vir & 1993 & \citet{kat97tleo}, \citet{lem93tleo} \\
                   & QZ Vir & 2005 & Mhh, Njh, Ost \\
                   & QZ Vir & 2007 & Mhh, Njh, Kis \citep{ohs09qzvir} \\
                   & QZ Vir & 2008 & HHO, Njh, Kis, DPV, GBo, OUS \citep{ohs09qzvir} \\
                   & QZ Vir & 2009 & OUS, Njh, BSt, KU, Mhh, Ioh, HMB, Kis, Ogm \citep{ohs09qzvir} \\
\ref{obj:rxvol}    & RX Vol & 2003 & MLF, Nel, SAN \\
\ref{obj:tyvul}    & TY Vul & 2003 & KU, PIE, AAVSO \\
\ref{obj:dovul}    & DO Vul & 2008 & KU, Mhh \\
\hline
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{(continued) List of Superoutbursts.}
\begin{center}
\begin{tabular}{ccccc}
\hline\hline
Subsection & Object & Year & Observers or references & ID\commentc \\
\hline
\ref{obj:nsv4838}   & NSV 4838 & 2005 & PIE, VAN, Boy & \\
                    & NSV 4838 & 2007 & Mhh, KU, Njh & \\
\ref{obj:nsv5285}   & NSV 5285 & 2008 & KU & \\
\ref{obj:nsv14652}  & NSV 14652 & 2004 & PIE & \\
\ref{obj:j0232}     & 1RXS J0232 & 2007 & Nel, GBo, AAVSO & Pi of the Sky \\
\ref{obj:j0423}     & 1RXS J0423 & 2008 & BXS, JSh, IMi, BSt, DPV, Ioh, Mhh & \\
\ref{obj:j0532}     & 1RXS J0532 & 2005 & KGE, Mhh, DPP, VAN, Nyr, JSh, COO & \citet{ber05j0532} \\
                    & 1RXS J0532 & 2008 & Njh, DPV, KU, Mhh & \\
\ref{obj:j0219}     & 2QZ J0219 & 2005 & \citet{ima06j0219} & \\
                    & 2QZ J0219 & 2009 & Njh, Mhh, Ioh & \\
\ref{obj:asas0025}  & ASAS J0025 & 2004 & Chi, COO, Mhh, MLF, Kis, & \\
                    &            &      & KU, RIT, San, OUS, Nyr, & \\
                    &            &      & Hid, DRS, PIE, Nel, Ret, & \\
                    &            &      & Boy, GBo, Mas, PXR, Njh, & \\
                    &            &      & Kop, VAN, Pav, CTX, AAVSO & \\
\ref{obj:asas0233}  & ASAS J0233 & 2006 & Mhh, Kra, Njh, Kis, VAN, & \\
                    &            &      & Boy, CTX, AAVSO & \\
\ref{obj:asas0918}  & ASAS J0918 & 2005 & Mhh, Njh & \\
\ref{obj:asas1025}  & ASAS J1025 & 2006 & Mhh, Kra, Njh, Kis, COO, MLF, & \\
                    &            &      & AAVSO, Van, DPP, KU & \\
\ref{obj:asas1536}  & ASAS J1536 & 2004 & KU, Kis, COO, Mhh, ASAS, Nyr, AAVSO & \\
\ref{obj:asas1600}  & ASAS J1600 & 2005 & \citet{soe09asas1600}, MLF, Nel & \\
\ref{obj:j0549}     & CTCV J0549 & 2006 & \citet{ima08fltractcv0549} & \\
\ref{obj:ha0242}    & Ha 0242 & 2006 & Kra, Mhh, MLF & \\
\ref{obj:j0137}     & SDSS J0137 & 2003 & \citet{ima06j0137} & \\
                    & SDSS J0137 & 2009 & Njh, Mhh & \\
\ref{obj:j0310}     & SDSS J0310 & 2004 & MLF, Chi & \\
\ref{obj:j0334}     & SDSS J0334 & 2009 & Mhh, KU & \\
\ref{obj:j0746}     & SDSS J0746 & 2009 & KU, Njh, Mhh & \\
--                  & SDSS J0804 & 2006 & \citet{kat09j0804} & \\
\ref{obj:j0812}     & SDSS J0812 & 2008 & Mhh, Kis, Njh & \\
\ref{obj:j0824}     & SDSS J0824 & 2007 & Njh, Boy, Mhh, JSh, BXS \citep{boy08j0824} & \\
\ref{obj:j0838}     & SDSS J0838 & 2007 & VAN & \\
                    & SDSS J0838 & 2009 & Mhh, BSt, KU, Ioh & \\
\ref{obj:j1005}     & SDSS J1005 & 2009 & Ioh, AAVSO, IMi, Mhh, Njh & \\
\ref{obj:j1100}     & SDSS J1100 & 2009 & KU, PIE & \\
\ref{obj:j1227}     & SDSS J1227 & 2007 & Mhh, DRS, \citet{she08j1227} & \\
\ref{obj:j1524}     & SDSS J1524 & 2009 & Nov, AAVSO, DPV, Mhh, Pav, Ioh, BSt, Njh & \\
\ref{obj:j1556}     & SDSS J1556 & 2007 & Mhh, Njh, KU, Mas & \\
\ref{obj:j1627}     & SDSS J1627 & 2008 & JSh, Kra, BXS, KU, GBo, Ogm, & \\
                    &            &      & BSt, Njh, \citet{she08j1627} & \\
\ref{obj:j1702}     & SDSS J1702 & 2005 & Nyr, Boy, JSh, VAN, BXS \citep{boy06j1702} & \\
\ref{obj:j1730}     & SDSS J1730 & 2001 & KU, Nyr & \\
                    & SDSS J1730 & 2002 & KU & \\
                    & SDSS J1730 & 2004 & KU, War, COO, Ost & \\
\ref{obj:j2100}     & SDSS J2100 & 2007 & Njh, Mhh & \\
\ref{obj:j2258}     & SDSS J2258 & 2004 & MLF, Kis & \\
                    & SDSS J2258 & 2008 & Njh, Mhh, Ioh, OUS, SAc & \\
\ref{obj:j0042}     & OT J0042 & 2008 & KU, Mhh, Njh, Ioh, Kis & M31N 2008-11b \\
\ref{obj:j0113}     & OT J0113 & 2008 & Mhh & CSS080922:011307$+$215250 \\
\ref{obj:j0211}     & OT J0211 & 2008 & OUS, Mhh, KU & CSS080130:021110$+$171624 \\
\ref{obj:j0238}     & OT J0238 & 2008 & Mhh, \citet{shu08j0238}, KU, Njh & CSS081026:023839$+$355648 \\
\ref{obj:j0329}     & OT J0329 & 2006 & \citet{sha07j0329}, Kra, VAN, AAVSO, Boy, BXS & VS 0329$+$1250 \\
\ref{obj:j0406}     & OT J0406 & 2008 & Mhh, OUS, GBo & Itagaki \citep{yam08j0406cbet1463} \\
\hline
  \multicolumn{5}{l}{\commentc Original identifications or discoverers.} \\
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{(continued) List of Superoutbursts.}
\begin{center}
\begin{tabular}{ccccc}
\hline\hline
Subsection & Object & Year & Observers or reference & ID \\
\hline
\ref{obj:j0557}     & OT J0557 & 2006 & \citet{uem09j0557}, Boy, VAN, Nyr & \citet{klo06j0557cbet777} \\
\ref{obj:j0747}     & OT J0747 & 2008 & Kis, GBo, Njh, Mhh, Nel, BXS, DPP, & Itagaki  \citep{yam08j0747cbet1216}  \\
                    &          &      & JSh, CTX, Ioh, AAVSO & \\
\ref{obj:j0807}     & OT J0807 & 2007 & Mhh, HHO, Kra, Njh, Kis, DPV & Itagaki \\
\ref{obj:j0814}     & OT J0814 & 2008 & URB, DPV, Njh, KU & CSS080409:081419$-$005022 \\
\ref{obj:j0845}     & OT J0845 & 2008 & Njh, Kis, Mhh & Itagaki \citep{yam08j0845cbet1225} \\
\ref{obj:j0902}     & OT J0902 & 2008 & KU, Mhh & CSS080304:090240$+$052501 \\
\ref{obj:j1021}     & OT J1021 & 2006 & \citet{uem08j1021}, AAVSO & \citet{chr06j1021cbet746} \\
\ref{obj:j1026}     & OT J1026 & 2009 & Njh & Itagaki \citep{yam09j1026cbet1644} \\
\ref{obj:j1028}     & OT J1028 & 2009 & GBo, KU, Mhh, Kis & CSS090331:102843$-$081927 \\
\ref{obj:j1112}     & OT J1112 & 2007 & Ioh, GBo, Mhh, Kis & Pi of the Sky \\
\ref{obj:j1300}     & OT J1300 & 2008 & GBo, Mhh, PIE & CSS080702:130030$+$115101 \\
\ref{obj:j1440}     & OT J1440 & 2009 & IMi, Mhh, KU, OUS & CSS090530:144011$+$494734 \\
\ref{obj:j1443}     & OT J1443 & 2009 & Njh, Ioh, Mhh, GBo, KU, Kis & CSS090418:144342$-$175550 \\
\ref{obj:j1631}     & OT J1631 & 2008 & DPV, PIE, Mhh, KU, Njh & CSS080505:163121$+$103134 \\
\ref{obj:j1914}     & OT J1914 & 2008 & Mhh, KU, Njh, DPV, Nyr, AAVSO & Itagaki \citep{yam08j1914cbet1535} \\
\ref{obj:j1959}     & OT J1959 & 2005 & VAN, KU, Njh & \citet{ren05j1959iauc8591} \\
\ref{obj:j2131}     & OT J2131 & 2008 & Mhh, Ioh, SAc & Itagaki \citep{yam08j1631cbet1631} \\
\ref{obj:j2137}     & OT J2137 & 2008 & GBo, Mhh, Njh, DPV, SAc, Kis, Kry & Itagaki \\
\ref{obj:j0222}     & TSS J0222 & 2005 & \citet{ima06tss0222} & \citet{qui05tss0222atel658} \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccccccccc}
\hline\hline
Object & Year & $P_1$ (d) & err & \multicolumn{2}{c}{$E_1$\commenta} & $P_{\rm dot}$\commentb & err\commentb & $P_2$ (d) & err & \multicolumn{2}{c}{$E_2$\commenta} & $P_{\rm orb}$ (d) & Q\commentc \\
\hline
FO And & 1994 & 0.074554 & 0.000052 & 0 & 14 & -- & -- & 0.074018 & 0.000012 & 13 & 27 & 0.07161 & C \\
KV And & 1994 & 0.074601 & 0.000122 & 0 & 55 & -- & -- & 0.074063 & -- & 55 & 95 & -- & C \\
KV And & 2002 & 0.074501 & 0.000045 & 0 & 41 & -- & -- & 0.074155 & 0.000064 & 41 & 82 & -- & C \\
LL And & 1993 & 0.056900 & 0.000088 & 0 & 56 & -- & -- & -- & -- & -- & -- & 0.055055 & C \\
LL And & 2004 & 0.056583 & 0.000022 & 0 & 290 & 1.0 & 0.6 & 0.056223 & 0.000201 & 290 & 326 & 0.055055 & C \\
V402 And & 2005 & 0.063230 & 0.000058 & 0 & 41 & -- & -- & -- & -- & -- & -- & -- & C \\
V402 And & 2006 & 0.063439 & 0.000062 & 0 & 79 & 12.7 & 2.1 & -- & -- & -- & -- & -- & C \\
V402 And & 2008 & 0.063532 & 0.000029 & 0 & 95 & 4.2 & 3.7 & -- & -- & -- & -- & -- & CG \\
V455 And & 2007 & 0.057133 & 0.000010 & 23 & 128 & 4.7 & 1.2 & -- & -- & -- & -- & 0.056309 & A \\
V466 And & 2008 & 0.057203 & 0.000015 & 20 & 194 & 5.7 & 0.7 & 0.057138 & 0.000024 & 208 & 349 & 0.056365 & AE \\
DH Aql & 2002 & 0.080020 & 0.000017 & 12 & 52 & $-$6.9 & 3.7 & 0.079514 & 0.000034 & 76 & 128 & -- & A \\
DH Aql & 2003 & -- & -- & -- & -- & -- & -- & 0.079593 & -- & 49 & 120 & -- & C \\
DH Aql & 2007 & -- & -- & -- & -- & -- & -- & 0.079527 & 0.000044 & 0 & 76 & -- & C \\
DH Aql & 2008 & -- & -- & -- & -- & -- & -- & 0.079493 & 0.000043 & 0 & 38 & -- & C \\
V725 Aql & 1999 & -- & -- & -- & -- & -- & -- & 0.099134 & 0.000141 & 0 & 54 & -- & C \\
V725 Aql & 2005 & 0.098525 & 0.000080 & 0 & 30 & -- & -- & -- & -- & -- & -- & -- & C \\
V1141 Aql & 2002 & 0.063076 & 0.000032 & 0 & 79 & 9.3 & 4.3 & -- & -- & -- & -- & -- & B \\
V1141 Aql & 2003 & 0.062961 & 0.000023 & 0 & 70 & 13.4 & 1.6 & -- & -- & -- & -- & -- & B \\
VY Aqr & 1986 & 0.064867 & 0.000041 & 0 & 31 & -- & -- & 0.064288 & 0.000020 & 30 & 155 & 0.06309 & B \\
VY Aqr & 2008 & 0.064657 & 0.000014 & 12 & 144 & 8.5 & 0.5 & 0.064272 & 0.000029 & 137 & 215 & 0.06309 & A \\
EG Aqr & 2006 & 0.078958 & 0.000014 & 12 & 71 & $-$3.2 & 2.1 & 0.078505 & 0.000012 & 83 & 198 & -- & A \\
EG Aqr & 2008 & 0.078760 & 0.000018 & 0 & 63 & $-$1.3 & 3.1 & -- & -- & -- & -- & -- & C \\
BF Ara & 2002 & 0.087887 & 0.000019 & 0 & 102 & $-$2.8 & 1.6 & -- & -- & -- & -- & 0.08417 & C \\
V663 Ara & 2004 & 0.076420 & 0.000061 & 0 & 40 & -- & -- & 0.076170 & 0.000144 & 37 & 52 & -- & C \\
V877 Ara & 2002 & 0.083928 & 0.000023 & 24 & 98 & $-$5.7 & 2.9 & -- & -- & -- & -- & -- & CG2 \\
BB Ari & 2004 & 0.072122 & 0.000026 & 0 & 75 & 1.6 & 3.0 & -- & -- & -- & -- & -- & C2 \\
HV Aur & 2002 & 0.085563 & 0.000038 & 0 & 62 & $-$3.5 & 5.0 & -- & -- & -- & -- & -- & CG \\
TT Boo & 2004 & 0.078085 & 0.000018 & 13 & 120 & 8.3 & 0.7 & 0.077666 & 0.000013 & 120 & 218 & -- & A \\
UZ Boo & 1994 & 0.061743 & 0.000038 & 0 & 178 & $-$1.5 & 2.5 & -- & -- & -- & -- & -- & C \\
UZ Boo & 2003 & 0.061922 & 0.000033 & 30 & 118 & $-$1.9 & 6.3 & -- & -- & -- & -- & -- & C \\
NN Cam & 2007 & 0.074292 & 0.000021 & 0 & 28 & -- & -- & 0.073855 & 0.000018 & 24 & 82 & 0.0717 & B \\
OY Car & 1980 & 0.064631 & 0.000026 & 0 & 126 & 8.9 & 1.6 & -- & -- & -- & -- & 0.063121 & B \\
SY Cap & 2008 & 0.063759 & 0.000022 & 0 & 49 & $-$11.4 & 9.0 & -- & -- & -- & -- & -- & C \\
AX Cap & 2004 & 0.115938 & 0.000356 & 8 & 34 & $-$86.5 & 65.3 & 0.111432 & 0.000091 & 34 & 99 & -- & C \\
GX Cas & 1994 & -- & -- & -- & -- & -- & -- & 0.092947 & 0.000064 & 0 & 65 & -- & C \\
GX Cas & 1996 & -- & -- & -- & -- & -- & -- & 0.093042 & 0.000014 & 44 & 109 & -- & C \\
GX Cas & 1999 & 0.093525 & 0.000050 & 21 & 44 & -- & -- & 0.092958 & 0.000023 & 42 & 108 & -- & B \\
GX Cas & 2006 & -- & -- & -- & -- & -- & -- & 0.092761 & 0.000143 & 52 & 74 & -- & C \\
HT Cas & 1985 & 0.075920 & 0.000020 & 1 & 14 & -- & -- & -- & -- & -- & -- & 0.073647 & C2 \\
KP Cas & 2008 & 0.085529 & 0.000060 & 0 & 15 & -- & -- & 0.085200 & 0.000021 & 15 & 53 & -- & B \\
V452 Cas & 1999 & -- & -- & -- & -- & -- & -- & 0.088561 & 0.000061 & 0 & 57 & -- & C \\
V452 Cas & 2007 & 0.089434 & 0.000072 & 0 & 21 & -- & -- & 0.088690 & 0.000017 & 20 & 102 & -- & B \\
V452 Cas & 2008 & 0.089319 & 0.000026 & 0 & 34 & -- & -- & -- & -- & -- & -- & -- & C \\
V359 Cen & 2002 & 0.081210 & 0.000072 & 22 & 50 & -- & -- & 0.080772 & 0.000028 & 49 & 104 & -- & B \\
V436 Cen & 1978 & 0.063663 & 0.000014 & 16 & 81 & 5.2 & 1.9 & 0.063550 & 0.000033 & 81 & 160 & 0.062501 & B \\
V485 Cen & 1997 & 0.042156 & 0.000008 & 0 & 188 & 2.8 & 0.3 & -- & -- & -- & -- & 0.040995 & B \\
V485 Cen & 2001 & 0.042066 & 0.000024 & 0 & 103 & 1.2 & 4.5 & 0.041834 & 0.000159 & 100 & 127 & 0.040995 & C \\
V485 Cen & 2004 & 0.042164 & 0.000010 & 0 & 167 & 3.1 & 0.9 & 0.041899 & 0.000028 & 166 & 190 & 0.040995 & B \\
V1040 Cen & 2002 & 0.062179 & 0.000034 & 17 & 86 & 27.1 & 2.2 & 0.061751 & 0.000119 & 85 & 103 & 0.060296 & A \\
WX Cet & 1989 & 0.059616 & 0.000050 & 33 & 185 & 10.3 & 1.4 & 0.059150 & 0.000110 & 184 & 201 & 0.058261 & B \\
\hline
  \multicolumn{13}{l}{\commenta Interval used for calculating the period (corresponding to $E$ in section \ref{sec:individual}).} \\
  \multicolumn{13}{l}{\commentb Unit $10^{-5}$.} \\
  \multicolumn{13}{l}{\commentc Data quality and comments. A: excellent, B: partial coverage or slightly low quality, C: insufficient coverage or}\\
  \multicolumn{13}{l}{\phantom{\commentc} observations with large scatter, G: $P_{\rm dot}$ denotes global $P_{\rm dot}$, M: observational gap in middle stage,}\\
  \multicolumn{13}{l}{\phantom{\commentc} 2: late-stage coverage, the listed period may refer to $P_2$, E: $P_{\rm orb}$ refers to the period of early superhumps.} \\
  \multicolumn{13}{l}{\phantom{\commentc} P: $P_{\rm orb}$ refers to a shorter stable periodicity recorded in outburst.} \\
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline\hline
Object & Year & $P_1$ & err & \multicolumn{2}{c}{$E_1$} & $P_{\rm dot}$ & err & $P_2$ & err & \multicolumn{2}{c}{$E_2$} & $P_{\rm orb}$ & Q \\
\hline
WX Cet & 1998 & 0.059529 & 0.000014 & 15 & 157 & 6.4 & 1.0 & 0.059217 & 0.000038 & 149 & 220 & 0.058261 & A \\
WX Cet & 2001 & 0.059549 & 0.000028 & 0 & 129 & 7.5 & 1.1 & -- & -- & -- & -- & 0.058261 & B \\
WX Cet & 2004 & 0.059534 & 0.000023 & 0 & 137 & 5.5 & 1.8 & 0.059047 & 0.000182 & 136 & 169 & 0.058261 & C \\
Z Cha & 1982 & 0.077252 & 0.000064 & 0 & 38 & -- & -- & 0.076813 & 0.000063 & 38 & 65 & 0.074499 & B \\
RX Cha & 2009 & 0.084921 & 0.000021 & 0 & 34 & -- & -- & -- & -- & -- & -- & -- & C \\
BZ Cir & 2004 & 0.076614 & 0.000019 & 13 & 68 & $-$0.5 & 3.8 & 0.076250 & 0.000010 & 66 & 146 & -- & B \\
PU CMa & 2003 & 0.057962 & 0.000054 & 0 & 51 & -- & -- & 0.057587 & 0.000019 & 51 & 144 & 0.056694 & B \\
PU CMa & 2005 & 0.058011 & 0.000024 & 0 & 93 & 11.4 & 1.8 & 0.057684 & 0.000022 & 91 & 231 & 0.056694 & B \\
PU CMa & 2008 & 0.058033 & 0.000033 & 16 & 121 & 4.4 & 3.1 & -- & -- & -- & -- & 0.056694 & C \\
YZ Cnc & 2007 & 0.090307 & 0.000046 & 0 & 66 & $-$5.1 & 4.7 & -- & -- & -- & -- & 0.0868 & C \\
AK Cnc & 1992 & 0.067510 & 0.000183 & 0 & 17 & -- & -- & -- & -- & -- & -- & 0.0651 & C \\
AK Cnc & 1999 & 0.067376 & 0.000040 & 0 & 88 & -- & -- & -- & -- & -- & -- & 0.0651 & C \\
AK Cnc & 2003 & 0.067428 & 0.000032 & 0 & 100 & 4.8 & 3.2 & 0.066672 & 0.000084 & 100 & 120 & 0.0651 & C \\
CC Cnc & 2001 & 0.075892 & 0.000089 & 0 & 53 & -- & -- & 0.075327 & 0.000046 & 51 & 119 & 0.07352 & B \\
EG Cnc & 1996 & 0.060337 & 0.000006 & 0 & 157 & 0.8 & 0.5 & -- & -- & -- & -- & 0.05997 & A \\
AL Com & 1995 & 0.057289 & 0.000010 & 24 & 229 & 1.9 & 0.5 & 0.057000 & -- & 229 & 264 & 0.056668 & A \\
AL Com & 2001 & 0.057229 & 0.000014 & 28 & 222 & $-$0.2 & 0.8 & -- & -- & -- & -- & 0.056668 & C \\
AL Com & 2008 & -- & -- & -- & -- & -- & -- & 0.057174 & 0.000006 & -- & -- & 0.056668 & C \\
GO Com & 2003 & 0.063077 & 0.000025 & 16 & 115 & 15.5 & 2.3 & 0.062861 & 0.000042 & 113 & 262 & -- & A \\
GO Com & 2005 & 0.063050 & 0.000018 & 0 & 142 & 6.9 & 1.5 & 0.062921 & 0.000058 & 142 & 191 & -- & B \\
GO Com & 2006 & 0.063086 & 0.000043 & 0 & 153 & 4.6 & 3.4 & -- & -- & -- & -- & -- & C \\
GO Com & 2008 & 0.063047 & 0.000059 & 0 & 48 & 15.5 & 11.2 & -- & -- & -- & -- & -- & C \\
V728 CrA & 2003 & 0.082378 & 0.000020 & 0 & 50 & $-$2.3 & 3.4 & -- & -- & -- & -- & -- & C \\
VW CrB & 2001 & -- & -- & -- & -- & -- & -- & 0.072504 & 0.000052 & 0 & 180 & -- & C \\
VW CrB & 2003 & 0.072917 & 0.000037 & 0 & 142 & 7.7 & 0.8 & 0.072902 & 0.000036 & 142 & 238 & -- & B \\
VW CrB & 2006 & 0.072679 & 0.000055 & 0 & 42 & -- & -- & -- & -- & -- & -- & -- & C \\
TU Crt & 1998 & 0.085321 & 0.000027 & 0 & 61 & -- & -- & 0.084947 & 0.000024 & 61 & 137 & 0.08209 & B \\
TU Crt & 2001 & 0.085175 & 0.000087 & 0 & 71 & $-$12.3 & 9.3 & -- & -- & -- & -- & 0.08209 & B \\
TU Crt & 2009 & 0.085280 & 0.000026 & 23 & 37 & -- & -- & -- & -- & -- & -- & 0.08209 & B \\
TV Crv & 2001 & 0.065005 & 0.000017 & 13 & 109 & 6.2 & 1.5 & 0.064776 & 0.000068 & 108 & 168 & 0.0629 & B \\
TV Crv & 2003 & 0.064948 & 0.000029 & 0 & 170 & -- & -- & -- & -- & -- & -- & 0.0629 & CGM \\
TV Crv & 2004 & 0.065089 & 0.000027 & 16 & 103 & 9.5 & 3.1 & 0.064498 & 0.000272 & 102 & 118 & 0.0629 & C \\
V337 Cyg & 2006 & 0.070003 & 0.000107 & 0 & 30 & -- & -- & -- & -- & -- & -- & -- & C2 \\
V503 Cyg & 2002 & 0.081391 & 0.000218 & 0 & 38 & -- & -- & 0.080979 & 0.000043 & 38 & 77 & 0.0777 & C \\
V503 Cyg & 2008 & 0.081767 & 0.000045 & 0 & 49 & -- & -- & 0.081022 & 0.000018 & 49 & 110 & 0.0777 & C \\
V550 Cyg & 2000 & 0.069172 & 0.000256 & 0 & 35 & -- & -- & 0.068479 & 0.000055 & 32 & 91 & -- & C \\
V630 Cyg & 1996 & -- & -- & -- & -- & -- & -- & 0.078966 & 0.000061 & 0 & 16 & -- & C \\
V630 Cyg & 2008 & 0.079182 & 0.000073 & 0 & 40 & 27.4 & 7.7 & 0.078442 & 0.000084 & 39 & 77 & -- & C \\
V632 Cyg & 2008 & 0.065833 & 0.000027 & 16 & 82 & 17.4 & 3.0 & 0.065426 & 0.000034 & 80 & 157 & 0.06377 & BG \\
V1028 Cyg & 1995 & 0.061749 & 0.000023 & 15 & 148 & 8.2 & 1.2 & 0.061532 & 0.000056 & 139 & 195 & -- & A \\
V1028 Cyg & 1996 & -- & -- & -- & -- & -- & -- & 0.061536 & 0.000098 & 90 & 132 & -- & C \\
V1028 Cyg & 1999 & 0.061696 & 0.000067 & 0 & 148 & 12.2 & 3.1 & -- & -- & -- & -- & -- & C \\
V1028 Cyg & 2002 & 0.061772 & 0.000031 & 0 & 55 & 14.7 & 5.5 & 0.061518 & 0.000132 & 54 & 70 & -- & C \\
V1028 Cyg & 2004 & 0.061770 & 0.000065 & 0 & 38 & -- & -- & -- & -- & -- & -- & -- & C \\
V1028 Cyg & 2008 & 0.061833 & 0.000021 & 0 & 114 & -- & -- & -- & -- & -- & -- & -- & C \\
V1113 Cyg & 1994 & 0.079059 & 0.000044 & 26 & 64 & -- & -- & 0.079059 & 0.000044 & 26 & 64 & -- & C \\
V1113 Cyg & 2008 & 0.079051 & 0.000023 & 0 & 47 & $-$5.2 & 4.7 & -- & -- & -- & -- & -- & CG \\
V1251 Cyg & 1991 & 0.076284 & 0.000074 & 0 & 16 & -- & -- & 0.075937 & 0.000079 & 14 & 42 & 0.07433 & CE \\
V1251 Cyg & 2008 & 0.075973 & 0.000020 & 0 & 62 & 6.0 & 2.7 & 0.075663 & 0.000042 & 61 & 154 & 0.07433 & AE \\
V1316 Cyg & 2006 & 0.076845 & 0.000026 & 0 & 70 & $-$5.1 & 2.8 & 0.076541 & 0.000014 & 94 & 273 & -- & A \\
V1454 Cyg & 2006 & 0.061017 & 0.000048 & 113 & 196 & 15.0 & 4.3 & 0.060523 & 0.000086 & 195 & 278 & -- & C \\
V1504 Cyg & 1994 & 0.072249 & 0.000022 & 0 & 43 & -- & -- & -- & -- & -- & -- & 0.06951 & C \\
V1504 Cyg & 2008 & 0.072151 & 0.000053 & 0 & 14 & -- & -- & -- & -- & -- & -- & 0.06951 & C \\
V1504 Cyg & 2009 & -- & -- & -- & -- & -- & -- & 0.071806 & 0.000039 & 0 & 42 & 0.06951 & C \\
V2176 Cyg & 1997 & 0.056239 & 0.000012 & -- & -- & -- & -- & -- & -- & -- & -- & -- & C2 \\
\hline
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline\hline
Object & Year & $P_1$ & err & \multicolumn{2}{c}{$E_1$} & $P_{\rm dot}$ & err & $P_2$ & err & \multicolumn{2}{c}{$E_2$} & $P_{\rm orb}$ & Q \\
\hline
HO Del & 1994 & 0.064559 & 0.000056 & 0 & 49 & 10.0 & 15.4 & 0.064128 & 0.000054 & 47 & 94 & 0.06266 & C \\
HO Del & 2001 & 0.064280 & 0.000120 & 0 & 2 & -- & -- & -- & -- & -- & -- & 0.06266 & C \\
HO Del & 2008 & 0.064363 & 0.000017 & 11 & 96 & 6.4 & 1.5 & 0.063958 & 0.000044 & 95 & 165 & 0.06266 & B \\
BC Dor & 2003 & 0.068473 & 0.000016 & 0 & 61 & -- & -- & 0.068021 & 0.000007 & 59 & 146 & -- & C \\
CP Dra & 2003 & 0.083698 & 0.000028 & 0 & 15 & -- & -- & 0.082977 & 0.000162 & 36 & 49 & -- & C \\
CP Dra & 2009 & 0.083822 & 0.000073 & 0 & 26 & -- & -- & 0.083362 & 0.000027 & 24 & 97 & -- & B \\
DM Dra & 2003 & 0.075707 & 0.000051 & 0 & 40 & -- & -- & 0.075285 & 0.000044 & 38 & 81 & -- & C \\
KV Dra & 2002 & 0.060295 & 0.000040 & 0 & 108 & 11.4 & 3.9 & 0.059956 & 0.000066 & 83 & 190 & -- & B \\
KV Dra & 2004 & 0.060453 & 0.000076 & 0 & 96 & 43.4 & 8.5 & 0.059463 & 0.000208 & 94 & 118 & -- & B \\
KV Dra & 2005 & 0.060341 & 0.000027 & 0 & 67 & 10.1 & 4.7 & -- & -- & -- & -- & -- & C \\
KV Dra & 2009 & 0.060064 & 0.000061 & 7 & 42 & -- & -- & 0.060021 & 0.000110 & 105 & 124 & -- & CG \\
MN Dra & 2002a & 0.104351 & 0.000368 & 0 & 16 & -- & -- & -- & -- & -- & -- & -- & C \\
MN Dra & 2002b & 0.108606 & 0.000307 & 10 & 27 & $-$10.0 & 12.0 & 0.105425 & 0.000191 & 27 & 51 & -- & B \\
MN Dra & 2003 & 0.104796 & 0.000055 & 0 & 19 & -- & -- & -- & -- & -- & -- & -- & C \\
MN Dra & 2008 & 0.105140 & 0.000135 & 0 & 10 & -- & -- & -- & -- & -- & -- & -- & C \\
IX Dra & 2003 & 0.067003 & 0.000022 & 0 & 61 & 2.9 & 4.0 & 0.066692 & 0.000053 & 71 & 91 & -- & B \\
XZ Eri & 2003a & 0.062955 & 0.000043 & 0 & 77 & 15.3 & 5.6 & 0.062578 & 0.000044 & 77 & 150 & 0.061159 & B \\
XZ Eri & 2007 & 0.062807 & 0.000018 & 15 & 138 & 7.6 & 1.0 & 0.062653 & 0.000116 & 138 & 190 & 0.061159 & B \\
XZ Eri & 2008 & 0.062796 & 0.000044 & 23 & 92 & 22.5 & 4.7 & 0.062722 & 0.000023 & 91 & 163 & 0.061159 & B \\
AQ Eri & 1991 & 0.062250 & -- & -- & -- & -- & -- & -- & -- & -- & -- & 0.06094 & C \\
AQ Eri & 1992 & 0.063810 & 0.000748 & 0 & 3 & -- & -- & 0.061634 & 0.000211 & 0 & 18 & 0.06094 & C \\
AQ Eri & 2006 & 0.061681 & 0.000126 & 0 & 97 & 10.7 & 11.8 & -- & -- & -- & -- & 0.06094 & C \\
AQ Eri & 2008 & 0.062359 & 0.000015 & 0 & 163 & 4.4 & 0.8 & -- & -- & -- & -- & 0.06094 & A \\
UV Gem & 2003 & 0.093547 & 0.000076 & 12 & 34 & $-$35.9 & 21.5 & 0.092425 & 0.000040 & 33 & 81 & -- & A \\
UV Gem & 2008 & -- & -- & -- & -- & -- & -- & 0.092758 & 0.000224 & 0 & 23 & -- & C \\
AW Gem & 1995 & 0.079830 & 0.000113 & 12 & 25 & -- & -- & 0.079122 & 0.000044 & 25 & 51 & 0.07621 & C \\
AW Gem & 2008 & 0.078990 & 0.000138 & 0 & 52 & -- & -- & -- & -- & -- & -- & 0.07621 & C \\
AW Gem & 2009 & -- & -- & -- & -- & -- & -- & 0.078698 & 0.000056 & 63 & 114 & 0.07621 & C \\
CI Gem & 2005 & 0.119309 & 0.000590 & 0 & 17 & -- & -- & 0.108501 & 0.001404 & 16 & 26 & -- & C \\
IR Gem & 1991 & 0.070821 & 0.000144 & 0 & 15 & -- & -- & -- & -- & -- & -- & 0.0684 & C \\
IR Gem & 2009 & 0.070925 & 0.000032 & 0 & 27 & -- & -- & 0.070299 & 0.000077 & 27 & 103 & 0.0684 & C \\
CI Gru & 2004 & 0.054020 & 0.000140 & 0 & 5 & -- & -- & -- & -- & -- & -- & -- & C \\
V592 Her & 1998 & 0.056498 & 0.000013 & 0 & 152 & 2.1 & 0.8 & -- & -- & -- & -- & -- & C \\
V660 Her & 2004 & 0.080994 & 0.000012 & 0 & 67 & 1.6 & 2.2 & 0.080747 & 0.000073 & 67 & 116 & -- & C \\
V844 Her & 1997 & 0.056007 & 0.000024 & 0 & 160 & 0.9 & 2.2 & -- & -- & -- & -- & 0.054643 & CM \\
V844 Her & 1999 & 0.055906 & 0.000023 & 0 & 126 & 4.5 & 2.8 & -- & -- & -- & -- & 0.054643 & C \\
V844 Her & 2002 & 0.055859 & 0.000023 & 0 & 129 & 4.4 & 1.2 & -- & -- & -- & -- & 0.054643 & C \\
V844 Her & 2006 & 0.055868 & 0.000021 & 17 & 146 & 10.9 & 1.0 & -- & -- & -- & -- & 0.054643 & A \\
V844 Her & 2008 & 0.055935 & 0.000023 & 0 & 149 & 7.1 & 0.4 & 0.055826 & 0.000043 & 149 & 179 & 0.054643 & B \\
V1108 Her & 2004 & 0.057480 & 0.000034 & 29 & 97 & 1.6 & 6.8 & -- & -- & -- & -- & 0.05703 & B2P \\
RU Hor & 2003 & 0.070950 & 0.000017 & 0 & 76 & 7.5 & 1.1 & 0.070478 & 0.000059 & 76 & 101 & -- & A \\
RU Hor & 2008 & 0.071032 & 0.000017 & 1 & 44 & 6.5 & 3.2 & 0.070530 & 0.000020 & 43 & 114 & -- & B \\
CT Hya & 1999 & 0.066425 & 0.000062 & 0 & 75 & 18.3 & 6.2 & 0.066164 & 0.000072 & 63 & 105 & -- & B \\
CT Hya & 2000 & 0.066390 & 0.000035 & 0 & 78 & 9.6 & 5.2 & -- & -- & -- & -- & -- & C \\
CT Hya & 2002a & 0.066384 & 0.000082 & 14 & 136 & 11.6 & 3.8 & -- & -- & -- & -- & -- & C \\
CT Hya & 2002b & 0.066408 & 0.000036 & 0 & 90 & 13.2 & 3.1 & 0.066273 & 0.000081 & 90 & 151 & -- & C \\
CT Hya & 2009 & 0.066630 & 0.000065 & 0 & 61 & 18.0 & 12.9 & -- & -- & -- & -- & -- & C \\
MM Hya & 1998 & 0.058960 & 0.000071 & 0 & 52 & -- & -- & 0.058745 & 0.000316 & -- & -- & 0.057590 & C \\
VW Hyi & 1972 & 0.076875 & 0.000033 & 0 & 65 & -- & -- & 0.076241 & 0.000177 & 65 & 79 & 0.074271 & B \\
VW Hyi & 2000 & 0.076986 & 0.000055 & 0 & 60 & -- & -- & -- & -- & -- & -- & -- & C \\
RZ Leo & 2000 & 0.078658 & 0.000015 & 13 & 100 & 4.9 & 1.7 & 0.078225 & 0.000029 & 100 & 179 & 0.076038 & A \\
RZ Leo & 2006 & 0.078428 & 0.000058 & 0 & 127 & -- & -- & -- & -- & -- & -- & 0.076038 & C \\
GW Lib & 2007 & 0.054095 & 0.000010 & 51 & 278 & 4.0 & 0.1 & -- & -- & -- & -- & 0.05332 & A \\
RZ LMi & 2004 & 0.059394 & 0.000030 & 10 & 86 & 13.5 & 1.3 & -- & -- & -- & -- & -- & B \\
RZ LMi & 2005 & 0.059396 & 0.000011 & 0 & 86 & 2.3 & 1.1 & -- & -- & -- & -- & -- & C \\
\hline
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline\hline
Object & Year & $P_1$ & err & \multicolumn{2}{c}{$E_1$} & $P_{\rm dot}$ & err & $P_2$ & err & \multicolumn{2}{c}{$E_2$} & $P_{\rm orb}$ & Q \\
\hline
SX LMi & 1994 & 0.069481 & 0.000017 & 0 & 45 & -- & -- & 0.069088 & 0.000025 & 45 & 118 & 0.06717 & B \\
SX LMi & 2001 & 0.069144 & 0.000033 & 0 & 85 & 0.1 & 6.9 & 0.068935 & 0.000216 & 84 & 113 & 0.06717 & C \\
SX LMi & 2002 & 0.069341 & 0.000004 & 14 & 115 & $-$0.7 & 0.5 & 0.069004 & 0.000030 & 115 & 130 & 0.06717 & C \\
BR Lup & 2003 & 0.082284 & 0.000043 & 0 & 17 & -- & -- & 0.082000 & 0.000018 & 50 & 95 & 0.0795 & C \\
BR Lup & 2004 & -- & -- & -- & -- & -- & -- & 0.082193 & 0.000038 & 0 & 96 & 0.0795 & C \\
AY Lyr & 1987 & 0.075970 & 0.000018 & 0 & 92 & $-$0.1 & 2.0 & -- & -- & -- & -- & -- & B \\
AY Lyr & 2008 & 0.076232 & 0.000099 & 0 & 28 & -- & -- & 0.075471 & 0.000077 & 27 & 54 & -- & B \\
AY Lyr & 2009 & 0.076161 & 0.000065 & 0 & 28 & -- & -- & 0.075691 & 0.000030 & 26 & 94 & -- & C \\
DM Lyr & 1996 & 0.067085 & 0.000050 & 0 & 32 & -- & -- & -- & -- & -- & -- & 0.065409 & C2 \\
DM Lyr & 1997 & 0.067205 & 0.000248 & 0 & 46 & -- & -- & -- & -- & -- & -- & 0.065409 & C2 \\
DM Lyr & 2002 & 0.067230 & 0.000054 & 0 & 59 & -- & -- & 0.067130 & 0.000043 & 58 & 134 & 0.065409 & C \\
V344 Lyr & 1993 & 0.091354 & 0.000047 & 0 & 78 & $-$7.1 & 4.3 & -- & -- & -- & -- & -- & C \\
V358 Lyr & 2008 & 0.055629 & 0.000032 & -- & -- & -- & -- & -- & -- & -- & -- & -- & C \\
V419 Lyr & 1999 & 0.090145 & 0.000140 & 3 & 38 & -- & -- & 0.089006 & 0.000073 & 36 & 78 & -- & C \\
V419 Lyr & 2006 & 0.090060 & 0.000044 & 11 & 48 & -- & -- & 0.089745 & 0.000032 & 45 & 111 & -- & B \\
V585 Lyr & 2003 & 0.060363 & 0.000018 & 32 & 150 & 10.7 & 1.2 & 0.060307 & 0.000067 & 150 & 181 & -- & A \\
TU Men & 1980 & 0.125721 & 0.000035 & 0 & 96 & $-$2.8 & 2.7 & 0.124388 & 0.000033 & 96 & 120 & 0.1172 & B \\
AD Men & 2004 & 0.096559 & 0.000228 & -- & -- & -- & -- & -- & -- & -- & -- & -- & C \\
FQ Mon & 2004 & 0.073349 & 0.000035 & 0 & 111 & 9.2 & 2.4 & 0.072913 & 0.000054 & 109 & 205 & -- & B \\
FQ Mon & 2006 & 0.073924 & 0.000103 & 0 & 51 & -- & -- & 0.072799 & 0.000071 & 51 & 134 & -- & C \\
FQ Mon & 2007 & 0.073348 & 0.000022 & 0 & 124 & 5.4 & 1.3 & 0.073067 & 0.000083 & 122 & 164 & -- & B \\
AB Nor & 2002 & 0.079620 & 0.000032 & 15 & 142 & $-$8.1 & 2.7 & -- & -- & -- & -- & -- & BG \\
DT Oct & 2003 & 0.074755 & 0.000019 & 21 & 118 & $-$9.0 & 1.1 & -- & -- & -- & -- & -- & AG \\
DT Oct & 2003b & 0.074893 & 0.000075 & 0 & 14 & -- & -- & -- & -- & -- & -- & -- & C \\
DT Oct & 2008 & 0.074554 & 0.000043 & 0 & 40 & -- & -- & -- & -- & -- & -- & -- & C2 \\
V699 Oph & 2003 & 0.070326 & 0.000038 & 0 & 43 & 14.2 & 7.7 & 0.070089 & 0.000061 & 42 & 68 & -- & B \\
V699 Oph & 2008 & 0.070130 & 0.000014 & 14 & 87 & -- & -- & 0.069931 & 0.000060 & 87 & 129 & -- & C \\
V2051 Oph & 1999 & 0.064367 & 0.000029 & 0 & 113 & 2.9 & 2.9 & -- & -- & -- & -- & 0.062428 & C \\
V2051 Oph & 2003 & 0.064850 & 0.000085 & 0 & 17 & -- & -- & 0.063801 & 0.000083 & 16 & 48 & 0.062428 & C \\
V2051 Oph & 2009 & 0.064179 & 0.000019 & 0 & 48 & -- & -- & -- & -- & -- & -- & 0.062428 & C \\
V2527 Oph & 2004 & 0.072050 & 0.000016 & 29 & 103 & 6.0 & 1.7 & 0.071522 & 0.000020 & 103 & 168 & -- & A \\
V2527 Oph & 2006 & 0.071942 & 0.000019 & 0 & 97 & -- & -- & -- & -- & -- & -- & -- & C \\
V2527 Oph & 2008 & 0.071943 & 0.000062 & 0 & 111 & -- & -- & -- & -- & -- & -- & -- & C \\
V1159 Ori & 1993 & 0.064201 & 0.000014 & 0 & 116 & 4.2 & 1.1 & 0.063905 & 0.000012 & 124 & 194 & 0.062178 & A \\
V1159 Ori & 2002 & 0.064144 & 0.000049 & 0 & 63 & 14.9 & 5.4 & 0.064086 & 0.000046 & 93 & 249 & 0.062178 & B \\
V344 Pav & 2004 & -- & -- & -- & -- & -- & -- & 0.079667 & 0.000152 & 0 & 51 & -- & C \\
EF Peg & 1991 & 0.086930 & 0.000018 & 23 & 111 & $-$1.3 & 1.7 & 0.086623 & 0.000018 & 110 & 157 & -- & A \\
EF Peg & 1997 & 0.087037 & 0.000025 & 0 & 91 & $-$4.2 & 2.1 & -- & -- & -- & -- & -- & BG \\
V364 Peg & 2004 & 0.085338 & 0.000032 & 0 & 28 & -- & -- & -- & -- & -- & -- & -- & C2 \\
V368 Peg & 2000 & 0.070380 & 0.000008 & 0 & 86 & 0.5 & 1.2 & 0.070054 & 0.000052 & 85 & 142 & -- & B \\
V368 Peg & 2005 & 0.070381 & 0.000026 & 70 & 97 & -- & -- & -- & -- & -- & -- & -- & C \\
V368 Peg & 2006 & -- & -- & -- & -- & -- & -- & 0.069945 & 0.000018 & 0 & 61 & -- & C \\
V369 Peg & 1999 & 0.085694 & 0.000274 & 0 & 27 & -- & -- & 0.084854 & 0.000102 & 24 & 82 & -- & C \\
UV Per & 2000 & 0.066627 & 0.000033 & 14 & 62 & 9.5 & 6.0 & 0.066288 & 0.000036 & 62 & 185 & 0.06489 & B \\
UV Per & 2003 & 0.066671 & 0.000010 & 20 & 109 & 5.1 & 1.0 & 0.066251 & 0.000015 & 107 & 176 & 0.06489 & A \\
UV Per & 2007 & 0.066319 & 0.000008 & 20 & 85 & 0.1 & 1.9 & 0.066017 & 0.000090 & 82 & 99 & 0.06489 & BG \\
PU Per & 2009 & 0.068707 & 0.000280 & 0 & 18 & -- & -- & 0.067973 & 0.000099 & 18 & 90 & -- & C \\
PV Per & 2008 & 0.080801 & 0.000018 & 0 & 36 & -- & -- & 0.080349 & 0.000050 & 35 & 161 & -- & B \\
QY Per & 1999 & 0.078611 & 0.000022 & 5 & 69 & 7.8 & 3.1 & 0.078140 & 0.000052 & 67 & 123 & -- & A \\
QY Per & 2005 & 0.078609 & 0.000058 & 0 & 54 & -- & -- & 0.078188 & 0.000018 & 54 & 117 & -- & C \\
TY PsA & 2008 & 0.087990 & 0.000017 & 0 & 34 & -- & -- & 0.087730 & 0.000030 & 46 & 91 & 0.0841 & B \\
TY Psc & 2005 & 0.070338 & 0.000013 & 0 & 43 & 1.5 & 3.0 & -- & -- & -- & -- & 0.06833 & CG \\
TY Psc & 2008 & 0.070656 & 0.000022 & 0 & 82 & $-$5.2 & 1.9 & 0.070203 & 0.000034 & 82 & 133 & 0.06833 & A \\
EI Psc & 2001 & 0.046349 & 0.000007 & 0 & 141 & 0.3 & 0.8 & 0.046090 & 0.000012 & 162 & 382 & 0.044567 & A \\
EI Psc & 2005 & 0.046317 & 0.000007 & 0 & 73 & $-$2.8 & 2.0 & -- & -- & -- & -- & 0.044567 & B \\
\hline
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Superhump Periods and Period Derivatives (continued)}
\begin{center}
\begin{tabular}{cccccccccccccc}
\hline\hline
Object & Year & $P_1$ & err & \multicolumn{2}{c}{$E_1$} & $P_{\rm dot}$ & err & $P_2$ & err & \multicolumn{2}{c}{$E_2$} & $P_{\rm orb}$ & Q \\
\hline
VZ Pyx & 1996 & 0.075754 & 0.000012 & 0 & 27 & -- & -- & -- & -- & -- & -- & 0.07332 & C \\
VZ Pyx & 2000 & -- & -- & -- & -- & -- & -- & 0.075492 & 0.000016 & 0 & 94 & 0.07332 & C \\
VZ Pyx & 2004 & 0.075875 & 0.000060 & 0 & 52 & -- & -- & -- & -- & -- & -- & 0.07332 & C \\
VZ Pyx & 2008 & 0.076045 & 0.000021 & 0 & 27 & -- & -- & 0.075379 & 0.000006 & 54 & 80 & 0.07332 & C \\
DV Sco & 2004 & 0.099776 & 0.000202 & 0 & 17 & -- & -- & 0.099243 & 0.000032 & 17 & 53 & -- & C \\
MM Sco & 2002 & 0.061324 & 0.000058 & 0 & 25 & -- & -- & -- & -- & -- & -- & -- & C \\
NY Ser & 1996 & 0.108610 & -- & -- & -- & -- & -- & 0.105677 & 0.000304 & 18 & 37 & -- & C \\
QW Ser & 2000 & 0.077012 & 0.000014 & 0 & 79 & $-$1.1 & 1.5 & 0.076737 & 0.000051 & 78 & 116 & 0.07453 & B \\
QW Ser & 2002 & 0.077032 & 0.000049 & 0 & 52 & 18.0 & 8.0 & 0.076637 & 0.000057 & 51 & 91 & 0.07453 & C \\
RZ Sge & 1994 & 0.070575 & 0.000028 & 0 & 42 & -- & -- & 0.070104 & 0.000037 & 41 & 100 & 0.06828 & B \\
RZ Sge & 1996 & 0.070645 & 0.000028 & 0 & 88 & 0.6 & 5.1 & 0.070082 & 0.000036 & 88 & 173 & 0.06828 & C \\
RZ Sge & 2002 & 0.070441 & 0.000023 & 27 & 128 & -- & -- & 0.069970 & 0.000046 & 128 & 171 & 0.06828 & BG \\
WZ Sge & 1978 & 0.057232 & 0.000014 & 0 & 228 & 0.4 & 0.8 & -- & -- & -- & -- & 0.056688 & B \\
WZ Sge & 2001 & 0.057204 & 0.000005 & 27 & 177 & 2.0 & 0.4 & -- & -- & -- & -- & 0.056688 & A \\
AW Sge & 2000 & 0.074519 & 0.000192 & 0 & 13 & -- & -- & -- & -- & -- & -- & -- & C \\
AW Sge & 2006 & 0.074528 & 0.000032 & 0 & 44 & $-$7.9 & 6.4 & -- & -- & -- & -- & -- & CG \\
V551 Sgr & 2003 & 0.067600 & 0.000022 & 22 & 126 & 6.0 & 1.5 & -- & -- & -- & -- & -- & A \\
V4140 Sgr & 2004 & 0.063510 & 0.000043 & 16 & 70 & 25.3 & 12.3 & 0.063092 & 0.000067 & 69 & 181 & 0.061430 & C \\
V701 Tau & 1995 & 0.069080 & 0.000050 & 0 & 60 & -- & -- & 0.068885 & 0.000010 & 58 & 159 & -- & C \\
V701 Tau & 2005 & 0.069036 & 0.000036 & 0 & 79 & 11.0 & 3.5 & -- & -- & -- & -- & -- & B \\
V1208 Tau & 2000 & 0.070501 & 0.000032 & 0 & 80 & $-$2.8 & 4.1 & -- & -- & -- & -- & -- & C \\
V1208 Tau & 2002 & 0.070537 & 0.000027 & 0 & 72 & $-$6.3 & 3.8 & -- & -- & -- & -- & -- & B \\
KK Tel & 2002 & 0.087692 & 0.000066 & 22 & 47 & -- & -- & -- & -- & -- & -- & -- & C \\
KK Tel & 2003 & 0.087532 & 0.000050 & 0 & 13 & -- & -- & -- & -- & -- & -- & -- & C \\
KK Tel & 2004 & 0.087335 & 0.000068 & 0 & 14 & -- & -- & -- & -- & -- & -- & -- & CG \\
EK TrA & 2007 & 0.064335 & 0.000011 & 0 & 250 & $-$0.5 & 0.5 & -- & -- & -- & -- & 0.06288 & B \\
FL TrA & 2005 & 0.059850 & 0.000030 & 16 & 84 & 8.5 & 5.0 & -- & -- & -- & -- & -- & B \\
UW Tri & 2008 & 0.054194 & 0.000025 & 0 & 288 & 3.7 & 0.6 & -- & -- & -- & -- & 0.05334 & BEM \\
WY Tri & 2000 & 0.078427 & 0.000045 & 0 & 40 & -- & -- & 0.077706 & 0.000144 & 37 & 58 & -- & B \\
SU UMa & 1989 & 0.079209 & 0.000094 & 0 & 14 & -- & -- & 0.078666 & 0.000022 & 12 & 63 & 0.07635 & B \\
SU UMa & 1999 & 0.079091 & 0.000046 & 34 & 92 & 0.7 & 6.7 & 0.078777 & 0.000064 & 90 & 165 & 0.07635 & A \\
SW UMa & 1991 & 0.058251 & 0.000024 & 52 & 88 & 8.1 & 8.0 & -- & -- & -- & -- & 0.056815 & C \\
SW UMa & 1996 & 0.058189 & 0.000017 & 0 & 120 & 8.8 & 0.7 & -- & -- & -- & -- & 0.056815 & A \\
SW UMa & 1997 & 0.058284 & 0.000048 & 0 & 140 & 8.6 & 0.5 & -- & -- & -- & -- & 0.056815 & C \\
SW UMa & 2000 & 0.058258 & 0.000012 & 27 & 217 & 5.1 & 0.5 & 0.057721 & 0.000057 & 217 & 269 & 0.056815 & A \\
SW UMa & 2002 & 0.058320 & 0.000021 & 0 & 142 & 9.9 & 0.9 & 0.057989 & 0.000049 & 142 & 228 & 0.056815 & AM \\
SW UMa & 2006 & 0.058214 & 0.000031 & 33 & 189 & 9.5 & 0.6 & 0.057892 & 0.000018 & 188 & 338 & 0.056815 & B \\
BC UMa & 2000 & 0.064555 & 0.000013 & 16 & 99 & 4.0 & 1.4 & 0.064121 & -- & 99 & 116 & 0.06261 & BG \\
BC UMa & 2003 & 0.064571 & 0.000012 & 15 & 114 & 4.2 & 0.8 & 0.064183 & 0.000018 & 114 & 189 & 0.06261 & A \\
BZ UMa & 2007 & 0.070180 & 0.000014 & 19 & 64 & 3.6 & 3.3 & 0.069793 & 0.000013 & 72 & 138 & 0.06799 & A \\
CI UMa & 2001 & 0.062673 & 0.000098 & 0 & 32 & -- & -- & 0.062355 & 0.000108 & 31 & 65 & -- & C \\
CI UMa & 2003 & 0.062688 & 0.000014 & 0 & 93 & 6.4 & 1.2 & 0.062466 & 0.000053 & 93 & 145 & -- & AM \\
CI UMa & 2006 & -- & -- & -- & -- & -- & -- & 0.062479 & 0.000072 & 0 & 16 & -- & C \\
CY UMa & 1995 & 0.072124 & 0.000009 & 0 & 73 & 2.7 & 1.0 & 0.071806 & 0.000020 & 70 & 153 & 0.06957 & A \\
CY UMa & 1998 & 0.072460 & 0.000067 & 0 & 56 & -- & -- & 0.071936 & 0.000020 & 52 & 154 & 0.06957 & B \\
CY UMa & 1999 & 0.072216 & 0.000032 & 0 & 43 & $-$5.9 & 9.5 & -- & -- & -- & -- & 0.06957 & CG \\
CY UMa & 2009 & 0.072219 & 0.000017 & 0 & 37 & 2.5 & 5.2 & 0.071755 & 0.000028 & 44 & 116 & 0.06957 & B \\
DI UMa & 2007a & 0.055322 & 0.000015 & 18 & 182 & 4.4 & 0.7 & -- & -- & -- & -- & 0.054579 & B \\
DI UMa & 2007b & 0.055333 & 0.000022 & 0 & 126 & 6.0 & 1.6 & -- & -- & -- & -- & 0.054579 & B \\
DV UMa & 1997 & 0.088800 & 0.000030 & 7 & 79 & $-$2.5 & 3.5 & 0.088414 & 0.000034 & 100 & 184 & 0.085853 & A \\
DV UMa & 1999 & 0.088927 & 0.000032 & 0 & 80 & $-$4.7 & 3.4 & 0.088360 & 0.000084 & 78 & 129 & 0.085853 & B \\
DV UMa & 2002 & 0.088743 & 0.000160 & 0 & 61 & -- & -- & 0.088404 & 0.000035 & 57 & 118 & 0.085853 & B \\
DV UMa & 2005 & -- & -- & -- & -- & -- & -- & 0.088356 & 0.000098 & 100 & 168 & 0.085853 & C \\
DV UMa & 2007 & 0.088539 & 0.000034 & 21 & 138 & $-$4.8 & 2.4 & -- & -- & -- & -- & 0.085853 & CG \\
ER UMa & 1995 & 0.065747 & 0.000024 & 0 & 123 & 4.1 & 2.1 & 0.065539 & 0.000020 & -- & -- & 0.06366 & B \\
\hline
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Superhump Periods and Period Derivatives (continued)}
\begin{center}
\begin{tabular}{cccccccccccccc}
\hline\hline
Object & Year & $P_1$ & err & \multicolumn{2}{c}{$E_1$} & $P_{\rm dot}$ & err & $P_2$ & err & \multicolumn{2}{c}{$E_2$} & $P_{\rm orb}$ & Q \\
\hline
IY UMa & 2000 & 0.075776 & 0.000015 & 23 & 101 & $-$1.8 & 2.2 & -- & -- & -- & -- & 0.073909 & A \\
IY UMa & 2002 & 0.076009 & 0.000024 & 0 & 137 & 1.6 & 3.0 & 0.075287 & 0.000104 & 135 & 228 & 0.073909 & C \\
IY UMa & 2004 & 0.076030 & 0.000011 & 0 & 130 & 0.1 & 0.9 & 0.075897 & 0.000022 & 126 & 169 & 0.073909 & C \\
IY UMa & 2006 & 0.076082 & 0.000021 & 42 & 154 & 4.0 & 1.5 & 0.075830 & 0.000034 & 153 & 221 & 0.073909 & C \\
IY UMa & 2007 & 0.075849 & 0.000071 & 0 & 15 & -- & -- & 0.075517 & 0.000043 & 13 & 54 & 0.073909 & C \\
IY UMa & 2009 & 0.076233 & 0.000016 & 30 & 123 & $-$1.2 & 1.5 & 0.075823 & 0.000027 & 122 & 189 & 0.073909 & B \\
KS UMa & 2003 & 0.070179 & 0.000009 & 15 & 95 & 2.2 & 1.1 & 0.069837 & 0.000021 & 95 & 147 & 0.06796 & A \\
KS UMa & 2007 & 0.070265 & 0.000016 & 0 & 73 & 1.5 & 1.9 & -- & -- & -- & -- & 0.06796 & BM \\
MR UMa & 2002 & 0.065157 & 0.000024 & 0 & 80 & 9.3 & 1.2 & 0.064743 & 0.000111 & 80 & 109 & -- & B \\
MR UMa & 2003 & 0.065140 & 0.000018 & 0 & 84 & 6.0 & 2.3 & 0.064357 & 0.000066 & 84 & 144 & -- & B \\
MR UMa & 2007 & 0.065115 & 0.000014 & 0 & 79 & 3.8 & 1.6 & 0.064887 & 0.000045 & 78 & 125 & -- & B \\
SS UMi & 2004 & 0.070270 & 0.000062 & 13 & 57 & 25.0 & 5.0 & 0.070009 & 0.000017 & 55 & 113 & 0.06778 & B \\
CU Vel & 2002 & 0.080941 & 0.000038 & 22 & 75 & $-$6.9 & 5.9 & 0.080609 & 0.000016 & 71 & 123 & 0.0785 & B \\
HS Vir & 1996 & 0.080056 & 0.000032 & 23 & 99 & -- & -- & -- & -- & -- & -- & 0.0769 & C \\
HS Vir & 2008 & 0.080028 & 0.000032 & 0 & 62 & -- & -- & -- & -- & -- & -- & 0.0769 & C2 \\
HV Vir & 1992 & 0.058285 & 0.000017 & 0 & 165 & 5.7 & 0.6 & -- & -- & -- & -- & 0.057069 & A \\
HV Vir & 2002 & 0.058266 & 0.000017 & 22 & 173 & 7.4 & 0.6 & 0.058012 & 0.000029 & 172 & 229 & 0.057069 & A \\
HV Vir & 2008 & 0.058322 & 0.000027 & 18 & 157 & 7.1 & 1.9 & 0.058110 & 0.000059 & 157 & 226 & 0.057069 & A \\
OU Vir & 2003 & 0.074912 & 0.000017 & 0 & 217 & $-$1.8 & 0.6 & -- & -- & -- & -- & 0.072706 & CG \\
OU Vir & 2008 & 0.074962 & 0.000132 & 0 & 24 & -- & -- & -- & -- & -- & -- & 0.072706 & C \\
QZ Vir & 1993 & 0.060345 & 0.000017 & 15 & 101 & 7.0 & 1.4 & 0.060087 & 0.000041 & 98 & 165 & 0.05882 & B \\
QZ Vir & 2005 & 0.060488 & 0.000050 & 0 & 50 & -- & -- & -- & -- & -- & -- & 0.05882 & C \\
QZ Vir & 2007 & 0.060481 & 0.000028 & 0 & 53 & 4.5 & 7.6 & 0.059984 & 0.000029 & 51 & 135 & 0.05882 & BM \\
QZ Vir & 2008 & 0.060442 & 0.000015 & 0 & 85 & 4.7 & 1.9 & 0.059902 & 0.000040 & 85 & 168 & 0.05882 & A \\
QZ Vir & 2009 & 0.060378 & 0.000022 & 0 & 91 & 11.4 & 1.8 & 0.059912 & 0.000010 & 88 & 251 & 0.05882 & A \\
RX Vol & 2003 & 0.061364 & 0.000017 & 0 & 134 & 5.8 & 0.8 & -- & -- & -- & -- & -- & A \\
TY Vul & 2003 & 0.081196 & 0.000205 & 0 & 42 & -- & -- & 0.080098 & 0.000067 & 42 & 120 & -- & C \\
DO Vul & 2008 & 0.058204 & 0.000037 & 0 & 156 & 9.9 & 2.1 & -- & -- & -- & -- & -- & B \\
NSV 4838 & 2005 & -- & -- & -- & -- & -- & -- & 0.069668 & 0.000086 & 0 & 86 & -- & C \\
NSV 4838 & 2007 & 0.069916 & 0.000028 & 0 & 101 & 7.4 & 1.9 & 0.069604 & 0.000024 & 101 & 189 & -- & B \\
NSV 5285 & 2008 & 0.087973 & 0.000086 & 0 & 34 & -- & -- & -- & -- & -- & -- & -- & C \\
NSV 14652 & 2004 & 0.081513 & 0.000016 & 0 & 50 & $-$3.0 & 3.6 & 0.081061 & 0.000149 & 50 & 61 & -- & B \\
1RXS J0232 & 2007 & 0.066166 & 0.000011 & 0 & 106 & $-$1.7 & 0.7 & -- & -- & -- & -- & -- & B2 \\
1RXS J0423 & 2008 & 0.078399 & 0.000036 & 30 & 68 & -- & -- & 0.078130 & 0.000023 & 67 & 171 & 0.07632 & B \\
1RXS J0532 & 2005 & 0.057156 & 0.000013 & 0 & 162 & 5.7 & 0.8 & 0.056618 & 0.000044 & 162 & 246 & 0.05620 & A \\
1RXS J0532 & 2008 & 0.057131 & 0.000024 & 0 & 138 & 10.2 & 0.8 & 0.056778 & 0.000085 & 138 & 173 & 0.05620 & A \\
2QZ J0219 & 2005 & 0.081199 & 0.000036 & 0 & 74 & $-$1.9 & 3.9 & 0.080935 & 0.000034 & 74 & 123 & -- & B \\
2QZ J0219 & 2009 & -- & -- & -- & -- & -- & -- & 0.081004 & 0.000013 & 0 & 74 & -- & C \\
ASAS J0025 & 2004 & 0.057093 & 0.000012 & 0 & 151 & 8.7 & 0.4 & 0.056823 & 0.000032 & 151 & 236 & 0.056540 & AP \\
ASAS J0233 & 2006 & 0.055987 & 0.000017 & 7 & 216 & 4.9 & 0.5 & 0.055840 & 0.000064 & 216 & 281 & 0.05490 & AE \\
ASAS J0918 & 2005 & 0.062893 & 0.000067 & 0 & 32 & -- & -- & 0.062526 & 0.000120 & 32 & 79 & -- & C \\
ASAS J1025 & 2006 & 0.063365 & 0.000016 & 27 & 142 & 10.9 & 0.6 & 0.063021 & 0.000016 & 141 & 251 & 0.06136 & AE \\
ASAS J1536 & 2004 & 0.064602 & 0.000024 & 30 & 139 & 2.4 & 2.1 & -- & -- & -- & -- & -- & A \\
ASAS J1600 & 2005 & 0.064970 & 0.000017 & 28 & 109 & 11.1 & 0.8 & 0.064597 & 0.000013 & 104 & 182 & 0.063381 & AE \\
CTCV J0549 & 2006 & 0.084981 & 0.000157 & 23 & 36 & -- & -- & 0.084237 & 0.000049 & 35 & 119 & -- & B \\
Ha 0242 & 2006 & 0.077099 & 0.000022 & 0 & 43 & -- & -- & -- & -- & -- & -- & 0.074600 & C \\
SDSS J0137 & 2003 & 0.056766 & 0.000013 & 0 & 98 & 2.3 & 1.7 & 0.056448 & 0.000016 & 98 & 231 & 0.055343 & A \\
SDSS J0137 & 2009 & -- & -- & -- & -- & -- & -- & 0.056443 & 0.000008 & 0 & 160 & 0.055343 & C \\
SDSS J0310 & 2004 & 0.068636 & 0.000037 & 0 & 161 & 2.0 & 2.7 & -- & -- & -- & -- & -- & CG \\
SDSS J0334 & 2009 & 0.074773 & 0.000052 & 0 & 54 & $-$14.0 & 11.0 & -- & -- & -- & -- & -- & CG \\
SDSS J0746 & 2009 & 0.066786 & 0.000031 & 0 & 78 & 9.3 & 2.5 & 0.066621 & 0.000048 & 76 & 139 & -- & C \\
SDSS J0804 & 2006 & 0.059537 & 0.000031 & 0 & 40 & -- & -- & -- & -- & -- & -- & 0.059005 & C \\
SDSS J0812 & 2008 & 0.084423 & 0.000095 & 0 & 60 & -- & -- & 0.083351 & 0.000259 & 59 & 95 & -- & B \\
SDSS J0824 & 2007 & 0.069770 & 0.000033 & 0 & 110 & 8.0 & 2.5 & 0.069055 & 0.000083 & 110 & 168 & -- & B \\
SDSS J0838 & 2009 & -- & -- & -- & -- & -- & -- & 0.071471 & 0.000023 & 101 & 155 & -- & CG \\
\hline
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Superhump Periods and Period Derivatives (continued)}
\begin{center}
\begin{tabular}{cccccccccccccc}
\hline\hline
Object & Year & $P_1$ & err & \multicolumn{2}{c}{$E_1$} & $P_{\rm dot}$ & err & $P_2$ & err & \multicolumn{2}{c}{$E_2$} & $P_{\rm orb}$ & Q \\
\hline
SDSS J1005 & 2009 & -- & -- & -- & -- & -- & -- & 0.077469 & 0.000021 & 0 & 49 & -- & C \\
SDSS J1100 & 2009 & 0.067569 & 0.000025 & 0 & 64 & -- & -- & -- & -- & -- & -- & -- & C \\
SDSS J1227 & 2007 & 0.064593 & 0.000022 & 33 & 129 & 6.1 & 2.1 & -- & -- & -- & -- & 0.062958 & B \\
SDSS J1524 & 2009 & 0.067136 & 0.000023 & 0 & 89 & 8.2 & 2.6 & 0.066720 & 0.000035 & 88 & 163 & 0.065319 & B \\
SDSS J1556 & 2007 & 0.082961 & 0.000022 & 12 & 85 & $-$7.6 & 2.3 & 0.082587 & 0.000038 & 85 & 145 & 0.08001 & B \\
SDSS J1627 & 2008 & 0.109741 & 0.000087 & 15 & 50 & -- & -- & 0.108771 & 0.000022 & 49 & 150 & -- & A \\
SDSS J1702 & 2005 & 0.105065 & 0.000083 & 0 & 85 & 15.8 & 4.2 & -- & -- & -- & -- & 0.100082 & B \\
SDSS J1730 & 2001 & 0.079413 & 0.000102 & 0 & 86 & -- & -- & -- & -- & -- & -- & -- & C2 \\
SDSS J1730 & 2002 & 0.079390 & 0.000051 & 0 & 140 & 2.0 & 3.5 & -- & -- & -- & -- & -- & C2 \\
SDSS J1730 & 2004 & 0.080068 & 0.000241 & 0 & 9 & -- & -- & 0.079455 & 0.000017 & 5 & 64 & -- & B \\
SDSS J2100 & 2007 & 0.086960 & 0.000150 & 44 & 56 & -- & -- & -- & -- & -- & -- & -- & C \\
SDSS J2258 & 2004 & -- & -- & -- & -- & -- & -- & 0.085900 & 0.000086 & 0 & 24 & -- & C \\
SDSS J2258 & 2008 & -- & -- & -- & -- & -- & -- & 0.086141 & 0.000025 & 0 & 98 & -- & B \\
OT J0042 & 2008 & 0.056892 & 0.000028 & 0 & 162 & 4.0 & 1.8 & -- & -- & -- & -- & 0.05550 & BE \\
OT J0113 & 2008 & 0.094325 & 0.000076 & 0 & 43 & -- & -- & -- & -- & -- & -- & -- & C2 \\
OT J0211 & 2008 & 0.081643 & 0.000313 & 0 & 14 & -- & -- & -- & -- & -- & -- & -- & C \\
OT J0238 & 2008 & 0.053658 & 0.000007 & 67 & 350 & 2.0 & 0.2 & 0.053202 & 0.000117 & 350 & 405 & 0.05281 & BE \\
OT J0329 & 2006 & 0.053405 & 0.000006 & 0 & 139 & 2.8 & 0.3 & -- & -- & -- & -- & -- & B \\
OT J0406 & 2008 & 0.079947 & 0.000025 & 0 & 61 & 2.8 & 3.4 & -- & -- & -- & -- & -- & C2 \\
OT J0557 & 2006 & 0.053509 & 0.000021 & 0 & 110 & 9.0 & 2.1 & 0.053258 & 0.000030 & 109 & 260 & -- & B \\
OT J0747 & 2008 & 0.060736 & 0.000009 & 0 & 109 & 4.0 & 0.8 & -- & -- & -- & -- & -- & B \\
OT J0807 & 2007 & 0.061050 & 0.000039 & 0 & 89 & 9.5 & 4.8 & 0.060656 & 0.000039 & 70 & 187 & -- & B \\
OT J0814 & 2008 & 0.076518 & 0.000021 & 0 & 79 & -- & -- & 0.075739 & 0.000145 & 79 & 141 & -- & C \\
OT J0845 & 2008 & 0.060473 & 0.000037 & 66 & 167 & 6.7 & 3.4 & -- & -- & -- & -- & -- & C \\
OT J1021 & 2006 & 0.056312 & 0.000012 & 0 & 240 & 0.4 & 0.8 & 0.056043 & 0.000065 & 237 & 298 & -- & B \\
OT J1026 & 2009 & -- & -- & -- & -- & -- & -- & 0.067520 & 0.000900 & 0 & 46 & -- & C \\
OT J1028 & 2009 & 0.038145 & 0.000025 & 0 & 59 & 11.6 & 8.5 & -- & -- & -- & -- & -- & C \\
OT J1112 & 2007 & 0.058965 & 0.000009 & 16 & 287 & 0.9 & 0.4 & -- & -- & -- & -- & 0.05847 & BE \\
OT J1300 & 2008 & 0.064388 & 0.000036 & 14 & 109 & 14.4 & 1.5 & -- & -- & -- & -- & -- & C \\
OT J1440 & 2009 & -- & -- & -- & -- & -- & -- & 0.064736 & 0.000059 & 15 & 39 & -- & C \\
OT J1443 & 2009 & 0.072180 & 0.000028 & 12 & 112 & 10.0 & 1.3 & 0.071756 & 0.000057 & 110 & 180 & -- & B \\
OT J1631 & 2008 & 0.064125 & 0.000022 & 0 & 96 & 12.5 & 1.3 & 0.064087 & 0.000076 & 96 & 138 & -- & A \\
OT J1914 & 2008 & 0.071348 & 0.000028 & 0 & 82 & 9.6 & 2.6 & 0.070927 & 0.000078 & 82 & 168 & -- & B \\
OT J1959 & 2005 & 0.059919 & 0.000036 & 0 & 93 & $-$0.7 & 5.2 & -- & -- & -- & -- & -- & C \\
OT J2131 & 2008 & 0.064630 & 0.000030 & 0 & 62 & -- & -- & -- & -- & -- & -- & -- & C \\
OT J2137 & 2008 & 0.099451 & -- & 0 & 5 & -- & -- & 0.097675 & 0.000025 & 5 & 61 & -- & B \\
TSS J0222 & 2005 & 0.055585 & 0.000022 & 37 & 197 & 2.2 & 1.5 & -- & -- & -- & -- & 0.054868 & BE \\
\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{cccc}
\hline\hline
Object & Year & period (d) & err \\
\hline
V455 And & 2007 & 0.05803 & 0.00008 \\
V466 And & 2008 & 0.05815 & 0.00008 \\
DH Aql & 2003 & 0.08079 & 0.00012 \\
VY Aqr & 2008 & 0.06558 & 0.00026 \\
EG Aqr & 2006 & 0.08128 & 0.00018 \\
TT Boo & 2004 & 0.07911 & 0.00009 \\
UZ Boo & 2003 & 0.06354 & 0.00024 \\
AX Cap & 2004 & 0.12279 & 0.00277 \\
GX Cas & 1996 & 0.09690 & 0.00055 \\
V1040 Cen & 2002 & 0.06243 & 0.00007 \\
WX Cet & 1989 & 0.06031 & 0.00003 \\
WX Cet & 1998 & 0.06027 & 0.00014 \\
RX Cha & 2009 & 0.08710 & -- \\
BZ Cir & 2004 & 0.07692 & 0.00005 \\
PU CMa & 2008 & 0.05901 & 0.00022 \\
AL Com & 1995 & 0.05799 & 0.00014 \\
AL Com & 2001 & 0.05791 & 0.00022 \\
GO Com & 2003 & 0.06323 & 0.00010 \\
V632 Cyg & 2008 & 0.06628 & 0.00007 \\
V1028 Cyg & 1995 & 0.06269 & 0.00011 \\
V1113 Cyg & 1994 & 0.07963 & 0.00007 \\
KV Dra & 2009 & 0.06109 & 0.00026 \\
XZ Eri & 2008 & 0.06519 & 0.00021 \\
UV Gem & 2003 & 0.09635 & 0.00030 \\
AW Gem & 1995 & 0.08276 & 0.00053 \\
AW Gem & 2009 & 0.08185 & 0.00038 \\
V844 Her & 2006 & 0.05649 & 0.00005 \\
MM Hya & 2001 & 0.06032 & 0.00025 \\
RZ Leo & 2000 & 0.08046 & 0.00053 \\
GW Lib & 2007 & 0.05473 & 0.00007 \\
V419 Lyr & 2006 & 0.09131 & 0.00009 \\
V585 Lyr & 2003 & 0.06113 & 0.00008 \\
AB Nor & 2002 & 0.08174 & 0.00027 \\
DT Oct & 2003 & 0.07650 & 0.00017 \\
V2527 Oph & 2004 & 0.07226 & 0.00008 \\
V368 Peg & 2005 & 0.07130 & -- \\
UV Per & 2003 & 0.06813 & 0.00009 \\
UV Per & 2007 & 0.06659 & 0.00002 \\
QY Per & 1999 & 0.08037 & 0.00032 \\
WZ Sge & 2001 & 0.05838 & 0.00006 \\
SU UMa & 1999 & 0.08054 & 0.00021 \\
SW UMa & 1991 & 0.05908 & 0.00014 \\
SW UMa & 2000 & 0.05877 & 0.00006 \\
SW UMa & 2006 & 0.05894 & 0.00005 \\
BC UMa & 2003 & 0.06512 & 0.00006 \\
BZ UMa & 2007 & 0.07113 & 0.00039 \\
DV UMa & 2005 & 0.08929 & -- \\
DV UMa & 2007 & 0.08926 & 0.00018 \\
IY UMa & 2000 & 0.07666 & 0.00015 \\
KS UMa & 2003 & 0.07095 & 0.00009 \\
HS Vir & 1996 & 0.08118 & 0.00021 \\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline\hline
Object & Year & period (d) & err \\
\hline
HV Vir & 2002 & 0.05864 & 0.00002 \\
1RXS J0423 & 2008 & 0.07970 & 0.00010 \\
ASAS J0233 & 2006 & 0.05676 & 0.00007 \\
ASAS J1025 & 2006 & 0.06407 & 0.00010 \\
ASAS J1536 & 2004 & 0.06557 & 0.00014 \\
ASAS J1600 & 2005 & 0.06653 & 0.00012 \\
CTCV J0549 & 2006 & 0.08650 & 0.00026 \\
SDSS J1556 & 2007 & 0.08395 & 0.00014 \\
SDSS J1627 & 2008 & 0.11269 & 0.00067 \\
OT J1443 & 2009 & 0.07461 & 0.00055 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
Object & Year & $\epsilon$ & $r$$^a$ & err$^b$ \\
\hline
V1108 Her & 2004 & 0.008 & 0.499 & 0.149 \\
OT J1112 & 2007 & 0.008 & 0.526 & 0.036 \\
WZ Sge & 2001 & 0.009 & 0.534 & 0.019 \\
AL Com & 1995 & 0.011 & 0.600 & 0.042 \\
TSS J0222 & 2005 & 0.013 & 0.520 & 0.050 \\
DI UMa & 2007a & 0.014 & 0.569 & 0.027 \\
GW Lib & 2007 & 0.015 & 0.587 & 0.005 \\
V455 And & 2007 & 0.015 & 0.532 & 0.024 \\
V466 And & 2008 & 0.015 & 0.595 & 0.029 \\
OT J0238 & 2008 & 0.016 & 0.600 & 0.018 \\
V436 Cen & 1978 & 0.019 & 0.501 & 0.017 \\
ASAS J0233 & 2006 & 0.020 & 0.564 & 0.017 \\
HV Vir & 2002 & 0.021 & 0.567 & 0.014 \\
WX Cet & 1998 & 0.022 & 0.551 & 0.020 \\
HV Vir & 2008 & 0.022 & 0.550 & 0.036 \\
UV Per & 2007 & 0.022 & 0.510 & 0.017 \\
V844 Her & 2006 & 0.022 & 0.585 & 0.020 \\
WX Cet & 1989 & 0.023 & 0.593 & 0.033 \\
PU CMa & 2008 & 0.024 & 0.500 & 0.036 \\
SW UMa & 2006 & 0.025 & 0.579 & 0.013 \\
VY Aqr & 2008 & 0.025 & 0.553 & 0.008 \\
ASAS J1600 & 2005 & 0.025 & 0.544 & 0.008 \\
SW UMa & 1991 & 0.025 & 0.485 & 0.028 \\
SW UMa & 2000 & 0.025 & 0.581 & 0.014 \\
QZ Vir & 1993 & 0.026 & 0.518 & 0.013 \\
SDSS J1227 & 2007 & 0.026 & 0.505 & 0.020 \\
XZ Eri & 2008 & 0.027 & 0.574 & 0.040 \\
UV Per & 2000 & 0.027 & 0.518 & 0.031 \\
XZ Eri & 2007 & 0.027 & 0.529 & 0.013 \\
HO Del & 2008 & 0.027 & 0.530 & 0.014 \\
UV Per & 2003 & 0.027 & 0.527 & 0.010 \\
IY UMa & 2006 & 0.029 & 0.497 & 0.015 \\
BC UMa & 2000 & 0.031 & 0.517 & 0.011 \\
V1040 Cen & 2002 & 0.031 & 0.577 & 0.016 \\
BC UMa & 2003 & 0.031 & 0.514 & 0.007 \\
BZ UMa & 2007 & 0.032 & 0.501 & 0.013 \\
V632 Cyg & 2008 & 0.032 & 0.531 & 0.018 \\
KS UMa & 2003 & 0.033 & 0.496 & 0.007 \\
ASAS J1025 & 2006 & 0.033 & 0.533 & 0.006 \\
TV Crv & 2001 & 0.033 & 0.496 & 0.011 \\
V4140 Sgr & 2004 & 0.034 & 0.537 & 0.057 \\
RZ Leo & 2000 & 0.034 & 0.504 & 0.012 \\
TV Crv & 2004 & 0.035 & 0.539 & 0.024 \\
SU UMa & 1999 & 0.036 & 0.481 & 0.028 \\
SS UMi & 2004 & 0.037 & 0.514 & 0.016 \\
\hline
  \multicolumn{5}{l}{$^{a}$ Estimated disk radius at the end of stage B.} \\
  \multicolumn{5}{l}{$^{b}$ Error in the radius.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
Object & Year & $\epsilon$ & $r$$^a$ & err$^b$ \\
\hline
V1108 Her & 2004 & 0.008 & 0.474 & 0.149 \\
OT J1112 & 2007 & 0.008 & 0.474 & 0.036 \\
WZ Sge & 2001 & 0.009 & 0.474 & 0.019 \\
AL Com & 2001 & 0.010 & 0.472 & 0.036 \\
AL Com & 1995 & 0.011 & 0.552 & 0.042 \\
TSS J0222 & 2005 & 0.013 & 0.471 & 0.050 \\
DI UMa & 2007a & 0.014 & 0.472 & 0.027 \\
GW Lib & 2007 & 0.015 & 0.472 & 0.005 \\
V455 And & 2007 & 0.015 & 0.470 & 0.024 \\
V466 And & 2008 & 0.015 & 0.472 & 0.029 \\
OT J0238 & 2008 & 0.016 & 0.575 & 0.018 \\
V436 Cen & 1978 & 0.019 & 0.468 & 0.017 \\
ASAS J0233 & 2006 & 0.020 & 0.469 & 0.017 \\
HV Vir & 2002 & 0.021 & 0.468 & 0.014 \\
WX Cet & 1998 & 0.022 & 0.474 & 0.020 \\
HV Vir & 2008 & 0.022 & 0.467 & 0.036 \\
UV Per & 2007 & 0.022 & 0.509 & 0.017 \\
V844 Her & 2006 & 0.022 & 0.468 & 0.020 \\
WX Cet & 1989 & 0.023 & 0.468 & 0.033 \\
PU CMa & 2008 & 0.024 & 0.464 & 0.036 \\
SW UMa & 2006 & 0.025 & 0.467 & 0.013 \\
VY Aqr & 2008 & 0.025 & 0.469 & 0.008 \\
ASAS J1600 & 2005 & 0.025 & 0.477 & 0.008 \\
IY UMa & 2000 & 0.025 & 0.461 & 0.015 \\
SW UMa & 1991 & 0.025 & 0.463 & 0.028 \\
SW UMa & 2000 & 0.025 & 0.512 & 0.014 \\
QZ Vir & 1993 & 0.026 & 0.475 & 0.013 \\
SDSS J1227 & 2007 & 0.026 & 0.463 & 0.020 \\
XZ Eri & 2008 & 0.027 & 0.466 & 0.040 \\
UV Per & 2000 & 0.027 & 0.487 & 0.031 \\
XZ Eri & 2007 & 0.027 & 0.464 & 0.013 \\
HO Del & 2008 & 0.027 & 0.493 & 0.014 \\
UV Per & 2003 & 0.027 & 0.497 & 0.010 \\
IY UMa & 2006 & 0.029 & 0.469 & 0.015 \\
BC UMa & 2000 & 0.031 & 0.498 & 0.011 \\
CU Vel & 2002 & 0.031 & 0.498 & 0.027 \\
V1040 Cen & 2002 & 0.031 & 0.464 & 0.016 \\
DV UMa & 2007 & 0.031 & 0.457 & 0.019 \\
BC UMa & 2003 & 0.031 & 0.489 & 0.007 \\
IY UMa & 2009 & 0.031 & 0.500 & 0.012 \\
BZ UMa & 2007 & 0.032 & 0.492 & 0.013 \\
SX LMi & 2002 & 0.032 & 0.493 & 0.004 \\
V632 Cyg & 2008 & 0.032 & 0.465 & 0.018 \\
KS UMa & 2003 & 0.033 & 0.485 & 0.007 \\
ASAS J1025 & 2006 & 0.033 & 0.461 & 0.006 \\
TV Crv & 2001 & 0.033 & 0.462 & 0.011 \\
V4140 Sgr & 2004 & 0.034 & 0.461 & 0.057 \\
DV UMa & 1997 & 0.034 & 0.489 & 0.019 \\
RZ Leo & 2000 & 0.034 & 0.481 & 0.012 \\
TV Crv & 2004 & 0.035 & 0.495 & 0.024 \\
SU UMa & 1999 & 0.036 & 0.479 & 0.028 \\
SS UMi & 2004 & 0.037 & 0.458 & 0.016 \\
SDSS J1556 & 2007 & 0.037 & 0.496 & 0.012 \\
\hline
  \multicolumn{5}{l}{$^{a}$ Estimated disk radius at the start of stage B.} \\
  \multicolumn{5}{l}{$^{b}$ Error in the radius.} \\
\end{tabular}

==> (inline-3) <==
\begin{tabular}{cccccccccccc}
\hline\hline
Object & Year & $P_{\rm SH}$ & $P_{\rm orb}$ & $P_{\rm dot}$\commenta & err\commenta & $\epsilon$ & Type\commentb & $N_{\rm reb}$\commentc & delay\commentd & Max & Min \\
\hline
LL And & 1993 & 0.056900 & 0.055055 & -- & -- & 0.034 & D? & 0? & -- & 14.3 & 20.0 \\
LL And & 2004 & 0.056583 & 0.055055 & 1.0 & 0.6 & 0.028 & D? & 0? & -- & 12.6 & 20.0 \\
V455 And & 2007 & 0.057133 & 0.056309 & 4.7 & 1.2 & 0.015 & D & 0 & 10 & 8.7 & 16.1 \\
V466 And & 2008 & 0.057203 & 0.056365 & 5.7 & 0.7 & 0.015 & D & 0 & $>$12 & 12.7 & 21.2 \\
UZ Boo & 1994 & 0.061743 & -- & $-$1.5 & 2.5 & -- & B & 2: & 1--5 & 11.7 & 20.4 \\
UZ Boo & 2003 & 0.061922 & -- & $-$1.9 & 6.3 & -- & B & 4 & 3: & 12.8 & 20.4 \\
CG CMa & 1999 & -- & 0.063275 & -- & -- & -- & A/B & 1/2 & -- & 13.7 & [22 \\
EG Cnc & 1996 & 0.060337 & 0.05997 & 0.8 & 0.5 & 0.006 & B & 6 & $>$5 & 11.9 & 19.1 \\
AL Com & 1995 & 0.057289 & 0.056668 & 1.9 & 0.5 & 0.011 & A & 1 & 9 & 12.7 & 20.8 \\
AL Com & 2001 & 0.057229 & 0.056668 & $-$0.2 & 0.8 & 0.010 & A & 1 & 10--14 & 12.8 & 20.8 \\
AL Com & 2008 & 0.057174 & 0.056668 & -- & -- & 0.009 & B & $\ge$4 & -- & 13.2 & 20.8 \\
V1251 Cyg & 1991 & 0.076284 & 0.07433 & -- & -- & 0.026 & D? & 0? & 3--9 & 12.4 & 20.6 \\
V1251 Cyg & 2008 & 0.075973 & 0.07433 & 6.0 & 2.7 & 0.022 & C & 1 & 5 & 12.6 & 20.6 \\
V2176 Cyg & 1997 & 0.056239 & -- & -- & -- & -- & A & 1 & -- & ]13.3 & 19.9 \\
DV Dra & 2005 & -- & 0.05883 & -- & -- & -- & -- & -- & $>$6 & 15.0 & 21.0 \\
V592 Her & 1998 & 0.056498 & -- & 2.1 & 0.8 & -- & D & 0 & 7: & 12.0 & 21.3 \\
V1108 Her & 2004 & 0.057480 & 0.05703 & 1.6 & 6.8 & 0.008 & D & 0 & -- & 11.2 & 17.1 \\
RZ Leo & 2000 & 0.078658 & 0.076038 & 4.9 & 1.7 & 0.034 & C & 1 & 3: & 12.1 & 18.5 \\
RZ Leo & 2006 & 0.078428 & 0.076038 & -- & -- & 0.031 & C & 1 & -- & ]12.5 & 18.5 \\
GW Lib & 2007 & 0.054095 & 0.05332 & 4.0 & 0.1 & 0.015 & D & 0 & 10 & 8.2 & 16.6 \\
SS LMi & 2006 & -- & 0.056637 & -- & -- & -- & -- & -- & -- & ]16.2 & 21.7 \\
V358 Lyr & 2008 & 0.055629 & -- & -- & -- & -- & A & 1 & -- & ]16.1 & [23 \\
WZ Sge & 1978 & 0.057232 & 0.056688 & 0.4 & 0.8 & 0.010 & A & 1($>$6) & 11 & 7.8 & 15.0 \\
WZ Sge & 2001 & 0.057204 & 0.056688 & 2.0 & 0.4 & 0.009 & A & 1(12) & 12 & 8.2 & 15.0 \\
UW Tri & 1995 & -- & 0.05330 & -- & -- & -- & -- & -- & $>$8 & 14.7 & 22.6 \\
UW Tri & 2008 & 0.054194 & 0.05334 & 3.7 & 0.6 & 0.016 & -- & -- & 10 & 14.3 & 22.6 \\
BC UMa & 2000 & 0.064555 & 0.06261 & 4.0 & 1.4 & 0.031 & C & 1 & 4 & 11.6 & 18.6 \\
BC UMa & 2003 & 0.064571 & 0.06261 & 4.2 & 0.8 & 0.031 & C & 1 & 2 & 12.5 & 18.6 \\
HV Vir & 1992 & 0.058285 & 0.057069 & 5.7 & 0.6 & 0.021 & D/C & 1? & 10 & 11.5 & 19.2 \\
HV Vir & 2002 & 0.058266 & 0.057069 & 7.4 & 0.6 & 0.021 & D & 0 & 2--5 & 13.0 & 19.2 \\
HV Vir & 2008 & 0.058322 & 0.057069 & 7.1 & 1.9 & 0.022 & D? & 0 & 6 & 12.3 & 19.2 \\
1RXS J0232 & 2007 & 0.066166 & -- & $-$1.7 & 0.7 & -- & B & 4 & -- & 10.5 & 18.8 \\
ASAS J0233 & 2006 & 0.055987 & 0.05490 & 4.9 & 0.5 & 0.020 & D? & 0? & 8 & 12.0 & 18.2 \\
ASAS J1025 & 2006 & 0.063365 & 0.06136 & 10.9 & 0.6 & 0.033 & C & 1 & 3 & 12.2 & 19.3 \\
ASAS J1600 & 2005 & 0.064970 & 0.063381 & 11.1 & 0.8 & 0.025 & C & 1 & 2--7 & 12.7 & 17.9 \\
SDSS J0804 & 2006 & 0.059537 & 0.059005 & -- & -- & 0.009 & B & 11 & -- & ]14 & 17.8 \\
OT J0042 & 2008 & 0.056892 & 0.05550 & 4.0 & 1.8 & 0.025 & C? & 1? & 10--12 & 14.5 & 22.8 \\
OT J0238 & 2008 & 0.053658 & 0.05281 & 2.0 & 0.2 & 0.016 & D & 0 & $>$9 & ]14.1 & 21.7 \\
OT J0747 & 2008 & 0.060736 & -- & 4.0 & 0.8 & -- & B & 6 & $<$13 & 11.4 & 19.5 \\
OT J0807 & 2007 & 0.061050 & -- & 9.5 & 4.8 & -- & D? & 0? & -- & ]13.6 & 20.9 \\
OT J0902 & 2008 & -- & 0.05652 & -- & -- & -- & -- & -- & -- & ]16.3 & 23.2 \\
OT J1021 & 2006 & 0.056312 & -- & 0.4 & 0.8 & -- & A & 1 & -- & ]13.9 & 19.7 \\
OT J1112 & 2007 & 0.058965 & 0.05847 & 0.9 & 0.4 & 0.008 & D? & 0? & 21: & 11.5 & [20 \\
OT J1959 & 2005 & 0.059919 & -- & $-$0.7 & 5.2 & -- & C & 1 & $<$6 & 14.7 & 22.5 \\
TSS J0222 & 2005 & 0.055585 & 0.054868 & 2.2 & 1.5 & 0.013 & A & 1 & 6 & 15.5 & 19.5 \\
\hline
  \multicolumn{12}{l}{\commenta Unit $10^{-5}$.} \\
  \multicolumn{12}{l}{\commentb A: long-lasting rebrightening; B: multiple rebegitehnings; C: single rebrightening; D: no rebrightening.} \\
  \multicolumn{12}{l}{\commentc Number of rebrightenings.} \\
  \multicolumn{12}{l}{\commentd Days before ordinary superhumps appeared.} \\
\end{tabular}

==> (inline-4) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53671.0724 & 0.0005 & 0.0020 & 107 \\
1 & 53671.1326 & 0.0006 & $-$0.0010 & 134 \\
17 & 53672.1439 & 0.0010 & $-$0.0014 & 117 \\
39 & 53673.5338 & 0.0036 & $-$0.0026 & 13 \\
40 & 53673.5992 & 0.0015 & $-$0.0004 & 22 \\
41 & 53673.6663 & 0.0075 & 0.0035 & 19 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453671.0704 + 0.063230 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53952.2426 & 0.0030 & 0.0029 & 125 \\
16 & 53953.2541 & 0.0011 & $-$0.0006 & 130 \\
31 & 53954.2024 & 0.0013 & $-$0.0039 & 105 \\
79 & 53957.2531 & 0.0016 & 0.0017 & 135 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453952.2397 + 0.063439 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54755.0811 & 0.0007 & 0.0010 & 103 \\
1 & 54755.1458 & 0.0006 & 0.0022 & 136 \\
2 & 54755.2058 & 0.0020 & $-$0.0013 & 72 \\
15 & 54756.0331 & 0.0011 & 0.0000 & 98 \\
16 & 54756.0995 & 0.0021 & 0.0029 & 54 \\
32 & 54757.1103 & 0.0006 & $-$0.0028 & 113 \\
33 & 54757.1721 & 0.0009 & $-$0.0046 & 128 \\
80 & 54760.1659 & 0.0014 & 0.0033 & 135 \\
95 & 54761.1149 & 0.0017 & $-$0.0007 & 100 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454755.0801 + 0.063532 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-5) <==
\begin{tabular}{cccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & phase$^c$ & $N^d$ \\
\hline
0 & 54357.3037 & 0.0005 & $-$0.0134 & 0.23 & 466 \\
1 & 54357.3682 & 0.0002 & $-$0.0061 & 0.37 & 703 \\
2 & 54357.4275 & 0.0002 & $-$0.0041 & 0.43 & 832 \\
3 & 54357.4686 & 0.0003 & $-$0.0203 & 0.16 & 829 \\
4 & 54357.5446 & 0.0002 & $-$0.0014 & 0.51 & 659 \\
5 & 54357.5949 & 0.0002 & $-$0.0083 & 0.40 & 836 \\
6 & 54357.6563 & 0.0001 & $-$0.0042 & 0.49 & 859 \\
7 & 54357.7128 & 0.0004 & $-$0.0049 & 0.49 & 120 \\
11 & 54357.9321 & 0.0005 & $-$0.0146 & 0.39 & 243 \\
12 & 54358.0050 & 0.0002 & 0.0011 & 0.68 & 410 \\
13 & 54358.0637 & 0.0003 & 0.0026 & 0.72 & 506 \\
14 & 54358.1192 & 0.0015 & 0.0009 & 0.71 & 569 \\
15 & 54358.1788 & 0.0003 & 0.0033 & 0.77 & 538 \\
16 & 54358.2351 & 0.0003 & 0.0023 & 0.77 & 291 \\
17 & 54358.2984 & 0.0004 & 0.0083 & 0.89 & 463 \\
18 & 54358.3517 & 0.0003 & 0.0044 & 0.84 & 300 \\
19 & 54358.4109 & 0.0003 & 0.0064 & 0.89 & 341 \\
20 & 54358.4698 & 0.0002 & 0.0081 & 0.94 & 94 \\
21 & 54358.5262 & 0.0002 & 0.0073 & 0.94 & 42 \\
23 & 54358.6427 & 0.0003 & 0.0093 & 0.01 & 93 \\
29 & 54358.9829 & 0.0008 & 0.0061 & 0.05 & 324 \\
30 & 54359.0410 & 0.0003 & 0.0070 & 0.08 & 583 \\
31 & 54359.0966 & 0.0001 & 0.0054 & 0.07 & 550 \\
32 & 54359.1547 & 0.0002 & 0.0063 & 0.10 & 1031 \\
33 & 54359.2083 & 0.0001 & 0.0026 & 0.05 & 783 \\
34 & 54359.2650 & 0.0002 & 0.0021 & 0.06 & 430 \\
35 & 54359.3261 & 0.0002 & 0.0059 & 0.14 & 546 \\
36 & 54359.3815 & 0.0002 & 0.0042 & 0.13 & 410 \\
37 & 54359.4377 & 0.0002 & 0.0031 & 0.13 & 447 \\
38 & 54359.4956 & 0.0002 & 0.0038 & 0.15 & 307 \\
39 & 54359.5522 & 0.0004 & 0.0032 & 0.16 & 317 \\
40 & 54359.6114 & 0.0003 & 0.0051 & 0.21 & 356 \\
41 & 54359.6639 & 0.0004 & 0.0004 & 0.14 & 91 \\
47 & 54360.0096 & 0.0004 & 0.0027 & 0.28 & 168 \\
48 & 54360.0653 & 0.0002 & 0.0012 & 0.27 & 698 \\
49 & 54360.1246 & 0.0001 & 0.0033 & 0.32 & 943 \\
50 & 54360.1830 & 0.0003 & 0.0044 & 0.36 & 316 \\
51 & 54360.2378 & 0.0003 & 0.0021 & 0.34 & 295 \\
52 & 54360.2930 & 0.0002 & $-$0.0001 & 0.31 & 646 \\
53 & 54360.3494 & 0.0001 & $-$0.0009 & 0.32 & 617 \\
54 & 54360.4102 & 0.0004 & 0.0027 & 0.40 & 500 \\
55 & 54360.4658 & 0.0004 & 0.0011 & 0.38 & 337 \\
56 & 54360.5223 & 0.0002 & 0.0004 & 0.39 & 465 \\
57 & 54360.5790 & 0.0003 & $-$0.0001 & 0.40 & 435 \\
58 & 54360.6379 & 0.0004 & 0.0015 & 0.44 & 194 \\
64 & 54360.9825 & 0.0009 & 0.0027 & 0.56 & 92 \\
65 & 54361.0420 & 0.0016 & 0.0050 & 0.62 & 80 \\
66 & 54361.0961 & 0.0009 & 0.0019 & 0.58 & 111 \\
67 & 54361.1538 & 0.0012 & 0.0024 & 0.60 & 94 \\
68 & 54361.2058 & 0.0011 & $-$0.0028 & 0.53 & 80 \\
69 & 54361.2632 & 0.0009 & $-$0.0027 & 0.54 & 62 \\
\hline
  \multicolumn{6}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{6}{l}{$^{b}$ Against $max = 2454357.3171 + 0.057228 E$.} \\
  \multicolumn{6}{l}{$^{c}$ Orbital phase.} \\
  \multicolumn{6}{l}{$^{d}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max & error & $O-C$ & phase & $N$ \\
\hline
70 & 54361.3261 & 0.0003 & 0.0030 & 0.66 & 542 \\
71 & 54361.3869 & 0.0004 & 0.0065 & 0.74 & 500 \\
72 & 54361.4393 & 0.0003 & 0.0017 & 0.67 & 408 \\
74 & 54361.5549 & 0.0004 & 0.0028 & 0.72 & 288 \\
75 & 54361.6121 & 0.0004 & 0.0028 & 0.74 & 440 \\
76 & 54361.6690 & 0.0006 & 0.0025 & 0.75 & 236 \\
81 & 54361.9530 & 0.0003 & 0.0004 & 0.80 & 534 \\
82 & 54362.0070 & 0.0002 & $-$0.0028 & 0.76 & 526 \\
83 & 54362.0682 & 0.0002 & 0.0012 & 0.84 & 785 \\
84 & 54362.1233 & 0.0001 & $-$0.0011 & 0.82 & 788 \\
85 & 54362.1805 & 0.0001 & $-$0.0010 & 0.84 & 862 \\
86 & 54362.2372 & 0.0001 & $-$0.0016 & 0.84 & 824 \\
87 & 54362.2954 & 0.0003 & $-$0.0005 & 0.88 & 406 \\
88 & 54362.3494 & 0.0002 & $-$0.0038 & 0.84 & 207 \\
89 & 54362.4077 & 0.0002 & $-$0.0028 & 0.87 & 267 \\
90 & 54362.4660 & 0.0003 & $-$0.0017 & 0.91 & 166 \\
91 & 54362.5206 & 0.0002 & $-$0.0043 & 0.88 & 265 \\
92 & 54362.5786 & 0.0002 & $-$0.0036 & 0.91 & 310 \\
93 & 54362.6329 & 0.0002 & $-$0.0064 & 0.87 & 183 \\
94 & 54362.6917 & 0.0002 & $-$0.0049 & 0.91 & 150 \\
95 & 54362.7495 & 0.0004 & $-$0.0044 & 0.94 & 89 \\
96 & 54362.8061 & 0.0002 & $-$0.0050 & 0.95 & 171 \\
97 & 54362.8639 & 0.0002 & $-$0.0044 & 0.97 & 144 \\
98 & 54362.9199 & 0.0004 & $-$0.0056 & 0.97 & 119 \\
99 & 54362.9780 & 0.0003 & $-$0.0047 & 1.00 & 164 \\
100 & 54363.0369 & 0.0002 & $-$0.0031 & 0.04 & 98 \\
101 & 54363.0929 & 0.0003 & $-$0.0043 & 0.04 & 111 \\
102 & 54363.1483 & 0.0008 & $-$0.0061 & 0.02 & 104 \\
103 & 54363.2051 & 0.0006 & $-$0.0066 & 0.03 & 70 \\
105 & 54363.3222 & 0.0002 & $-$0.0039 & 0.11 & 614 \\
106 & 54363.3771 & 0.0001 & $-$0.0062 & 0.09 & 648 \\
107 & 54363.4358 & 0.0002 & $-$0.0048 & 0.13 & 464 \\
108 & 54363.4939 & 0.0002 & $-$0.0039 & 0.16 & 274 \\
109 & 54363.5512 & 0.0002 & $-$0.0038 & 0.18 & 793 \\
110 & 54363.6063 & 0.0003 & $-$0.0059 & 0.16 & 593 \\
111 & 54363.6636 & 0.0002 & $-$0.0058 & 0.17 & 320 \\
112 & 54363.7236 & 0.0004 & $-$0.0031 & 0.24 & 209 \\
113 & 54363.7776 & 0.0004 & $-$0.0063 & 0.20 & 142 \\
114 & 54363.8364 & 0.0005 & $-$0.0047 & 0.24 & 142 \\
115 & 54363.8950 & 0.0006 & $-$0.0034 & 0.28 & 132 \\
116 & 54363.9499 & 0.0002 & $-$0.0057 & 0.26 & 395 \\
117 & 54364.0095 & 0.0003 & $-$0.0033 & 0.32 & 419 \\
118 & 54364.0666 & 0.0003 & $-$0.0035 & 0.33 & 368 \\
119 & 54364.1243 & 0.0004 & $-$0.0030 & 0.36 & 304 \\
120 & 54364.1801 & 0.0004 & $-$0.0045 & 0.35 & 186 \\
121 & 54364.2398 & 0.0006 & $-$0.0020 & 0.41 & 216 \\
122 & 54364.3006 & 0.0007 & 0.0016 & 0.49 & 489 \\
123 & 54364.3585 & 0.0005 & 0.0023 & 0.52 & 391 \\
124 & 54364.4055 & 0.0003 & $-$0.0079 & 0.35 & 290 \\
125 & 54364.4726 & 0.0010 & 0.0019 & 0.54 & 265 \\
126 & 54364.5262 & 0.0004 & $-$0.0016 & 0.49 & 359 \\
127 & 54364.5883 & 0.0005 & 0.0032 & 0.60 & 505 \\
128 & 54364.6432 & 0.0005 & 0.0008 & 0.57 & 556 \\
133 & 54364.9369 & 0.0002 & 0.0084 & 0.79 & 172 \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max & error & $O-C$ & phase & $N$ \\
\hline
134 & 54364.9943 & 0.0003 & 0.0086 & 0.81 & 173 \\
135 & 54365.0494 & 0.0002 & 0.0065 & 0.79 & 314 \\
136 & 54365.1085 & 0.0003 & 0.0083 & 0.83 & 275 \\
137 & 54365.1631 & 0.0003 & 0.0057 & 0.80 & 347 \\
138 & 54365.2185 & 0.0003 & 0.0039 & 0.79 & 432 \\
139 & 54365.2757 & 0.0006 & 0.0038 & 0.80 & 325 \\
140 & 54365.3337 & 0.0003 & 0.0046 & 0.83 & 447 \\
141 & 54365.3910 & 0.0003 & 0.0046 & 0.85 & 237 \\
142 & 54365.4472 & 0.0003 & 0.0036 & 0.85 & 207 \\
143 & 54365.5042 & 0.0005 & 0.0034 & 0.86 & 235 \\
144 & 54365.5634 & 0.0007 & 0.0054 & 0.91 & 220 \\
145 & 54365.6164 & 0.0003 & 0.0012 & 0.85 & 316 \\
146 & 54365.6753 & 0.0004 & 0.0029 & 0.90 & 159 \\
147 & 54365.7308 & 0.0003 & 0.0011 & 0.89 & 160 \\
148 & 54365.7882 & 0.0003 & 0.0013 & 0.90 & 119 \\
149 & 54365.8467 & 0.0005 & 0.0025 & 0.94 & 127 \\
150 & 54365.9029 & 0.0007 & 0.0015 & 0.94 & 124 \\
151 & 54365.9589 & 0.0002 & 0.0003 & 0.94 & 748 \\
152 & 54366.0151 & 0.0013 & $-$0.0007 & 0.93 & 480 \\
153 & 54366.0705 & 0.0004 & $-$0.0025 & 0.92 & 529 \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & phase$^c$ & $N^d$ \\
\hline
0 & 54367.2376 & 0.0052 & $-$0.0213 & 0.65 & 88 \\
1 & 54367.3004 & 0.0010 & $-$0.0157 & 0.76 & 240 \\
2 & 54367.3639 & 0.0006 & $-$0.0093 & 0.89 & 168 \\
4 & 54367.4756 & 0.0004 & $-$0.0119 & 0.87 & 85 \\
5 & 54367.5306 & 0.0005 & $-$0.0141 & 0.85 & 179 \\
6 & 54367.5895 & 0.0004 & $-$0.0123 & 0.89 & 323 \\
7 & 54367.6474 & 0.0004 & $-$0.0116 & 0.92 & 214 \\
8 & 54367.6998 & 0.0003 & $-$0.0163 & 0.85 & 244 \\
9 & 54367.7597 & 0.0003 & $-$0.0136 & 0.92 & 161 \\
10 & 54367.8174 & 0.0003 & $-$0.0131 & 0.94 & 165 \\
11 & 54367.8711 & 0.0002 & $-$0.0165 & 0.90 & 170 \\
12 & 54367.9438 & 0.0029 & $-$0.0009 & 0.19 & 40 \\
20 & 54368.3873 & 0.0003 & $-$0.0146 & 0.06 & 455 \\
21 & 54368.4418 & 0.0005 & $-$0.0172 & 0.03 & 374 \\
22 & 54368.5004 & 0.0005 & $-$0.0158 & 0.07 & 186 \\
23 & 54368.5582 & 0.0006 & $-$0.0152 & 0.10 & 196 \\
24 & 54368.6176 & 0.0006 & $-$0.0129 & 0.15 & 84 \\
26 & 54368.7300 & 0.0005 & $-$0.0148 & 0.15 & 71 \\
30 & 54368.9625 & 0.0006 & $-$0.0110 & 0.28 & 313 \\
31 & 54369.0182 & 0.0006 & $-$0.0123 & 0.27 & 343 \\
32 & 54369.0883 & 0.0023 & 0.0006 & 0.51 & 273 \\
33 & 54369.1426 & 0.0006 & $-$0.0022 & 0.48 & 162 \\
34 & 54369.1916 & 0.0007 & $-$0.0104 & 0.35 & 119 \\
35 & 54369.2552 & 0.0005 & $-$0.0039 & 0.48 & 219 \\
36 & 54369.3017 & 0.0003 & $-$0.0146 & 0.30 & 300 \\
37 & 54369.3615 & 0.0003 & $-$0.0120 & 0.36 & 111 \\
38 & 54369.4285 & 0.0016 & $-$0.0021 & 0.55 & 77 \\
39 & 54369.4816 & 0.0012 & $-$0.0062 & 0.50 & 72 \\
41 & 54369.5926 & 0.0015 & $-$0.0095 & 0.47 & 63 \\
42 & 54369.6495 & 0.0015 & $-$0.0097 & 0.48 & 65 \\
43 & 54369.7184 & 0.0007 & 0.0020 & 0.70 & 68 \\
44 & 54369.7761 & 0.0004 & 0.0026 & 0.73 & 68 \\
45 & 54369.8306 & 0.0005 & $-$0.0000 & 0.70 & 69 \\
46 & 54369.8887 & 0.0007 & 0.0008 & 0.73 & 69 \\
47 & 54369.9441 & 0.0004 & $-$0.0009 & 0.71 & 67 \\
52 & 54370.2317 & 0.0007 & 0.0010 & 0.82 & 121 \\
58 & 54370.5696 & 0.0004 & $-$0.0040 & 0.82 & 87 \\
59 & 54370.6276 & 0.0002 & $-$0.0031 & 0.85 & 135 \\
60 & 54370.6840 & 0.0003 & $-$0.0039 & 0.85 & 119 \\
61 & 54370.7419 & 0.0003 & $-$0.0032 & 0.88 & 98 \\
62 & 54370.7960 & 0.0005 & $-$0.0062 & 0.84 & 66 \\
63 & 54370.8542 & 0.0005 & $-$0.0052 & 0.87 & 67 \\
64 & 54370.9116 & 0.0003 & $-$0.0049 & 0.89 & 66 \\
65 & 54370.9683 & 0.0010 & $-$0.0054 & 0.90 & 95 \\
66 & 54371.0331 & 0.0008 & 0.0023 & 0.05 & 86 \\
70 & 54371.2523 & 0.0005 & $-$0.0071 & 0.94 & 137 \\
71 & 54371.3043 & 0.0004 & $-$0.0123 & 0.87 & 147 \\
72 & 54371.3735 & 0.0013 & $-$0.0002 & 0.09 & 35 \\
83 & 54372.0082 & 0.0067 & 0.0059 & 0.37 & 87 \\
94 & 54372.6343 & 0.0005 & 0.0033 & 0.49 & 167 \\
107 & 54373.3843 & 0.0019 & 0.0104 & 0.81 & 30 \\
\hline
  \multicolumn{6}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{6}{l}{$^{b}$ Against $max = 2454367.5448 + 0.057162 E$.} \\
  \multicolumn{6}{l}{$^{c}$ Orbital phase.} \\
  \multicolumn{6}{l}{$^{d}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max & error & $O-C$ & phase & $N$ \\
\hline
108 & 54373.4425 & 0.0009 & 0.0114 & 0.84 & 28 \\
109 & 54373.4987 & 0.0016 & 0.0105 & 0.84 & 74 \\
110 & 54373.5539 & 0.0006 & 0.0085 & 0.82 & 99 \\
123 & 54374.2885 & 0.0011 & 0.0002 & 0.86 & 58 \\
124 & 54374.3461 & 0.0009 & 0.0007 & 0.89 & 83 \\
125 & 54374.4001 & 0.0006 & $-$0.0025 & 0.85 & 86 \\
126 & 54374.4567 & 0.0008 & $-$0.0030 & 0.85 & 77 \\
127 & 54374.5199 & 0.0010 & 0.0030 & 0.97 & 30 \\
128 & 54374.5763 & 0.0017 & 0.0023 & 0.97 & 63 \\
129 & 54374.6306 & 0.0016 & $-$0.0006 & 0.94 & 91 \\
130 & 54374.6872 & 0.0009 & $-$0.0012 & 0.94 & 71 \\
131 & 54374.7410 & 0.0006 & $-$0.0045 & 0.90 & 70 \\
132 & 54374.7991 & 0.0009 & $-$0.0036 & 0.93 & 70 \\
133 & 54374.8610 & 0.0011 & 0.0012 & 0.03 & 66 \\
134 & 54374.9184 & 0.0008 & 0.0015 & 0.05 & 69 \\
141 & 54375.3256 & 0.0016 & 0.0086 & 0.28 & 29 \\
145 & 54375.5512 & 0.0011 & 0.0056 & 0.29 & 27 \\
152 & 54375.9385 & 0.0003 & $-$0.0071 & 0.17 & 248 \\
152 & 54375.9651 & 0.0002 & 0.0195 & 0.64 & 363 \\
153 & 54376.0099 & 0.0005 & 0.0072 & 0.43 & 366 \\
163 & 54376.5909 & 0.0005 & 0.0166 & 0.75 & 66 \\
164 & 54376.6421 & 0.0009 & 0.0107 & 0.66 & 70 \\
165 & 54376.7003 & 0.0022 & 0.0117 & 0.69 & 70 \\
166 & 54376.7621 & 0.0005 & 0.0164 & 0.79 & 70 \\
167 & 54376.8138 & 0.0005 & 0.0110 & 0.71 & 69 \\
168 & 54376.8737 & 0.0005 & 0.0137 & 0.77 & 68 \\
169 & 54376.9282 & 0.0016 & 0.0110 & 0.74 & 70 \\
172 & 54377.1025 & 0.0005 & 0.0139 & 0.84 & 121 \\
173 & 54377.1596 & 0.0009 & 0.0139 & 0.85 & 133 \\
174 & 54377.2149 & 0.0004 & 0.0120 & 0.83 & 132 \\
175 & 54377.2698 & 0.0004 & 0.0097 & 0.81 & 132 \\
176 & 54377.3255 & 0.0007 & 0.0083 & 0.80 & 65 \\
180 & 54377.5529 & 0.0003 & 0.0071 & 0.84 & 196 \\
181 & 54377.5964 & 0.0010 & $-$0.0066 & 0.61 & 110 \\
182 & 54377.6662 & 0.0005 & 0.0060 & 0.85 & 62 \\
183 & 54377.7248 & 0.0006 & 0.0075 & 0.89 & 66 \\
184 & 54377.7773 & 0.0005 & 0.0029 & 0.82 & 68 \\
185 & 54377.8339 & 0.0005 & 0.0023 & 0.83 & 68 \\
186 & 54377.8921 & 0.0004 & 0.0034 & 0.86 & 68 \\
187 & 54377.9458 & 0.0005 & $-$0.0000 & 0.81 & 64 \\
193 & 54378.2893 & 0.0004 & 0.0006 & 0.91 & 82 \\
194 & 54378.3407 & 0.0010 & $-$0.0052 & 0.83 & 83 \\
195 & 54378.4133 & 0.0020 & 0.0102 & 0.11 & 94 \\
196 & 54378.4595 & 0.0008 & $-$0.0007 & 0.94 & 161 \\
197 & 54378.5156 & 0.0011 & $-$0.0018 & 0.93 & 214 \\
198 & 54378.5696 & 0.0004 & $-$0.0049 & 0.89 & 112 \\
199 & 54378.6255 & 0.0003 & $-$0.0061 & 0.88 & 243 \\
200 & 54378.6782 & 0.0011 & $-$0.0106 & 0.82 & 140 \\
201 & 54378.7412 & 0.0008 & $-$0.0047 & 0.94 & 72 \\
204 & 54378.9128 & 0.0007 & $-$0.0045 & 0.99 & 201 \\
205 & 54378.9748 & 0.0005 & 0.0002 & 0.09 & 460 \\
206 & 54379.0327 & 0.0011 & 0.0010 & 0.12 & 441 \\
207 & 54379.0912 & 0.0006 & 0.0024 & 0.15 & 459 \\
208 & 54379.1535 & 0.0030 & 0.0075 & 0.26 & 207 \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max & error & $O-C$ & phase & $N$ \\
\hline
209 & 54379.1986 & 0.0005 & $-$0.0046 & 0.06 & 435 \\
210 & 54379.2470 & 0.0010 & $-$0.0133 & 0.92 & 364 \\
212 & 54379.3782 & 0.0005 & 0.0036 & 0.25 & 279 \\
213 & 54379.4322 & 0.0006 & 0.0004 & 0.21 & 278 \\
214 & 54379.4949 & 0.0012 & 0.0060 & 0.32 & 163 \\
215 & 54379.5460 & 0.0004 & $-$0.0000 & 0.23 & 399 \\
216 & 54379.6081 & 0.0008 & 0.0049 & 0.33 & 529 \\
220 & 54379.8001 & 0.0006 & $-$0.0317 & 0.74 & 68 \\
221 & 54379.8551 & 0.0007 & $-$0.0338 & 0.72 & 68 \\
222 & 54379.9402 & 0.0008 & $-$0.0058 & 0.23 & 383 \\
223 & 54380.0034 & 0.0003 & 0.0002 & 0.35 & 557 \\
226 & 54380.1728 & 0.0011 & $-$0.0019 & 0.36 & 364 \\
227 & 54380.2211 & 0.0007 & $-$0.0107 & 0.22 & 274 \\
228 & 54380.2790 & 0.0012 & $-$0.0099 & 0.25 & 293 \\
228 & 54380.3108 & 0.0003 & 0.0218 & 0.81 & 279 \\
229 & 54380.3640 & 0.0003 & 0.0179 & 0.76 & 278 \\
230 & 54380.4154 & 0.0004 & 0.0122 & 0.67 & 270 \\
231 & 54380.4635 & 0.0006 & 0.0031 & 0.53 & 275 \\
232 & 54380.5235 & 0.0015 & 0.0059 & 0.59 & 251 \\
240 & 54380.9853 & 0.0013 & 0.0105 & 0.79 & 96 \\
241 & 54381.0421 & 0.0007 & 0.0102 & 0.80 & 93 \\
242 & 54381.1003 & 0.0007 & 0.0113 & 0.83 & 72 \\
243 & 54381.1577 & 0.0005 & 0.0114 & 0.85 & 84 \\
246 & 54381.3291 & 0.0002 & 0.0115 & 0.90 & 303 \\
247 & 54381.3838 & 0.0004 & 0.0090 & 0.87 & 298 \\
248 & 54381.4315 & 0.0002 & $-$0.0004 & 0.72 & 282 \\
249 & 54381.4944 & 0.0004 & 0.0053 & 0.83 & 309 \\
250 & 54381.5513 & 0.0005 & 0.0050 & 0.84 & 234 \\
251 & 54381.6006 & 0.0008 & $-$0.0028 & 0.72 & 96 \\
266 & 54382.4532 & 0.0033 & $-$0.0075 & 0.86 & 42 \\
268 & 54382.5658 & 0.0009 & $-$0.0092 & 0.86 & 206 \\
269 & 54382.6202 & 0.0004 & $-$0.0118 & 0.83 & 280 \\
270 & 54382.6646 & 0.0006 & $-$0.0247 & 0.61 & 88 \\
271 & 54382.7442 & 0.0034 & $-$0.0022 & 0.03 & 68 \\
281 & 54383.3122 & 0.0009 & $-$0.0057 & 0.12 & 241 \\
285 & 54383.5676 & 0.0009 & 0.0211 & 0.65 & 232 \\
286 & 54383.6169 & 0.0003 & 0.0133 & 0.53 & 212 \\
287 & 54383.6514 & 0.0009 & $-$0.0094 & 0.14 & 222 \\
288 & 54383.7252 & 0.0011 & 0.0073 & 0.45 & 58 \\
289 & 54383.7814 & 0.0017 & 0.0063 & 0.45 & 70 \\
290 & 54383.8539 & 0.0009 & 0.0217 & 0.74 & 69 \\
292 & 54383.9548 & 0.0006 & 0.0083 & 0.53 & 131 \\
293 & 54384.0067 & 0.0004 & 0.0030 & 0.45 & 132 \\
294 & 54384.0590 & 0.0014 & $-$0.0018 & 0.38 & 225 \\
295 & 54384.1246 & 0.0007 & 0.0066 & 0.54 & 206 \\
296 & 54384.1904 & 0.0005 & 0.0152 & 0.71 & 136 \\
297 & 54384.2521 & 0.0007 & 0.0199 & 0.81 & 182 \\
299 & 54384.3195 & 0.0009 & $-$0.0271 & 0.00 & 175 \\
303 & 54384.5882 & 0.0007 & 0.0131 & 0.78 & 68 \\
304 & 54384.6427 & 0.0005 & 0.0104 & 0.74 & 68 \\
305 & 54384.7065 & 0.0011 & 0.0171 & 0.88 & 70 \\
306 & 54384.7686 & 0.0010 & 0.0220 & 0.98 & 68 \\
307 & 54384.8216 & 0.0007 & 0.0178 & 0.92 & 70 \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max & error & $O-C$ & phase & $N$ \\
\hline
309 & 54384.9306 & 0.0005 & 0.0125 & 0.86 & 160 \\
310 & 54384.9850 & 0.0004 & 0.0098 & 0.82 & 355 \\
311 & 54385.0440 & 0.0002 & 0.0117 & 0.87 & 377 \\
312 & 54385.0932 & 0.0004 & 0.0037 & 0.74 & 326 \\
314 & 54385.2160 & 0.0004 & 0.0122 & 0.92 & 376 \\
315 & 54385.2644 & 0.0005 & 0.0035 & 0.79 & 223 \\
321 & 54385.6065 & 0.0009 & 0.0027 & 0.86 & 67 \\
322 & 54385.6626 & 0.0018 & 0.0016 & 0.86 & 68 \\
323 & 54385.7111 & 0.0010 & $-$0.0071 & 0.72 & 69 \\
325 & 54385.8368 & 0.0008 & 0.0043 & 0.95 & 68 \\
326 & 54385.8888 & 0.0009 & $-$0.0008 & 0.87 & 69 \\
328 & 54385.9958 & 0.0026 & $-$0.0081 & 0.77 & 65 \\
329 & 54386.0590 & 0.0031 & $-$0.0020 & 0.90 & 67 \\
330 & 54386.1156 & 0.0017 & $-$0.0026 & 0.90 & 42 \\
335 & 54386.4172 & 0.0009 & 0.0133 & 0.26 & 60 \\
336 & 54386.4696 & 0.0007 & 0.0086 & 0.19 & 60 \\
337 & 54386.5282 & 0.0009 & 0.0100 & 0.23 & 58 \\
351 & 54387.2852 & 0.0008 & $-$0.0331 & 0.67 & 99 \\
352 & 54387.3462 & 0.0013 & $-$0.0293 & 0.75 & 64 \\
368 & 54388.3009 & 0.0008 & 0.0111 & 0.71 & 136 \\
369 & 54388.3549 & 0.0003 & 0.0079 & 0.67 & 124 \\
370 & 54388.4158 & 0.0004 & 0.0116 & 0.75 & 109 \\
372 & 54388.4825 & 0.0005 & $-$0.0359 & 0.94 & 181 \\
372 & 54388.5334 & 0.0004 & 0.0149 & 0.84 & 182 \\
374 & 54388.6438 & 0.0003 & 0.0110 & 0.80 & 172 \\
380 & 54388.9844 & 0.0039 & 0.0088 & 0.85 & 151 \\
381 & 54389.0447 & 0.0013 & 0.0119 & 0.92 & 377 \\
382 & 54389.0961 & 0.0006 & 0.0061 & 0.83 & 308 \\
383 & 54389.1523 & 0.0011 & 0.0052 & 0.83 & 377 \\
384 & 54389.2021 & 0.0008 & $-$0.0022 & 0.71 & 330 \\
400 & 54390.1431 & 0.0028 & 0.0244 & 0.43 & 35 \\
404 & 54390.3163 & 0.0007 & $-$0.0310 & 0.50 & 84 \\
405 & 54390.4139 & 0.0014 & 0.0095 & 0.23 & 84 \\
407 & 54390.4877 & 0.0017 & $-$0.0310 & 0.55 & 84 \\
407 & 54390.5323 & 0.0017 & 0.0136 & 0.34 & 80 \\
412 & 54390.8071 & 0.0015 & 0.0027 & 0.22 & 68 \\
413 & 54390.8705 & 0.0006 & 0.0089 & 0.34 & 68 \\
415 & 54390.9797 & 0.0011 & 0.0038 & 0.28 & 127 \\
416 & 54391.0329 & 0.0016 & $-$0.0001 & 0.23 & 144 \\
417 & 54391.0895 & 0.0025 & $-$0.0007 & 0.23 & 171 \\
418 & 54391.1324 & 0.0019 & $-$0.0149 & 1.00 & 140 \\
423 & 54391.4284 & 0.0014 & $-$0.0046 & 0.25 & 62 \\
447 & 54392.7733 & 0.0032 & $-$0.0313 & 0.14 & 67 \\
447 & 54392.8236 & 0.0015 & 0.0189 & 0.03 & 59 \\
448 & 54392.8764 & 0.0009 & 0.0146 & 0.97 & 65 \\
466 & 54393.8981 & 0.0005 & 0.0076 & 0.11 & 64 \\
468 & 54394.0171 & 0.0005 & 0.0123 & 0.22 & 184 \\
469 & 54394.0617 & 0.0015 & $-$0.0002 & 0.02 & 380 \\
471 & 54394.1956 & 0.0015 & 0.0194 & 0.39 & 527 \\
472 & 54394.2438 & 0.0021 & 0.0104 & 0.25 & 400 \\
473 & 54394.2947 & 0.0008 & 0.0042 & 0.15 & 174 \\
476 & 54394.4834 & 0.0009 & 0.0214 & 0.51 & 122 \\
479 & 54394.6500 & 0.0005 & 0.0166 & 0.46 & 177 \\
480 & 54394.6893 & 0.0007 & $-$0.0012 & 0.16 & 174 \\
485 & 54394.9449 & 0.0010 & $-$0.0314 & 0.70 & 222 \\
\hline
\end{tabular}
\end{center}
\end{table}

\addtocounter{table}{-1}
\begin{table}
\caption{Superhump maxima of V455 And during the Post-Superoutburst Stage (2007) (continued).}
\begin{center}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max & error & $O-C$ & phase & $N$ \\
\hline
485 & 54394.9930 & 0.0006 & 0.0167 & 0.56 & 232 \\
486 & 54395.0338 & 0.0007 & 0.0003 & 0.28 & 197 \\
487 & 54395.0864 & 0.0016 & $-$0.0042 & 0.21 & 165 \\
489 & 54395.2112 & 0.0018 & 0.0063 & 0.43 & 51 \\
490 & 54395.2625 & 0.0023 & 0.0004 & 0.34 & 79 \\
497 & 54395.6482 & 0.0010 & $-$0.0139 & 0.19 & 68 \\
509 & 54396.3290 & 0.0011 & $-$0.0189 & 0.28 & 122 \\
510 & 54396.3885 & 0.0006 & $-$0.0165 & 0.34 & 122 \\
511 & 54396.4523 & 0.0012 & $-$0.0098 & 0.47 & 123 \\
515 & 54396.7136 & 0.0016 & 0.0228 & 0.11 & 67 \\
517 & 54396.7774 & 0.0008 & $-$0.0277 & 0.24 & 69 \\
520 & 54396.9561 & 0.0009 & $-$0.0204 & 0.42 & 144 \\
521 & 54397.0329 & 0.0008 & $-$0.0007 & 0.78 & 223 \\
522 & 54397.0918 & 0.0016 & 0.0009 & 0.83 & 176 \\
523 & 54397.1584 & 0.0033 & 0.0104 & 0.01 & 128 \\
524 & 54397.2294 & 0.0018 & 0.0243 & 0.27 & 154 \\
550 & 54398.6891 & 0.0008 & $-$0.0019 & 0.20 & 68 \\
551 & 54398.7464 & 0.0008 & $-$0.0017 & 0.21 & 70 \\
552 & 54398.8078 & 0.0022 & 0.0025 & 0.30 & 69 \\
553 & 54398.8672 & 0.0017 & 0.0047 & 0.36 & 69 \\
566 & 54399.5986 & 0.0014 & $-$0.0068 & 0.35 & 68 \\
567 & 54399.6570 & 0.0012 & $-$0.0056 & 0.38 & 70 \\
568 & 54399.7116 & 0.0012 & $-$0.0081 & 0.35 & 69 \\
569 & 54399.7686 & 0.0008 & $-$0.0082 & 0.37 & 68 \\
570 & 54399.8487 & 0.0027 & 0.0147 & 0.79 & 68 \\
618 & 54402.5771 & 0.0018 & $-$0.0001 & 0.24 & 68 \\
619 & 54402.6349 & 0.0009 & 0.0006 & 0.27 & 69 \\
620 & 54402.7059 & 0.0012 & 0.0144 & 0.53 & 70 \\
621 & 54402.7438 & 0.0011 & $-$0.0048 & 0.20 & 70 \\
622 & 54402.8160 & 0.0009 & 0.0102 & 0.48 & 70 \\
623 & 54402.8862 & 0.0015 & 0.0233 & 0.73 & 54 \\
626 & 54403.0402 & 0.0015 & 0.0059 & 0.47 & 90 \\
627 & 54403.0972 & 0.0014 & 0.0057 & 0.48 & 79 \\
660 & 54404.9795 & 0.0008 & 0.0021 & 0.91 & 126 \\
661 & 54405.0351 & 0.0009 & 0.0006 & 0.89 & 87 \\
662 & 54405.1088 & 0.0065 & 0.0171 & 0.20 & 59 \\
670 & 54405.5667 & 0.0032 & 0.0178 & 0.34 & 68 \\
671 & 54405.6199 & 0.0013 & 0.0138 & 0.28 & 51 \\
672 & 54405.6729 & 0.0015 & 0.0097 & 0.22 & 67 \\
673 & 54405.7252 & 0.0076 & 0.0048 & 0.15 & 68 \\
674 & 54405.7827 & 0.0010 & 0.0052 & 0.17 & 60 \\
675 & 54405.8333 & 0.0017 & $-$0.0014 & 0.07 & 66 \\
690 & 54406.6919 & 0.0007 & 0.0000 & 0.32 & 60 \\
695 & 54406.9441 & 0.0016 & $-$0.0336 & 0.80 & 69 \\
696 & 54406.9976 & 0.0017 & $-$0.0372 & 0.75 & 79 \\
696 & 54407.0427 & 0.0010 & 0.0079 & 0.55 & 92 \\
698 & 54407.1198 & 0.0012 & $-$0.0293 & 0.92 & 92 \\
699 & 54407.1793 & 0.0016 & $-$0.0270 & 0.97 & 89 \\
705 & 54407.5621 & 0.0006 & 0.0130 & 0.77 & 72 \\
707 & 54407.6838 & 0.0009 & 0.0203 & 0.93 & 76 \\
708 & 54407.7326 & 0.0010 & 0.0120 & 0.80 & 77 \\
709 & 54407.7848 & 0.0035 & 0.0070 & 0.73 & 71 \\
710 & 54407.8205 & 0.0012 & $-$0.0144 & 0.36 & 77 \\
711 & 54407.8711 & 0.0007 & $-$0.0209 & 0.26 & 52 \\
713 & 54408.0200 & 0.0011 & 0.0137 & 0.90 & 86 \\
\hline
\end{tabular}
\end{center}
\end{table}

\addtocounter{table}{-1}
\begin{table}
\caption{Superhump maxima of V455 And during the Post-Superoutburst Stage (2007) (continued).}
\begin{center}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max & error & $O-C$ & phase & $N$ \\
\hline
715 & 54408.0882 & 0.0006 & $-$0.0325 & 0.11 & 91 \\
715 & 54408.1401 & 0.0015 & 0.0194 & 0.04 & 92 \\
725 & 54408.7080 & 0.0011 & 0.0159 & 0.12 & 77 \\
730 & 54408.9503 & 0.0025 & $-$0.0276 & 0.42 & 79 \\
742 & 54409.6787 & 0.0005 & 0.0150 & 0.36 & 77 \\
744 & 54409.7458 & 0.0004 & $-$0.0321 & 0.55 & 76 \\
744 & 54409.7826 & 0.0016 & 0.0047 & 0.21 & 74 \\
745 & 54409.8415 & 0.0011 & 0.0064 & 0.25 & 77 \\
778 & 54411.7051 & 0.0007 & $-$0.0160 & 0.35 & 21 \\
779 & 54411.7451 & 0.0012 & $-$0.0331 & 0.06 & 58 \\
780 & 54411.8182 & 0.0008 & $-$0.0171 & 0.36 & 99 \\
782 & 54411.9668 & 0.0016 & 0.0172 & 1.00 & 221 \\
787 & 54412.2265 & 0.0032 & $-$0.0089 & 0.61 & 67 \\
798 & 54412.8325 & 0.0013 & $-$0.0315 & 0.37 & 74 \\
814 & 54413.7843 & 0.0015 & 0.0059 & 0.27 & 79 \\
815 & 54413.8399 & 0.0011 & 0.0043 & 0.26 & 73 \\
884 & 54417.7831 & 0.0009 & 0.0042 & 0.29 & 79 \\
885 & 54417.8362 & 0.0018 & 0.0002 & 0.23 & 78 \\
887 & 54417.9551 & 0.0010 & 0.0048 & 0.34 & 81 \\
888 & 54418.0135 & 0.0010 & 0.0061 & 0.38 & 100 \\
889 & 54418.0621 & 0.0043 & $-$0.0025 & 0.24 & 140 \\
890 & 54418.1102 & 0.0026 & $-$0.0115 & 0.10 & 116 \\
904 & 54418.9231 & 0.0008 & 0.0012 & 0.53 & 70 \\
905 & 54418.9700 & 0.0020 & $-$0.0089 & 0.37 & 82 \\
906 & 54419.0309 & 0.0014 & $-$0.0052 & 0.45 & 105 \\
907 & 54419.0968 & 0.0028 & 0.0035 & 0.62 & 112 \\
908 & 54419.1505 & 0.0010 & 0.0001 & 0.57 & 109 \\
909 & 54419.2033 & 0.0022 & $-$0.0043 & 0.51 & 83 \\
919 & 54419.7762 & 0.0018 & $-$0.0028 & 0.68 & 74 \\
920 & 54419.8253 & 0.0011 & $-$0.0109 & 0.55 & 74 \\
940 & 54420.9911 & 0.0010 & 0.0119 & 0.26 & 94 \\
941 & 54421.0319 & 0.0009 & $-$0.0045 & 0.98 & 78 \\
944 & 54421.2073 & 0.0006 & $-$0.0005 & 0.10 & 82 \\
957 & 54421.9139 & 0.0011 & $-$0.0368 & 0.65 & 77 \\
957 & 54421.9613 & 0.0008 & 0.0106 & 0.49 & 80 \\
994 & 54424.0840 & 0.0012 & 0.0187 & 0.18 & 92 \\
1009 & 54424.9177 & 0.0026 & $-$0.0048 & 0.99 & 79 \\
1011 & 54425.0344 & 0.0017 & $-$0.0024 & 0.06 & 81 \\
1029 & 54426.0711 & 0.0023 & 0.0056 & 0.47 & 69 \\
1030 & 54426.1341 & 0.0017 & 0.0115 & 0.59 & 75 \\
1062 & 54427.9455 & 0.0011 & $-$0.0059 & 0.76 & 147 \\
1063 & 54428.0024 & 0.0032 & $-$0.0061 & 0.77 & 172 \\
1064 & 54428.0748 & 0.0089 & 0.0091 & 0.06 & 164 \\
1080 & 54428.9456 & 0.0008 & $-$0.0345 & 0.52 & 162 \\
1081 & 54429.0459 & 0.0014 & 0.0087 & 0.30 & 92 \\
1091 & 54429.6224 & 0.0017 & 0.0137 & 0.54 & 76 \\
1092 & 54429.6651 & 0.0035 & $-$0.0008 & 0.30 & 76 \\
1093 & 54429.7452 & 0.0088 & 0.0221 & 0.72 & 77 \\
1094 & 54429.7790 & 0.0236 & $-$0.0011 & 0.32 & 77 \\
1096 & 54429.8967 & 0.0009 & 0.0022 & 0.41 & 81 \\
1097 & 54429.9560 & 0.0031 & 0.0044 & 0.47 & 81 \\
1125 & 54431.5670 & 0.0019 & 0.0152 & 0.08 & 77 \\
1126 & 54431.6214 & 0.0027 & 0.0124 & 0.04 & 78 \\
1160 & 54433.5612 & 0.0008 & 0.0092 & 0.49 & 77 \\
\hline
\end{tabular}
\end{center}
\end{table}

\addtocounter{table}{-1}
\begin{table}
\caption{Superhump maxima of V455 And during the Post-Superoutburst Stage (2007) (continued).}
\begin{center}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max & error & $O-C$ & phase & $N$ \\
\hline
1161 & 54433.6227 & 0.0011 & 0.0136 & 0.58 & 78 \\
1201 & 54435.8936 & 0.0061 & $-$0.0016 & 0.91 & 62 \\
1202 & 54435.9601 & 0.0010 & 0.0078 & 0.09 & 81 \\
1204 & 54436.0419 & 0.0009 & $-$0.0246 & 0.55 & 165 \\
1204 & 54436.0933 & 0.0027 & 0.0267 & 0.46 & 111 \\
1239 & 54438.0607 & 0.0026 & $-$0.0061 & 0.40 & 52 \\
1272 & 54439.9187 & 0.0010 & $-$0.0340 & 0.40 & 82 \\
1272 & 54439.9763 & 0.0013 & 0.0236 & 0.42 & 81 \\
1274 & 54440.0474 & 0.0024 & $-$0.0196 & 0.68 & 102 \\
1289 & 54440.9335 & 0.0010 & 0.0092 & 0.42 & 81 \\
1290 & 54440.9862 & 0.0038 & 0.0048 & 0.35 & 34 \\
1291 & 54441.0517 & 0.0012 & 0.0131 & 0.52 & 149 \\
1292 & 54441.0985 & 0.0058 & 0.0027 & 0.35 & 84 \\
1293 & 54441.1525 & 0.0009 & $-$0.0004 & 0.31 & 55 \\
1307 & 54441.9501 & 0.0011 & $-$0.0029 & 0.47 & 65 \\
1323 & 54442.8889 & 0.0008 & 0.0216 & 0.14 & 81 \\
1324 & 54442.9489 & 0.0021 & 0.0244 & 0.21 & 76 \\
1342 & 54443.9433 & 0.0041 & $-$0.0099 & 0.87 & 182 \\
1343 & 54443.9874 & 0.0016 & $-$0.0229 & 0.65 & 260 \\
1343 & 54444.0293 & 0.0006 & 0.0190 & 0.40 & 145 \\
1344 & 54444.0791 & 0.0014 & 0.0116 & 0.28 & 74 \\
1358 & 54444.8856 & 0.0009 & 0.0180 & 0.60 & 76 \\
1359 & 54444.9252 & 0.0015 & 0.0005 & 0.31 & 81 \\
1360 & 54444.9678 & 0.0021 & $-$0.0141 & 0.06 & 81 \\
1405 & 54447.5704 & 0.0006 & 0.0168 & 0.28 & 77 \\
1406 & 54447.6291 & 0.0008 & 0.0184 & 0.33 & 74 \\
1448 & 54449.9846 & 0.0020 & $-$0.0264 & 0.16 & 125 \\
1449 & 54450.0945 & 0.0022 & 0.0263 & 0.11 & 80 \\
1458 & 54450.5688 & 0.0012 & $-$0.0137 & 0.53 & 56 \\
1464 & 54450.9005 & 0.0012 & $-$0.0249 & 0.42 & 44 \\
1465 & 54450.9585 & 0.0012 & $-$0.0240 & 0.45 & 44 \\
1475 & 54451.5628 & 0.0014 & 0.0088 & 0.18 & 75 \\
1481 & 54451.9163 & 0.0010 & 0.0193 & 0.46 & 44 \\
1482 & 54451.9780 & 0.0016 & 0.0240 & 0.56 & 45 \\
1639 & 54460.9315 & 0.0033 & 0.0050 & 0.56 & 43 \\
1640 & 54460.9821 & 0.0023 & $-$0.0015 & 0.46 & 116 \\
1641 & 54461.0252 & 0.0027 & $-$0.0156 & 0.23 & 122 \\
1691 & 54463.9164 & 0.0025 & 0.0181 & 0.57 & 43 \\
1692 & 54463.9730 & 0.0012 & 0.0176 & 0.58 & 43 \\
1780 & 54468.9547 & 0.0022 & $-$0.0298 & 0.05 & 74 \\
1781 & 54469.0230 & 0.0009 & $-$0.0187 & 0.26 & 73 \\
1797 & 54469.9389 & 0.0008 & $-$0.0172 & 0.53 & 37 \\
1837 & 54472.2254 & 0.0066 & $-$0.0167 & 0.13 & 48 \\
1838 & 54472.3032 & 0.0012 & 0.0040 & 0.51 & 49 \\
1839 & 54472.3606 & 0.0026 & 0.0042 & 0.53 & 43 \\
1902 & 54475.9420 & 0.0013 & $-$0.0148 & 0.13 & 93 \\
1954 & 54478.9490 & 0.0010 & 0.0205 & 0.54 & 83 \\
2182 & 54491.9374 & 0.0009 & $-$0.0211 & 0.20 & 77 \\
2183 & 54491.9920 & 0.0026 & $-$0.0237 & 0.17 & 75 \\
\hline
\end{tabular}

==> (inline-6) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54722.2300 & 0.0039 & $-$0.0115 & 207 \\
3 & 54722.4050 & 0.0013 & $-$0.0081 & 68 \\
4 & 54722.4628 & 0.0010 & $-$0.0076 & 33 \\
6 & 54722.5761 & 0.0029 & $-$0.0087 & 11 \\
7 & 54722.6373 & 0.0018 & $-$0.0048 & 21 \\
10 & 54722.8118 & 0.0010 & $-$0.0019 & 35 \\
11 & 54722.8712 & 0.0010 & 0.0003 & 38 \\
20 & 54723.3924 & 0.0005 & 0.0066 & 115 \\
21 & 54723.4483 & 0.0004 & 0.0053 & 147 \\
22 & 54723.5056 & 0.0004 & 0.0054 & 165 \\
23 & 54723.5635 & 0.0004 & 0.0061 & 77 \\
24 & 54723.6211 & 0.0004 & 0.0065 & 55 \\
33 & 54724.1305 & 0.0003 & 0.0009 & 120 \\
38 & 54724.4181 & 0.0008 & 0.0025 & 42 \\
39 & 54724.4763 & 0.0006 & 0.0035 & 42 \\
40 & 54724.5330 & 0.0005 & 0.0030 & 42 \\
41 & 54724.5903 & 0.0005 & 0.0031 & 42 \\
45 & 54724.8198 & 0.0006 & 0.0037 & 57 \\
46 & 54724.8752 & 0.0006 & 0.0019 & 35 \\
47 & 54724.9312 & 0.0011 & 0.0007 & 48 \\
68 & 54726.1274 & 0.0007 & $-$0.0046 & 282 \\
69 & 54726.1881 & 0.0008 & $-$0.0011 & 264 \\
70 & 54726.2445 & 0.0007 & $-$0.0019 & 273 \\
71 & 54726.3018 & 0.0034 & $-$0.0018 & 65 \\
111 & 54728.5877 & 0.0014 & $-$0.0044 & 91 \\
112 & 54728.6430 & 0.0010 & $-$0.0063 & 95 \\
122 & 54729.2158 & 0.0012 & $-$0.0056 & 222 \\
125 & 54729.3924 & 0.0028 & $-$0.0006 & 41 \\
142 & 54730.3642 & 0.0020 & $-$0.0015 & 61 \\
143 & 54730.4239 & 0.0042 & 0.0010 & 48 \\
144 & 54730.4760 & 0.0012 & $-$0.0041 & 65 \\
173 & 54732.1408 & 0.0020 & 0.0016 & 285 \\
174 & 54732.1956 & 0.0008 & $-$0.0008 & 270 \\
175 & 54732.2545 & 0.0025 & 0.0009 & 257 \\
176 & 54732.3082 & 0.0019 & $-$0.0027 & 140 \\
193 & 54733.2941 & 0.0029 & 0.0106 & 64 \\
194 & 54733.3555 & 0.0018 & 0.0149 & 61 \\
208 & 54734.1451 & 0.0013 & 0.0035 & 123 \\
209 & 54734.2072 & 0.0165 & 0.0083 & 103 \\
210 & 54734.2650 & 0.0035 & 0.0090 & 132 \\
211 & 54734.3149 & 0.0033 & 0.0016 & 135 \\
300 & 54739.4015 & 0.0016 & $-$0.0036 & 24 \\
301 & 54739.4519 & 0.0014 & $-$0.0104 & 23 \\
302 & 54739.5220 & 0.0018 & 0.0024 & 21 \\
347 & 54742.0880 & 0.0058 & $-$0.0060 & 109 \\
348 & 54742.1463 & 0.0032 & $-$0.0050 & 113 \\
349 & 54742.2080 & 0.0087 & $-$0.0005 & 110 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454722.2415 + 0.057212 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-7) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52483.9809 & 0.0013 & $-$0.0272 & 93 \\
12 & 52484.9615 & 0.0001 & $-$0.0037 & 267 \\
13 & 52485.0443 & 0.0001 & $-$0.0006 & 256 \\
14 & 52485.1212 & 0.0002 & $-$0.0035 & 250 \\
16 & 52485.2822 & 0.0007 & $-$0.0021 & 135 \\
17 & 52485.3642 & 0.0001 & 0.0003 & 222 \\
18 & 52485.4433 & 0.0001 & $-$0.0005 & 223 \\
19 & 52485.5233 & 0.0002 & $-$0.0002 & 221 \\
24 & 52485.9234 & 0.0001 & 0.0012 & 290 \\
25 & 52486.0043 & 0.0001 & 0.0023 & 472 \\
26 & 52486.0839 & 0.0002 & 0.0021 & 748 \\
27 & 52486.1638 & 0.0003 & 0.0023 & 628 \\
38 & 52487.0443 & 0.0004 & 0.0055 & 306 \\
39 & 52487.1229 & 0.0003 & 0.0044 & 376 \\
40 & 52487.2037 & 0.0002 & 0.0054 & 584 \\
50 & 52488.0036 & 0.0004 & 0.0078 & 228 \\
51 & 52488.0838 & 0.0003 & 0.0082 & 331 \\
52 & 52488.1630 & 0.0003 & 0.0076 & 430 \\
76 & 52490.0748 & 0.0004 & 0.0054 & 221 \\
77 & 52490.1572 & 0.0004 & 0.0080 & 207 \\
89 & 52491.1113 & 0.0009 & 0.0050 & 147 \\
90 & 52491.1859 & 0.0005 & $-$0.0001 & 281 \\
101 & 52492.0616 & 0.0009 & $-$0.0017 & 127 \\
102 & 52492.1443 & 0.0006 & 0.0013 & 152 \\
103 & 52492.2209 & 0.0014 & $-$0.0019 & 120 \\
114 & 52493.0958 & 0.0011 & $-$0.0043 & 151 \\
115 & 52493.1746 & 0.0022 & $-$0.0053 & 136 \\
126 & 52494.0544 & 0.0014 & $-$0.0027 & 117 \\
127 & 52494.1315 & 0.0010 & $-$0.0053 & 325 \\
128 & 52494.2091 & 0.0021 & $-$0.0076 & 128 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452484.0082 + 0.079754 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52886.0802 & 0.0060 & $-$0.0154 & 81 \\
12 & 52887.0571 & 0.0002 & 0.0008 & 124 \\
13 & 52887.1374 & 0.0003 & 0.0010 & 150 \\
49 & 52890.0418 & 0.0007 & 0.0233 & 76 \\
120 & 52895.6929 & 0.0020 & $-$0.0097 & 76 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452886.0957 + 0.080058 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54232.2271 & 0.0005 & $-$0.0058 & 121 \\
25 & 54234.2183 & 0.0008 & $-$0.0016 & 138 \\
37 & 54235.1824 & 0.0146 & 0.0087 & 125 \\
38 & 54235.2582 & 0.0024 & 0.0050 & 88 \\
51 & 54236.2859 & 0.0018 & $-$0.0005 & 80 \\
76 & 54238.2676 & 0.0011 & $-$0.0059 & 84 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454232.2329 + 0.079481 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54628.1832 & 0.0041 & $-$0.0005 & 60 \\
25 & 54630.1736 & 0.0006 & 0.0016 & 142 \\
37 & 54631.1240 & 0.0013 & $-$0.0025 & 138 \\
38 & 54631.2073 & 0.0012 & 0.0014 & 86 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454628.1837 + 0.079534 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-8) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54649.3119 & 0.0005 & $-$0.0075 & 122 \\
1 & 54649.3815 & 0.0006 & $-$0.0025 & 122 \\
2 & 54649.4430 & 0.0004 & $-$0.0056 & 41 \\
3 & 54649.5132 & 0.0002 & $-$0.0002 & 412 \\
4 & 54649.5757 & 0.0001 & $-$0.0022 & 378 \\
5 & 54649.6453 & 0.0001 & 0.0028 & 286 \\
12 & 54650.1000 & 0.0002 & 0.0051 & 109 \\
13 & 54650.1646 & 0.0002 & 0.0051 & 115 \\
14 & 54650.2284 & 0.0003 & 0.0043 & 70 \\
18 & 54650.4881 & 0.0001 & 0.0055 & 658 \\
19 & 54650.5522 & 0.0001 & 0.0050 & 388 \\
20 & 54650.6166 & 0.0001 & 0.0048 & 267 \\
29 & 54651.1956 & 0.0002 & 0.0022 & 304 \\
30 & 54651.2578 & 0.0002 & $-$0.0003 & 310 \\
34 & 54651.5178 & 0.0002 & 0.0013 & 335 \\
35 & 54651.5820 & 0.0001 & 0.0009 & 285 \\
36 & 54651.6460 & 0.0001 & 0.0003 & 276 \\
42 & 54652.0349 & 0.0004 & 0.0014 & 85 \\
43 & 54652.1010 & 0.0027 & 0.0029 & 117 \\
44 & 54652.1636 & 0.0005 & 0.0009 & 221 \\
45 & 54652.2252 & 0.0004 & $-$0.0021 & 285 \\
49 & 54652.4843 & 0.0002 & $-$0.0015 & 250 \\
50 & 54652.5488 & 0.0001 & $-$0.0017 & 299 \\
51 & 54652.6130 & 0.0001 & $-$0.0021 & 276 \\
52 & 54652.6777 & 0.0002 & $-$0.0020 & 171 \\
59 & 54653.1312 & 0.0005 & $-$0.0008 & 258 \\
60 & 54653.1931 & 0.0002 & $-$0.0035 & 535 \\
61 & 54653.2598 & 0.0003 & $-$0.0014 & 237 \\
62 & 54653.3223 & 0.0002 & $-$0.0035 & 105 \\
63 & 54653.3863 & 0.0002 & $-$0.0042 & 137 \\
64 & 54653.4516 & 0.0001 & $-$0.0035 & 357 \\
65 & 54653.5148 & 0.0001 & $-$0.0049 & 528 \\
66 & 54653.5793 & 0.0001 & $-$0.0050 & 283 \\
67 & 54653.6440 & 0.0001 & $-$0.0049 & 272 \\
75 & 54654.1606 & 0.0002 & $-$0.0053 & 398 \\
76 & 54654.2257 & 0.0002 & $-$0.0049 & 398 \\
77 & 54654.2904 & 0.0003 & $-$0.0048 & 238 \\
78 & 54654.3549 & 0.0003 & $-$0.0049 & 194 \\
79 & 54654.4193 & 0.0002 & $-$0.0051 & 487 \\
80 & 54654.4856 & 0.0002 & $-$0.0034 & 533 \\
90 & 54655.1280 & 0.0069 & $-$0.0072 & 85 \\
91 & 54655.1952 & 0.0020 & $-$0.0046 & 122 \\
95 & 54655.4556 & 0.0005 & $-$0.0027 & 48 \\
96 & 54655.5200 & 0.0006 & $-$0.0030 & 54 \\
106 & 54656.1690 & 0.0002 & $-$0.0001 & 241 \\
107 & 54656.2327 & 0.0004 & $-$0.0010 & 339 \\
108 & 54656.3000 & 0.0011 & 0.0016 & 114 \\
111 & 54656.4952 & 0.0010 & 0.0030 & 65 \\
121 & 54657.1410 & 0.0009 & 0.0026 & 119 \\
122 & 54657.2070 & 0.0005 & 0.0040 & 201 \\
123 & 54657.2710 & 0.0005 & 0.0034 & 161 \\
125 & 54657.4035 & 0.0003 & 0.0067 & 258 \\
126 & 54657.4675 & 0.0002 & 0.0060 & 462 \\
127 & 54657.5326 & 0.0002 & 0.0065 & 291 \\
128 & 54657.5973 & 0.0002 & 0.0066 & 285 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454649.3195 + 0.064619 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
129 & 54657.6612 & 0.0002 & 0.0059 & 218 \\
137 & 54658.1813 & 0.0004 & 0.0090 & 158 \\
138 & 54658.2437 & 0.0005 & 0.0068 & 157 \\
141 & 54658.4386 & 0.0005 & 0.0078 & 406 \\
142 & 54658.5041 & 0.0005 & 0.0087 & 320 \\
143 & 54658.5670 & 0.0002 & 0.0070 & 278 \\
144 & 54658.6321 & 0.0002 & 0.0075 & 272 \\
151 & 54659.0791 & 0.0018 & 0.0021 & 136 \\
152 & 54659.1486 & 0.0003 & 0.0070 & 506 \\
153 & 54659.2100 & 0.0002 & 0.0037 & 358 \\
154 & 54659.2741 & 0.0007 & 0.0033 & 130 \\
157 & 54659.4653 & 0.0004 & 0.0006 & 145 \\
158 & 54659.5326 & 0.0004 & 0.0032 & 195 \\
167 & 54660.1131 & 0.0017 & 0.0022 & 93 \\
168 & 54660.1747 & 0.0003 & $-$0.0008 & 290 \\
169 & 54660.2369 & 0.0005 & $-$0.0032 & 221 \\
172 & 54660.4263 & 0.0023 & $-$0.0077 & 40 \\
173 & 54660.4972 & 0.0008 & $-$0.0014 & 57 \\
188 & 54661.4626 & 0.0010 & $-$0.0053 & 63 \\
204 & 54662.4928 & 0.0014 & $-$0.0091 & 64 \\
215 & 54663.1890 & 0.0054 & $-$0.0236 & 119 \\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ \\
\hline
0 & 46559.9687 & 0.0011 & $-$0.0113 \\
15 & 46560.9427 & 0.0011 & $-$0.0028 \\
30 & 46561.9140 & 0.0010 & 0.0030 \\
31 & 46561.9806 & 0.0011 & 0.0053 \\
62 & 46563.9742 & 0.0008 & 0.0035 \\
77 & 46564.9402 & 0.0012 & 0.0040 \\
92 & 46565.9050 & 0.0016 & 0.0033 \\
93 & 46565.9700 & 0.0013 & 0.0040 \\
108 & 46566.9338 & 0.0009 & 0.0023 \\
124 & 46567.9619 & 0.0009 & 0.0006 \\
139 & 46568.9205 & 0.0030 & $-$0.0063 \\
155 & 46569.9512 & 0.0020 & $-$0.0055 \\
\hline
  \multicolumn{4}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{4}{l}{$^{b}$ Against $max = 2446559.9800 + 0.064365 E$.} \\
  \multicolumn{4}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-9) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53161.7568 & 0.0004 & $-$0.0150 & 141 \\
1 & 53161.8360 & 0.0003 & $-$0.0138 & 213 \\
2 & 53161.9152 & 0.0003 & $-$0.0126 & 158 \\
9 & 53162.4705 & 0.0004 & $-$0.0029 & 80 \\
13 & 53162.7845 & 0.0002 & $-$0.0007 & 157 \\
14 & 53162.8624 & 0.0002 & $-$0.0008 & 138 \\
15 & 53162.9406 & 0.0002 & $-$0.0006 & 123 \\
22 & 53163.4858 & 0.0003 & $-$0.0010 & 64 \\
22 & 53163.4841 & 0.0015 & $-$0.0027 & 0 \\
34 & 53164.4176 & 0.0005 & $-$0.0047 & 53 \\
35 & 53164.4986 & 0.0008 & $-$0.0016 & 42 \\
35 & 53164.4973 & 0.0025 & $-$0.0029 & 0 \\
47 & 53165.4303 & 0.0004 & $-$0.0053 & 81 \\
47 & 53165.4321 & 0.0020 & $-$0.0036 & 0 \\
48 & 53165.5111 & 0.0080 & $-$0.0025 & 0 \\
59 & 53166.3676 & 0.0015 & $-$0.0035 & 0 \\
60 & 53166.4451 & 0.0030 & $-$0.0040 & 0 \\
61 & 53166.5243 & 0.0017 & $-$0.0027 & 0 \\
73 & 53167.4573 & 0.0020 & $-$0.0051 & 0 \\
98 & 53169.4156 & 0.0025 & 0.0043 & 0 \\
99 & 53169.4954 & 0.0020 & 0.0062 & 0 \\
106 & 53170.0422 & 0.0014 & 0.0073 & 130 \\
107 & 53170.1215 & 0.0010 & 0.0087 & 188 \\
108 & 53170.1960 & 0.0017 & 0.0052 & 68 \\
111 & 53170.4354 & 0.0008 & 0.0107 & 85 \\
111 & 53170.4339 & 0.0015 & 0.0092 & 0 \\
112 & 53170.5131 & 0.0025 & 0.0105 & 0 \\
119 & 53171.0603 & 0.0004 & 0.0120 & 136 \\
120 & 53171.1384 & 0.0003 & 0.0122 & 182 \\
124 & 53171.4490 & 0.0005 & 0.0110 & 79 \\
129 & 53171.8395 & 0.0004 & 0.0117 & 138 \\
130 & 53171.9188 & 0.0013 & 0.0130 & 77 \\
132 & 53172.0715 & 0.0004 & 0.0099 & 182 \\
133 & 53172.1503 & 0.0004 & 0.0107 & 150 \\
141 & 53172.7718 & 0.0003 & 0.0086 & 162 \\
142 & 53172.8488 & 0.0004 & 0.0076 & 158 \\
143 & 53172.9272 & 0.0007 & 0.0080 & 123 \\
144 & 53173.0028 & 0.0020 & 0.0057 & 98 \\
145 & 53173.0765 & 0.0010 & 0.0015 & 215 \\
150 & 53173.4702 & 0.0005 & 0.0053 & 76 \\
153 & 53173.7031 & 0.0008 & 0.0045 & 94 \\
154 & 53173.7821 & 0.0005 & 0.0055 & 140 \\
155 & 53173.8586 & 0.0004 & 0.0040 & 100 \\
167 & 53174.7902 & 0.0005 & 0.0002 & 121 \\
188 & 53176.4183 & 0.0010 & $-$0.0087 & 60 \\
189 & 53176.5000 & 0.0013 & $-$0.0050 & 80 \\
192 & 53176.7321 & 0.0010 & $-$0.0067 & 77 \\
205 & 53177.7458 & 0.0007 & $-$0.0065 & 103 \\
206 & 53177.8227 & 0.0009 & $-$0.0075 & 107 \\
207 & 53177.8939 & 0.0016 & $-$0.0143 & 91 \\
213 & 53178.3623 & 0.0040 & $-$0.0136 & 0 \\
214 & 53178.4416 & 0.0030 & $-$0.0122 & 0 \\
215 & 53178.5173 & 0.0030 & $-$0.0145 & 0 \\
218 & 53178.7474 & 0.0007 & $-$0.0182 & 104 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453161.7719 + 0.077953 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
  \multicolumn{5}{l}{\phantom{$^{c}$} $N=0$ refers to \citet{ole04ttboo}.} \\
\end{tabular}

==> (inline-10) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 49585.1684 & 0.0003 & $-$0.0021 & 48 \\
1 & 49585.2681 & 0.0011 & 0.0046 & 20 \\
32 & 49588.1412 & 0.0014 & $-$0.0037 & 126 \\
42 & 49589.0743 & 0.0013 & $-$0.0000 & 49 \\
43 & 49589.1647 & 0.0012 & $-$0.0026 & 65 \\
44 & 49589.2590 & 0.0017 & $-$0.0013 & 67 \\
53 & 49590.0924 & 0.0046 & $-$0.0044 & 33 \\
54 & 49590.1920 & 0.0018 & 0.0023 & 32 \\
55 & 49590.2910 & 0.0020 & 0.0083 & 49 \\
65 & 49591.2112 & 0.0035 & $-$0.0010 & 39 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2449585.1706 + 0.092947 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 50358.5124 & 0.0018 & $-$0.0199 & 28 \\
1 & 50358.6074 & 0.0014 & $-$0.0185 & 27 \\
2 & 50358.6980 & 0.0016 & $-$0.0216 & 11 \\
10 & 50359.4792 & 0.0009 & 0.0104 & 38 \\
44 & 50362.6771 & 0.0006 & 0.0242 & 26 \\
45 & 50362.7700 & 0.0007 & 0.0234 & 26 \\
54 & 50363.6082 & 0.0007 & 0.0187 & 22 \\
55 & 50363.7016 & 0.0007 & 0.0185 & 21 \\
65 & 50364.6287 & 0.0027 & 0.0091 & 11 \\
107 & 50368.5394 & 0.0014 & $-$0.0136 & 22 \\
108 & 50368.6320 & 0.0017 & $-$0.0147 & 20 \\
109 & 50368.7243 & 0.0016 & $-$0.0160 & 22 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2450358.5323 + 0.093652 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51472.1436 & 0.0027 & $-$0.0416 & 140 \\
1 & 51472.2314 & 0.0022 & $-$0.0472 & 188 \\
21 & 51474.1645 & 0.0005 & 0.0167 & 187 \\
22 & 51474.2580 & 0.0014 & 0.0168 & 142 \\
32 & 51475.1919 & 0.0006 & 0.0160 & 187 \\
33 & 51475.2853 & 0.0008 & 0.0160 & 165 \\
42 & 51476.1268 & 0.0009 & 0.0164 & 121 \\
43 & 51476.2217 & 0.0005 & 0.0178 & 185 \\
44 & 51476.3169 & 0.0008 & 0.0195 & 121 \\
53 & 51477.1493 & 0.0005 & 0.0107 & 187 \\
54 & 51477.2421 & 0.0005 & 0.0101 & 187 \\
86 & 51480.2181 & 0.0031 & $-$0.0046 & 181 \\
87 & 51480.3092 & 0.0023 & $-$0.0070 & 138 \\
97 & 51481.2400 & 0.0034 & $-$0.0108 & 143 \\
107 & 51482.1691 & 0.0023 & $-$0.0162 & 184 \\
108 & 51482.2663 & 0.0026 & $-$0.0125 & 188 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451472.1852 + 0.093459 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54069.0790 & 0.0049 & $-$0.0240 & 66 \\
20 & 54071.0076 & 0.0006 & 0.0266 & 78 \\
52 & 54073.9927 & 0.0004 & 0.0068 & 99 \\
53 & 54074.0917 & 0.0010 & 0.0119 & 72 \\
63 & 54075.0165 & 0.0009 & $-$0.0023 & 130 \\
64 & 54075.1092 & 0.0009 & $-$0.0035 & 136 \\
74 & 54076.0362 & 0.0012 & $-$0.0155 & 129 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 54069.1030 + 0.093902 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-11) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54767.0256 & 0.0003 & $-$0.0020 & 130 \\
1 & 54767.1100 & 0.0004 & $-$0.0029 & 133 \\
3 & 54767.2827 & 0.0005 & $-$0.0008 & 71 \\
4 & 54767.3600 & 0.0014 & $-$0.0087 & 139 \\
5 & 54767.4551 & 0.0014 & 0.0011 & 183 \\
6 & 54767.5440 & 0.0012 & 0.0047 & 136 \\
8 & 54767.7096 & 0.0005 & $-$0.0002 & 37 \\
9 & 54767.7945 & 0.0005 & $-$0.0006 & 41 \\
10 & 54767.8798 & 0.0005 & $-$0.0005 & 43 \\
11 & 54767.9668 & 0.0006 & 0.0011 & 123 \\
12 & 54768.0512 & 0.0006 & 0.0003 & 179 \\
14 & 54768.2228 & 0.0011 & 0.0014 & 137 \\
15 & 54768.3094 & 0.0004 & 0.0027 & 89 \\
16 & 54768.3930 & 0.0005 & 0.0010 & 120 \\
17 & 54768.4785 & 0.0002 & 0.0013 & 259 \\
18 & 54768.5623 & 0.0003 & $-$0.0003 & 184 \\
19 & 54768.6481 & 0.0025 & 0.0003 & 24 \\
23 & 54768.9903 & 0.0007 & 0.0014 & 85 \\
24 & 54769.0774 & 0.0014 & 0.0032 & 54 \\
27 & 54769.3304 & 0.0003 & 0.0004 & 174 \\
31 & 54769.6712 & 0.0005 & 0.0001 & 41 \\
32 & 54769.7581 & 0.0005 & 0.0018 & 42 \\
33 & 54769.8435 & 0.0005 & 0.0019 & 41 \\
34 & 54769.9293 & 0.0008 & 0.0024 & 153 \\
35 & 54770.0107 & 0.0008 & $-$0.0015 & 164 \\
36 & 54770.0967 & 0.0006 & $-$0.0008 & 165 \\
37 & 54770.1849 & 0.0013 & 0.0022 & 109 \\
39 & 54770.3527 & 0.0004 & $-$0.0005 & 474 \\
40 & 54770.4389 & 0.0004 & 0.0004 & 374 \\
41 & 54770.5233 & 0.0002 & $-$0.0005 & 271 \\
42 & 54770.6073 & 0.0004 & $-$0.0018 & 97 \\
43 & 54770.6938 & 0.0004 & $-$0.0006 & 37 \\
44 & 54770.7784 & 0.0005 & $-$0.0012 & 41 \\
45 & 54770.8638 & 0.0005 & $-$0.0011 & 42 \\
46 & 54770.9488 & 0.0009 & $-$0.0014 & 29 \\
50 & 54771.2907 & 0.0004 & $-$0.0005 & 223 \\
51 & 54771.3755 & 0.0005 & $-$0.0010 & 223 \\
52 & 54771.4594 & 0.0004 & $-$0.0024 & 259 \\
53 & 54771.5484 & 0.0038 & 0.0013 & 265 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454767.0276 + 0.085273 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-12) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51999.8526 & 0.0004 & $-$0.0019 & 37 \\
1 & 51999.8954 & 0.0004 & $-$0.0012 & 39 \\
2 & 51999.9380 & 0.0004 & $-$0.0006 & 40 \\
5 & 52000.0668 & 0.0027 & 0.0020 & 79 \\
6 & 52000.1049 & 0.0014 & $-$0.0019 & 82 \\
7 & 52000.1464 & 0.0016 & $-$0.0024 & 82 \\
8 & 52000.1976 & 0.0034 & 0.0068 & 65 \\
9 & 52000.2314 & 0.0025 & $-$0.0016 & 53 \\
30 & 52001.1127 & 0.0029 & $-$0.0033 & 75 \\
32 & 52001.2030 & 0.0030 & 0.0029 & 68 \\
53 & 52002.0686 & 0.0058 & $-$0.0146 & 60 \\
54 & 52002.1269 & 0.0048 & 0.0018 & 76 \\
55 & 52002.1729 & 0.0027 & 0.0056 & 71 \\
73 & 52002.9267 & 0.0007 & 0.0025 & 38 \\
74 & 52002.9696 & 0.0007 & 0.0034 & 39 \\
75 & 52003.0099 & 0.0005 & 0.0017 & 40 \\
76 & 52003.0509 & 0.0017 & 0.0006 & 21 \\
77 & 52003.0952 & 0.0036 & 0.0029 & 76 \\
78 & 52003.1359 & 0.0022 & 0.0016 & 71 \\
79 & 52003.1789 & 0.0035 & 0.0025 & 44 \\
80 & 52003.2139 & 0.0037 & $-$0.0046 & 82 \\
100 & 52004.0632 & 0.0055 & 0.0037 & 81 \\
101 & 52004.1037 & 0.0036 & 0.0022 & 82 \\
102 & 52004.1467 & 0.0056 & 0.0031 & 81 \\
103 & 52004.1813 & 0.0028 & $-$0.0043 & 81 \\
125 & 52005.1122 & 0.0022 & 0.0014 & 78 \\
127 & 52005.1864 & 0.0040 & $-$0.0085 & 74 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451999.8544 + 0.042050 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53140.0437 & 0.0003 & 0.0000 & 74 \\
1 & 53140.0853 & 0.0002 & $-$0.0006 & 66 \\
2 & 53140.1271 & 0.0003 & $-$0.0009 & 74 \\
3 & 53140.1719 & 0.0004 & 0.0018 & 39 \\
98 & 53144.1718 & 0.0007 & $-$0.0024 & 42 \\
166 & 53147.0436 & 0.0012 & 0.0034 & 37 \\
167 & 53147.0857 & 0.0015 & 0.0033 & 38 \\
189 & 53148.0081 & 0.0008 & $-$0.0016 & 33 \\
190 & 53148.0487 & 0.0021 & $-$0.0031 & 41 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453140.0437 + 0.042148 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-13) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52366.2446 & 0.0002 & 0.0006 & 93 \\
1 & 52366.3075 & 0.0001 & 0.0013 & 92 \\
2 & 52366.3688 & 0.0003 & 0.0004 & 93 \\
3 & 52366.4303 & 0.0003 & $-$0.0002 & 93 \\
4 & 52366.4925 & 0.0003 & $-$0.0002 & 93 \\
5 & 52366.5560 & 0.0003 & 0.0012 & 93 \\
6 & 52366.6173 & 0.0003 & 0.0003 & 93 \\
17 & 52367.3057 & 0.0005 & 0.0051 & 131 \\
18 & 52367.3668 & 0.0003 & 0.0041 & 165 \\
19 & 52367.4287 & 0.0003 & 0.0038 & 161 \\
20 & 52367.4882 & 0.0004 & 0.0012 & 116 \\
22 & 52367.6126 & 0.0004 & 0.0013 & 164 \\
32 & 52368.2284 & 0.0002 & $-$0.0045 & 160 \\
33 & 52368.2919 & 0.0002 & $-$0.0031 & 154 \\
34 & 52368.3528 & 0.0002 & $-$0.0044 & 163 \\
47 & 52369.1609 & 0.0005 & $-$0.0042 & 187 \\
48 & 52369.2231 & 0.0003 & $-$0.0041 & 338 \\
49 & 52369.2840 & 0.0003 & $-$0.0054 & 346 \\
50 & 52369.3512 & 0.0005 & $-$0.0003 & 351 \\
51 & 52369.4163 & 0.0009 & 0.0026 & 164 \\
52 & 52369.4793 & 0.0006 & 0.0034 & 165 \\
53 & 52369.5359 & 0.0006 & $-$0.0022 & 164 \\
54 & 52369.6009 & 0.0009 & 0.0007 & 165 \\
61 & 52370.0311 & 0.0004 & $-$0.0041 & 154 \\
62 & 52370.0948 & 0.0003 & $-$0.0025 & 154 \\
63 & 52370.1570 & 0.0004 & $-$0.0025 & 153 \\
64 & 52370.2191 & 0.0004 & $-$0.0026 & 238 \\
65 & 52370.2834 & 0.0004 & $-$0.0005 & 246 \\
66 & 52370.3437 & 0.0004 & $-$0.0023 & 234 \\
67 & 52370.4058 & 0.0006 & $-$0.0024 & 93 \\
68 & 52370.4657 & 0.0009 & $-$0.0046 & 93 \\
69 & 52370.5342 & 0.0009 & 0.0018 & 93 \\
70 & 52370.5928 & 0.0007 & $-$0.0018 & 92 \\
78 & 52371.0964 & 0.0005 & 0.0046 & 112 \\
79 & 52371.1568 & 0.0004 & 0.0028 & 104 \\
83 & 52371.4064 & 0.0008 & 0.0039 & 46 \\
84 & 52371.4716 & 0.0006 & 0.0069 & 93 \\
85 & 52371.5304 & 0.0004 & 0.0036 & 89 \\
86 & 52371.5957 & 0.0004 & 0.0067 & 47 \\
101 & 52372.5226 & 0.0008 & 0.0013 & 93 \\
102 & 52372.5812 & 0.0006 & $-$0.0022 & 93 \\
103 & 52372.6424 & 0.0014 & $-$0.0032 & 67 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452366.2440 + 0.062151 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-14) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51129.0492 & 0.0067 & $-$0.0100 & 114 \\
5 & 51129.3533 & 0.0016 & $-$0.0034 & 35 \\
6 & 51129.4112 & 0.0009 & $-$0.0050 & 34 \\
15 & 51129.9537 & 0.0005 & 0.0020 & 138 \\
16 & 51130.0153 & 0.0005 & 0.0041 & 128 \\
17 & 51130.0743 & 0.0006 & 0.0037 & 85 \\
18 & 51130.1364 & 0.0006 & 0.0062 & 118 \\
19 & 51130.1919 & 0.0023 & 0.0022 & 22 \\
33 & 51131.0254 & 0.0005 & 0.0028 & 184 \\
34 & 51131.0836 & 0.0006 & 0.0015 & 87 \\
36 & 51131.2074 & 0.0062 & 0.0063 & 29 \\
48 & 51131.9130 & 0.0011 & $-$0.0021 & 73 \\
49 & 51131.9730 & 0.0004 & $-$0.0016 & 227 \\
50 & 51132.0329 & 0.0004 & $-$0.0011 & 181 \\
51 & 51132.0915 & 0.0009 & $-$0.0021 & 69 \\
52 & 51132.1483 & 0.0014 & $-$0.0047 & 80 \\
65 & 51132.9243 & 0.0010 & $-$0.0022 & 149 \\
66 & 51132.9806 & 0.0005 & $-$0.0054 & 259 \\
67 & 51133.0390 & 0.0014 & $-$0.0065 & 193 \\
68 & 51133.0999 & 0.0023 & $-$0.0051 & 63 \\
69 & 51133.1603 & 0.0017 & $-$0.0042 & 87 \\
101 & 51135.0619 & 0.0008 & $-$0.0066 & 112 \\
102 & 51135.1238 & 0.0017 & $-$0.0041 & 141 \\
103 & 51135.1791 & 0.0012 & $-$0.0083 & 115 \\
115 & 51135.9051 & 0.0008 & 0.0037 & 116 \\
116 & 51135.9652 & 0.0010 & 0.0042 & 110 \\
117 & 51136.0238 & 0.0006 & 0.0034 & 112 \\
118 & 51136.0814 & 0.0007 & 0.0015 & 142 \\
119 & 51136.1407 & 0.0016 & 0.0013 & 140 \\
120 & 51136.1994 & 0.0029 & 0.0004 & 91 \\
122 & 51136.3256 & 0.0036 & 0.0077 & 34 \\
123 & 51136.3784 & 0.0023 & 0.0010 & 24 \\
133 & 51136.9784 & 0.0024 & 0.0061 & 40 \\
134 & 51137.0315 & 0.0012 & $-$0.0004 & 169 \\
135 & 51137.0928 & 0.0008 & 0.0014 & 246 \\
136 & 51137.1522 & 0.0009 & 0.0013 & 204 \\
138 & 51137.2770 & 0.0013 & 0.0072 & 24 \\
139 & 51137.3346 & 0.0038 & 0.0052 & 35 \\
140 & 51137.3918 & 0.0015 & 0.0029 & 31 \\
149 & 51137.9314 & 0.0027 & 0.0071 & 94 \\
150 & 51137.9905 & 0.0011 & 0.0067 & 110 \\
151 & 51138.0484 & 0.0040 & 0.0051 & 78 \\
155 & 51138.2930 & 0.0024 & 0.0117 & 34 \\
156 & 51138.3461 & 0.0009 & 0.0053 & 34 \\
157 & 51138.4034 & 0.0027 & 0.0031 & 30 \\
184 & 51139.9982 & 0.0071 & $-$0.0086 & 50 \\
185 & 51140.0671 & 0.0007 & 0.0009 & 117 \\
186 & 51140.1228 & 0.0010 & $-$0.0029 & 118 \\
187 & 51140.1787 & 0.0052 & $-$0.0065 & 88 \\
202 & 51141.0700 & 0.0045 & $-$0.0077 & 109 \\
203 & 51141.1322 & 0.0021 & $-$0.0050 & 82 \\
220 & 51142.1362 & 0.0026 & $-$0.0124 & 119 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451129.0592 + 0.059498 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52092.2687 & 0.0019 & 0.0099 & 41 \\
17 & 52093.2717 & 0.0027 & 0.0006 & 50 \\
27 & 52093.8664 & 0.0002 & $-$0.0002 & 73 \\
28 & 52093.9244 & 0.0002 & $-$0.0017 & 67 \\
34 & 52094.2857 & 0.0019 & 0.0022 & 72 \\
44 & 52094.8760 & 0.0002 & $-$0.0030 & 72 \\
45 & 52094.9362 & 0.0003 & $-$0.0023 & 58 \\
50 & 52095.2327 & 0.0026 & $-$0.0035 & 54 \\
60 & 52095.8291 & 0.0005 & $-$0.0026 & 12 \\
61 & 52095.8865 & 0.0010 & $-$0.0047 & 15 \\
77 & 52096.8433 & 0.0010 & $-$0.0008 & 15 \\
78 & 52096.9022 & 0.0004 & $-$0.0014 & 67 \\
94 & 52097.8553 & 0.0006 & $-$0.0011 & 58 \\
128 & 52099.8851 & 0.0004 & 0.0041 & 62 \\
129 & 52099.9450 & 0.0004 & 0.0044 & 40 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452092.2588 + 0.059549 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53347.9434 & 0.0001 & 0.0007 & 282 \\
1 & 53348.0017 & 0.0002 & $-$0.0005 & 279 \\
2 & 53348.0614 & 0.0002 & $-$0.0002 & 331 \\
34 & 53349.9591 & 0.0002 & $-$0.0055 & 322 \\
101 & 53353.9518 & 0.0007 & 0.0029 & 213 \\
136 & 53356.0365 & 0.0004 & 0.0062 & 213 \\
137 & 53356.1009 & 0.0006 & 0.0112 & 108 \\
167 & 53357.8609 & 0.0038 & $-$0.0129 & 196 \\
168 & 53357.9318 & 0.0008 & $-$0.0014 & 304 \\
169 & 53357.9921 & 0.0020 & $-$0.0006 & 262 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453347.9427 + 0.0594678 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{cccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ \\
\hline
0 & 47683.6324 & 0.0009 & $-$0.0105 \\
17 & 47684.6569 & 0.0024 & 0.0003 \\
33 & 47685.6227 & 0.0006 & 0.0120 \\
50 & 47686.6355 & 0.0006 & 0.0109 \\
67 & 47687.6429 & 0.0003 & 0.0045 \\
84 & 47688.6507 & 0.0003 & $-$0.0015 \\
101 & 47689.6571 & 0.0006 & $-$0.0089 \\
117 & 47690.6117 & 0.0003 & $-$0.0084 \\
118 & 47690.6711 & 0.0012 & $-$0.0087 \\
183 & 47694.5645 & 0.0015 & 0.0084 \\
184 & 47694.6209 & 0.0039 & 0.0052 \\
185 & 47694.6789 & 0.0009 & 0.0036 \\
200 & 47695.5650 & 0.0021 & $-$0.0049 \\
201 & 47695.6275 & 0.0012 & $-$0.0020 \\
\hline
  \multicolumn{4}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{4}{l}{$^{b}$ Against $max = 2447683.6428 + 0.059635 E$.} \\
  \multicolumn{4}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-15) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52784.8969 & 0.0007 & $-$0.0104 & 248 \\
23 & 52786.2337 & 0.0007 & $-$0.0005 & 187 \\
40 & 52787.2190 & 0.0003 & 0.0041 & 116 \\
49 & 52787.7365 & 0.0005 & 0.0024 & 127 \\
51 & 52787.8539 & 0.0006 & 0.0045 & 215 \\
57 & 52788.1995 & 0.0005 & 0.0040 & 131 \\
69 & 52788.8885 & 0.0004 & 0.0007 & 356 \\
74 & 52789.1770 & 0.0009 & 0.0007 & 92 \\
86 & 52789.8705 & 0.0004 & 0.0020 & 232 \\
92 & 52790.2129 & 0.0005 & $-$0.0017 & 132 \\
109 & 52791.1955 & 0.0021 & 0.0002 & 59 \\
144 & 52793.2083 & 0.0008 & $-$0.0060 & 34 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452784.9074 + 0.057688 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53401.6702 & 0.0002 & $-$0.0033 & 45 \\
1 & 53401.7285 & 0.0002 & $-$0.0029 & 57 \\
5 & 53401.9608 & 0.0004 & $-$0.0019 & 60 \\
6 & 53402.0195 & 0.0006 & $-$0.0011 & 37 \\
7 & 53402.0742 & 0.0004 & $-$0.0042 & 90 \\
8 & 53402.1319 & 0.0003 & $-$0.0044 & 106 \\
17 & 53402.6534 & 0.0003 & $-$0.0034 & 56 \\
18 & 53402.7106 & 0.0003 & $-$0.0041 & 56 \\
23 & 53403.0002 & 0.0004 & $-$0.0037 & 167 \\
24 & 53403.0578 & 0.0004 & $-$0.0040 & 261 \\
25 & 53403.1167 & 0.0004 & $-$0.0029 & 226 \\
41 & 53404.0427 & 0.0003 & $-$0.0023 & 161 \\
42 & 53404.1023 & 0.0003 & $-$0.0006 & 251 \\
43 & 53404.1593 & 0.0008 & $-$0.0014 & 122 \\
58 & 53405.0286 & 0.0006 & 0.0002 & 201 \\
59 & 53405.0871 & 0.0004 & 0.0009 & 266 \\
76 & 53406.0729 & 0.0008 & 0.0033 & 180 \\
91 & 53406.9469 & 0.0022 & 0.0097 & 58 \\
92 & 53407.0135 & 0.0008 & 0.0185 & 85 \\
93 & 53407.0657 & 0.0010 & 0.0129 & 84 \\
111 & 53408.1069 & 0.0015 & 0.0129 & 82 \\
144 & 53410.0103 & 0.0012 & 0.0074 & 57 \\
177 & 53411.9160 & 0.0016 & 0.0043 & 59 \\
179 & 53412.0252 & 0.0011 & $-$0.0021 & 80 \\
196 & 53413.0222 & 0.0016 & 0.0116 & 74 \\
197 & 53413.0678 & 0.0010 & $-$0.0007 & 80 \\
215 & 53414.0804 & 0.0012 & $-$0.0292 & 85 \\
231 & 53415.0256 & 0.0020 & $-$0.0095 & 81 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453401.6735 + 0.057842 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54760.2505 & 0.0022 & $-$0.0132 & 154 \\
1 & 54760.3128 & 0.0005 & $-$0.0090 & 255 \\
16 & 54761.1995 & 0.0012 & 0.0073 & 86 \\
17 & 54761.2523 & 0.0045 & 0.0020 & 58 \\
31 & 54762.0691 & 0.0002 & 0.0064 & 214 \\
66 & 54764.0955 & 0.0003 & 0.0018 & 177 \\
67 & 54764.1538 & 0.0002 & 0.0021 & 166 \\
121 & 54767.2920 & 0.0010 & 0.0068 & 110 \\
137 & 54768.2144 & 0.0009 & 0.0007 & 56 \\
171 & 54770.1899 & 0.0011 & 0.0032 & 37 \\
257 & 54775.1667 & 0.0020 & $-$0.0104 & 38 \\
258 & 54775.2358 & 0.0009 & 0.0007 & 59 \\
259 & 54775.2948 & 0.0011 & 0.0016 & 59 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454760.2158 + 0.057977 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-16) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 48639.1631 & 0.0018 & 0.0006 & 34 \\
1 & 48639.2302 & 0.0039 & 0.0003 & 29 \\
2 & 48639.2933 & 0.0010 & $-$0.0040 & 45 \\
13 & 48640.0374 & 0.0074 & $-$0.0008 & 59 \\
14 & 48640.1063 & 0.0017 & 0.0007 & 101 \\
15 & 48640.1715 & 0.0016 & $-$0.0014 & 89 \\
16 & 48640.2380 & 0.0014 & $-$0.0023 & 86 \\
17 & 48640.3154 & 0.0110 & 0.0078 & 89 \\
72 & 48644.0112 & 0.0019 & $-$0.0011 & 54 \\
73 & 48644.0772 & 0.0037 & $-$0.0024 & 58 \\
74 & 48644.1450 & 0.0019 & $-$0.0020 & 64 \\
75 & 48644.2189 & 0.0043 & 0.0045 & 56 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2448639.1625 + 0.067358 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51261.4195 & 0.0009 & 0.0001 & 30 \\
1 & 51261.4838 & 0.0011 & $-$0.0030 & 36 \\
2 & 51261.5572 & 0.0019 & 0.0030 & 21 \\
88 & 51267.3485 & 0.0015 & $-$0.0000 & 36 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451261.4195 + 0.067376 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52722.3924 & 0.0004 & $-$0.0035 & 65 \\
1 & 52722.4644 & 0.0005 & 0.0011 & 52 \\
14 & 52723.3417 & 0.0008 & 0.0025 & 31 \\
15 & 52723.4135 & 0.0008 & 0.0069 & 66 \\
16 & 52723.4714 & 0.0007 & $-$0.0025 & 70 \\
38 & 52724.9547 & 0.0015 & $-$0.0015 & 118 \\
39 & 52725.0188 & 0.0015 & $-$0.0048 & 108 \\
40 & 52725.0851 & 0.0029 & $-$0.0058 & 115 \\
56 & 52726.1683 & 0.0015 & $-$0.0006 & 144 \\
59 & 52726.3712 & 0.0004 & 0.0001 & 67 \\
83 & 52727.9958 & 0.0025 & 0.0077 & 70 \\
98 & 52729.0003 & 0.0017 & 0.0016 & 71 \\
99 & 52729.0689 & 0.0015 & 0.0028 & 90 \\
100 & 52729.1413 & 0.0050 & 0.0078 & 74 \\
104 & 52729.4044 & 0.0018 & 0.0014 & 32 \\
105 & 52729.4722 & 0.0015 & 0.0018 & 57 \\
119 & 52730.4068 & 0.0014 & $-$0.0068 & 45 \\
120 & 52730.4728 & 0.0020 & $-$0.0082 & 34 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452722.3959 + 0.067375 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-17) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 49823.5693 & -- & $-$0.0139 & R3 \\
1 & 49823.6311 & -- & $-$0.0094 & R5 \\
24 & 49824.9629 & 0.0007 & 0.0053 & 25 \\
25 & 49825.0190 & 0.0007 & 0.0042 & 29 \\
26 & 49825.0757 & 0.0008 & 0.0035 & 29 \\
27 & 49825.1332 & 0.0014 & 0.0038 & 29 \\
37 & 49825.7069 & -- & 0.0048 & R5 \\
38 & 49825.7631 & -- & 0.0037 & R5 \\
41 & 49825.9355 & -- & 0.0043 & R5 \\
70 & 49827.5925 & -- & 0.0006 & R3 \\
71 & 49827.6525 & -- & 0.0033 & R3 \\
76 & 49827.9313 & -- & $-$0.0042 & R5 \\
81 & 49828.2210 & 0.0005 & $-$0.0008 & 38 \\
83 & 49828.3345 & -- & $-$0.0019 & R4 \\
84 & 49828.3931 & -- & $-$0.0005 & R4 \\
89 & 49828.6784 & -- & $-$0.0016 & R5 \\
101 & 49829.3636 & -- & $-$0.0036 & R4 \\
102 & 49829.4200 & -- & $-$0.0044 & R4 \\
103 & 49829.4778 & -- & $-$0.0039 & R4 \\
105 & 49829.5928 & -- & $-$0.0034 & R5 \\
105 & 49829.5961 & -- & $-$0.0001 & R3 \\
106 & 49829.6491 & -- & $-$0.0044 & R5 \\
106 & 49829.6562 & -- & 0.0027 & R3 \\
107 & 49829.7064 & -- & $-$0.0044 & R5 \\
108 & 49829.7623 & -- & $-$0.0057 & R5 \\
120 & 49830.4536 & -- & $-$0.0016 & R4 \\
121 & 49830.5084 & -- & $-$0.0041 & R4 \\
122 & 49830.5677 & -- & $-$0.0021 & R4 \\
123 & 49830.6275 & -- & 0.0005 & R5 \\
132 & 49831.1424 & 0.0004 & $-$0.0001 & 34 \\
133 & 49831.2004 & 0.0009 & 0.0006 & 38 \\
134 & 49831.2593 & 0.0011 & 0.0023 & 25 \\
137 & 49831.4293 & -- & 0.0005 & R4 \\
138 & 49831.4850 & -- & $-$0.0011 & R4 \\
139 & 49831.5422 & -- & $-$0.0011 & R4 \\
141 & 49831.6564 & -- & $-$0.0015 & R5 \\
154 & 49832.3995 & -- & $-$0.0028 & R4 \\
155 & 49832.4580 & -- & $-$0.0016 & R4 \\
159 & 49832.6870 & -- & $-$0.0017 & R5 \\
160 & 49832.7450 & -- & $-$0.0009 & R5 \\
161 & 49832.8020 & -- & $-$0.0012 & R5 \\
162 & 49832.8610 & -- & 0.0005 & R5 \\
172 & 49833.4360 & -- & 0.0029 & R4 \\
173 & 49833.4915 & -- & 0.0011 & R4 \\
174 & 49833.5489 & -- & 0.0012 & R4 \\
175 & 49833.6065 & -- & 0.0016 & R3 \\
176 & 49833.6630 & -- & 0.0008 & R5 \\
177 & 49833.7220 & -- & 0.0025 & R5 \\
178 & 49833.7770 & -- & 0.0003 & R5 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2449823.5832 + 0.057267 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
  \multicolumn{5}{l}{\phantom{$^{c}$} $N = Rn (n=3--4)$ are references} \\
  \multicolumn{5}{l}{\phantom{$^{c}$} as in \citet{nog97alcom}} \\
  \multicolumn{5}{l}{\phantom{$^{c}$} $N = R5$ refers to \citet{pat96alcom}} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
179 & 49833.8330 & -- & $-$0.0010 & R5 \\
192 & 49834.5843 & -- & 0.0058 & R3 \\
194 & 49834.7000 & -- & 0.0070 & R5 \\
219 & 49836.1319 & 0.0040 & 0.0073 & 24 \\
220 & 49836.1928 & 0.0017 & 0.0109 & 22 \\
227 & 49836.5970 & -- & 0.0142 & R3 \\
229 & 49836.7100 & -- & 0.0127 & R5 \\
264 & 49838.7050 & -- & 0.0033 & R5 \\
349 & 49843.5732 & -- & 0.0038 & R3 \\
360 & 49844.1662 & 0.0089 & $-$0.0331 & 21 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52056.3598 & 0.0012 & $-$0.0124 & 142 \\
1 & 52056.4151 & 0.0053 & $-$0.0144 & 142 \\
2 & 52056.4830 & 0.0030 & $-$0.0038 & 85 \\
28 & 52057.9826 & 0.0032 & 0.0062 & 67 \\
29 & 52058.0470 & 0.0043 & 0.0134 & 89 \\
30 & 52058.0944 & 0.0042 & 0.0035 & 78 \\
31 & 52058.1538 & 0.0019 & 0.0056 & 77 \\
105 & 52062.3912 & 0.0007 & 0.0036 & 51 \\
106 & 52062.4477 & 0.0015 & 0.0027 & 42 \\
116 & 52063.0199 & 0.0015 & 0.0021 & 104 \\
117 & 52063.0779 & 0.0062 & 0.0028 & 101 \\
221 & 52069.0316 & 0.0065 & $-$0.0017 & 55 \\
222 & 52069.0830 & 0.0066 & $-$0.0076 & 69 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452056.3722 + 0.057290 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-18) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52794.1340 & 0.0025 & $-$0.0141 & 225 \\
2 & 52794.2734 & 0.0022 & $-$0.0007 & 65 \\
3 & 52794.3329 & 0.0060 & $-$0.0042 & 72 \\
4 & 52794.3981 & 0.0035 & $-$0.0020 & 39 \\
16 & 52795.1538 & 0.0008 & $-$0.0024 & 109 \\
17 & 52795.2207 & 0.0003 & 0.0015 & 36 \\
18 & 52795.2839 & 0.0003 & 0.0016 & 37 \\
19 & 52795.3474 & 0.0004 & 0.0022 & 60 \\
25 & 52795.7248 & 0.0004 & 0.0015 & 89 \\
26 & 52795.7887 & 0.0004 & 0.0023 & 88 \\
29 & 52795.9767 & 0.0025 & 0.0013 & 107 \\
30 & 52796.0411 & 0.0004 & 0.0027 & 767 \\
31 & 52796.1025 & 0.0004 & 0.0011 & 455 \\
32 & 52796.1636 & 0.0006 & $-$0.0008 & 364 \\
33 & 52796.2274 & 0.0036 & 0.0000 & 96 \\
35 & 52796.3561 & 0.0009 & 0.0027 & 32 \\
36 & 52796.4175 & 0.0004 & 0.0011 & 90 \\
37 & 52796.4788 & 0.0005 & $-$0.0007 & 82 \\
38 & 52796.5405 & 0.0009 & $-$0.0020 & 50 \\
39 & 52796.6020 & 0.0009 & $-$0.0035 & 26 \\
40 & 52796.6683 & 0.0004 & $-$0.0002 & 37 \\
41 & 52796.7329 & 0.0005 & 0.0014 & 97 \\
42 & 52796.7939 & 0.0005 & $-$0.0006 & 85 \\
43 & 52796.8587 & 0.0012 & 0.0011 & 49 \\
45 & 52796.9806 & 0.0010 & $-$0.0029 & 39 \\
46 & 52797.0447 & 0.0004 & $-$0.0019 & 342 \\
52 & 52797.4209 & 0.0007 & $-$0.0037 & 103 \\
51 & 52797.3602 & 0.0012 & $-$0.0014 & 30 \\
52 & 52797.4210 & 0.0007 & $-$0.0036 & 105 \\
53 & 52797.4843 & 0.0006 & $-$0.0033 & 116 \\
58 & 52797.7990 & 0.0015 & $-$0.0037 & 29 \\
64 & 52798.1784 & 0.0012 & $-$0.0023 & 21 \\
65 & 52798.2394 & 0.0006 & $-$0.0043 & 30 \\
66 & 52798.3004 & 0.0022 & $-$0.0063 & 49 \\
67 & 52798.3741 & 0.0016 & 0.0043 & 70 \\
68 & 52798.4291 & 0.0005 & $-$0.0036 & 151 \\
69 & 52798.4920 & 0.0008 & $-$0.0038 & 131 \\
71 & 52798.6201 & 0.0024 & $-$0.0017 & 25 \\
72 & 52798.6781 & 0.0008 & $-$0.0067 & 50 \\
77 & 52798.9999 & 0.0017 & 0.0001 & 306 \\
78 & 52799.0580 & 0.0010 & $-$0.0048 & 453 \\
79 & 52799.1206 & 0.0011 & $-$0.0052 & 333 \\
80 & 52799.1799 & 0.0010 & $-$0.0089 & 254 \\
81 & 52799.2498 & 0.0008 & $-$0.0020 & 34 \\
82 & 52799.3149 & 0.0012 & 0.0001 & 53 \\
83 & 52799.3773 & 0.0017 & $-$0.0005 & 39 \\
84 & 52799.4435 & 0.0012 & 0.0026 & 81 \\
88 & 52799.7010 & 0.0033 & 0.0080 & 66 \\
89 & 52799.7535 & 0.0014 & $-$0.0025 & 61 \\
93 & 52800.0115 & 0.0017 & 0.0036 & 175 \\
94 & 52800.0673 & 0.0015 & $-$0.0036 & 127 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452794.1481 + 0.063009 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
96 & 52800.1955 & 0.0010 & $-$0.0015 & 35 \\
97 & 52800.2598 & 0.0024 & $-$0.0002 & 35 \\
98 & 52800.3248 & 0.0014 & 0.0018 & 60 \\
99 & 52800.3957 & 0.0027 & 0.0097 & 67 \\
103 & 52800.6394 & 0.0014 & 0.0013 & 41 \\
104 & 52800.7035 & 0.0017 & 0.0024 & 28 \\
112 & 52801.2166 & 0.0018 & 0.0114 & 34 \\
113 & 52801.2716 & 0.0018 & 0.0034 & 24 \\
114 & 52801.3487 & 0.0015 & 0.0175 & 36 \\
115 & 52801.4228 & 0.0035 & 0.0286 & 33 \\
126 & 52802.0906 & 0.0033 & 0.0033 & 71 \\
129 & 52802.2740 & 0.0023 & $-$0.0023 & 16 \\
130 & 52802.3448 & 0.0030 & 0.0055 & 35 \\
131 & 52802.4033 & 0.0007 & 0.0009 & 132 \\
132 & 52802.4652 & 0.0014 & $-$0.0001 & 120 \\
133 & 52802.5308 & 0.0022 & 0.0025 & 40 \\
137 & 52802.7781 & 0.0043 & $-$0.0023 & 29 \\
144 & 52803.2372 & 0.0088 & 0.0157 & 34 \\
145 & 52803.2896 & 0.0020 & 0.0051 & 35 \\
159 & 52804.1538 & 0.0197 & $-$0.0128 & 24 \\
160 & 52804.2217 & 0.0015 & $-$0.0079 & 34 \\
161 & 52804.2981 & 0.0025 & 0.0055 & 59 \\
162 & 52804.3609 & 0.0028 & 0.0053 & 38 \\
163 & 52804.4152 & 0.0026 & $-$0.0035 & 77 \\
164 & 52804.4807 & 0.0019 & $-$0.0009 & 70 \\
175 & 52805.1889 & 0.0014 & 0.0142 & 34 \\
176 & 52805.2322 & 0.0039 & $-$0.0055 & 33 \\
182 & 52805.6271 & 0.0026 & 0.0112 & 41 \\
191 & 52806.1898 & 0.0024 & 0.0069 & 24 \\
192 & 52806.2464 & 0.0013 & 0.0005 & 34 \\
230 & 52808.6277 & 0.0072 & $-$0.0126 & 26 \\
231 & 52808.6935 & 0.0036 & $-$0.0098 & 40 \\
241 & 52809.3289 & 0.0016 & $-$0.0044 & 13 \\
262 & 52810.6366 & 0.0017 & $-$0.0200 & 24 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53482.1748 & 0.0015 & 0.0023 & 144 \\
1 & 53482.2360 & 0.0009 & 0.0005 & 277 \\
3 & 53482.3643 & 0.0002 & 0.0027 & 57 \\
4 & 53482.4279 & 0.0003 & 0.0032 & 69 \\
5 & 53482.4901 & 0.0002 & 0.0024 & 68 \\
6 & 53482.5543 & 0.0002 & 0.0035 & 70 \\
13 & 53482.9982 & 0.0019 & 0.0059 & 232 \\
14 & 53483.0564 & 0.0009 & 0.0011 & 417 \\
15 & 53483.1179 & 0.0007 & $-$0.0004 & 381 \\
16 & 53483.1825 & 0.0010 & 0.0011 & 411 \\
17 & 53483.2461 & 0.0012 & 0.0016 & 386 \\
19 & 53483.3720 & 0.0008 & 0.0014 & 64 \\
20 & 53483.4356 & 0.0006 & 0.0019 & 66 \\
21 & 53483.4979 & 0.0008 & 0.0011 & 66 \\
22 & 53483.5615 & 0.0007 & 0.0018 & 68 \\
23 & 53483.6210 & 0.0007 & $-$0.0019 & 63 \\
29 & 53484.0023 & 0.0010 & 0.0011 & 306 \\
30 & 53484.0627 & 0.0009 & $-$0.0016 & 464 \\
31 & 53484.1238 & 0.0007 & $-$0.0036 & 442 \\
32 & 53484.1878 & 0.0015 & $-$0.0026 & 399 \\
33 & 53484.2498 & 0.0004 & $-$0.0037 & 191 \\
76 & 53486.9574 & 0.0040 & $-$0.0076 & 22 \\
77 & 53487.0285 & 0.0042 & 0.0004 & 105 \\
78 & 53487.0857 & 0.0008 & $-$0.0055 & 367 \\
79 & 53487.1462 & 0.0012 & $-$0.0080 & 371 \\
80 & 53487.2133 & 0.0028 & $-$0.0040 & 215 \\
92 & 53487.9662 & 0.0035 & $-$0.0079 & 226 \\
93 & 53488.0376 & 0.0015 & 0.0005 & 209 \\
95 & 53488.1550 & 0.0020 & $-$0.0082 & 344 \\
96 & 53488.2118 & 0.0021 & $-$0.0145 & 348 \\
98 & 53488.3628 & 0.0020 & 0.0104 & 26 \\
108 & 53488.9852 & 0.0090 & 0.0022 & 155 \\
110 & 53489.1060 & 0.0032 & $-$0.0031 & 249 \\
111 & 53489.1716 & 0.0037 & $-$0.0006 & 121 \\
124 & 53490.0037 & 0.0024 & 0.0118 & 259 \\
125 & 53490.0540 & 0.0021 & $-$0.0010 & 297 \\
126 & 53490.1167 & 0.0015 & $-$0.0014 & 266 \\
127 & 53490.1849 & 0.0051 & 0.0038 & 191 \\
142 & 53491.1351 & 0.0068 & 0.0080 & 198 \\
172 & 53493.0180 & 0.0020 & $-$0.0008 & 161 \\
174 & 53493.1468 & 0.0047 & 0.0018 & 139 \\
175 & 53493.2117 & 0.0036 & 0.0036 & 118 \\
190 & 53494.1563 & 0.0006 & 0.0024 & 312 \\
191 & 53494.2166 & 0.0013 & $-$0.0004 & 221 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453482.1725 + 0.063060 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54084.6993 & 0.0012 & 0.0097 & 13 \\
16 & 54085.7033 & 0.0011 & 0.0044 & 18 \\
57 & 54088.2841 & 0.0010 & $-$0.0008 & 93 \\
58 & 54088.3422 & 0.0023 & $-$0.0058 & 90 \\
63 & 54088.6737 & 0.0075 & 0.0104 & 7 \\
64 & 54088.7004 & 0.0021 & $-$0.0260 & 9 \\
111 & 54091.6906 & 0.0018 & $-$0.0002 & 12 \\
120 & 54092.2646 & 0.0041 & 0.0060 & 129 \\
121 & 54092.3180 & 0.0024 & $-$0.0036 & 89 \\
135 & 54093.2006 & 0.0020 & $-$0.0040 & 111 \\
136 & 54093.2359 & 0.0023 & $-$0.0318 & 84 \\
136 & 54093.2880 & 0.0014 & 0.0203 & 123 \\
137 & 54093.3381 & 0.0026 & 0.0073 & 214 \\
152 & 54094.2792 & 0.0023 & 0.0023 & 72 \\
153 & 54094.3519 & 0.0020 & 0.0119 & 87 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454084.6897 + 0.063074 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54631.0857 & 0.0006 & 0.0016 & 195 \\
21 & 54632.4071 & 0.0005 & $-$0.0010 & 94 \\
22 & 54632.4693 & 0.0009 & $-$0.0018 & 88 \\
47 & 54634.0458 & 0.0043 & $-$0.0015 & 195 \\
48 & 54634.1132 & 0.0031 & 0.0028 & 118 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454631.0842 + 0.063047 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-19) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52847.0644 & 0.0005 & 0.0103 & 134 \\
1 & 52847.1345 & 0.0006 & 0.0075 & 135 \\
2 & 52847.2053 & 0.0013 & 0.0053 & 122 \\
32 & 52849.3870 & 0.0010 & $-$0.0014 & 51 \\
33 & 52849.4583 & 0.0009 & $-$0.0029 & 52 \\
46 & 52850.4021 & 0.0009 & $-$0.0074 & 48 \\
68 & 52852.0094 & 0.0008 & $-$0.0050 & 260 \\
69 & 52852.0788 & 0.0009 & $-$0.0084 & 168 \\
73 & 52852.3747 & 0.0008 & $-$0.0043 & 47 \\
74 & 52852.4429 & 0.0016 & $-$0.0090 & 51 \\
102 & 52854.4933 & 0.0056 & $-$0.0011 & 51 \\
114 & 52855.3711 & 0.0035 & 0.0014 & 32 \\
c128 & 52856.3927 & 0.0024 & 0.0017 & 26 \\
142 & 52857.4183 & 0.0039 & 0.0060 & 32 \\
155 & 52858.3643 & 0.0069 & 0.0038 & 24 \\
156 & 52858.4372 & 0.0018 & 0.0038 & 40 \\
169 & 52859.3825 & 0.0050 & 0.0008 & 30 \\
170 & 52859.4521 & 0.0042 & $-$0.0025 & 27 \\
197 & 52861.4221 & 0.0059 & $-$0.0021 & 34 \\
211 & 52862.4495 & 0.0099 & 0.0041 & 29 \\
238 & 52864.4146 & 0.0072 & $-$0.0003 & 40 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452847.0541 + 0.072945 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52087.1633 & 0.0034 & $-$0.0025 & 89 \\
69 & 52092.1822 & 0.0047 & 0.0136 & 112 \\
82 & 52093.1104 & 0.0040 & $-$0.0007 & 158 \\
83 & 52093.1866 & 0.0051 & 0.0030 & 189 \\
96 & 52094.1249 & 0.0039 & $-$0.0012 & 199 \\
97 & 52094.1926 & 0.0031 & $-$0.0060 & 147 \\
110 & 52095.1318 & 0.0027 & $-$0.0094 & 142 \\
111 & 52095.2133 & 0.0041 & $-$0.0004 & 127 \\
180 & 52100.2201 & 0.0016 & 0.0036 & 64 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452087.1658 + 0.072504 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53842.7528 & 0.0013 & 0.0001 & 10 \\
1 & 53842.8246 & 0.0009 & $-$0.0008 & 27 \\
27 & 53844.7189 & 0.0035 & 0.0038 & 11 \\
28 & 53844.7860 & 0.0009 & $-$0.0018 & 27 \\
41 & 53845.7309 & 0.0048 & $-$0.0017 & 19 \\
42 & 53845.8056 & 0.0013 & 0.0004 & 27 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453842.7527 + 0.072679 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-20) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51960.2263 & 0.0019 & $-$0.0148 & 55 \\
1 & 51960.2923 & 0.0015 & $-$0.0138 & 157 \\
13 & 51961.0918 & 0.0010 & 0.0055 & 40 \\
14 & 51961.1568 & 0.0002 & 0.0054 & 105 \\
15 & 51961.2211 & 0.0003 & 0.0047 & 103 \\
16 & 51961.2854 & 0.0003 & 0.0041 & 109 \\
17 & 51961.3505 & 0.0005 & 0.0041 & 74 \\
32 & 51962.3235 & 0.0010 & 0.0018 & 67 \\
46 & 51963.2321 & 0.0004 & 0.0002 & 145 \\
47 & 51963.2971 & 0.0008 & 0.0002 & 107 \\
90 & 51966.0944 & 0.0012 & 0.0018 & 26 \\
91 & 51966.1609 & 0.0010 & 0.0032 & 33 \\
108 & 51967.2694 & 0.0008 & 0.0064 & 140 \\
109 & 51967.3295 & 0.0016 & 0.0015 & 71 \\
168 & 51971.1537 & 0.0025 & $-$0.0103 & 88 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451960.2411 + 0.065017 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52770.0238 & 0.0003 & $-$0.0007 & 66 \\
1 & 52770.0885 & 0.0003 & $-$0.0009 & 66 \\
2 & 52770.1534 & 0.0003 & $-$0.0009 & 66 \\
3 & 52770.2204 & 0.0007 & 0.0011 & 34 \\
93 & 52776.0758 & 0.0024 & 0.0111 & 19 \\
107 & 52776.9741 & 0.0032 & 0.0002 & 69 \\
121 & 52777.8773 & 0.0010 & $-$0.0059 & 152 \\
122 & 52777.9413 & 0.0048 & $-$0.0068 & 56 \\
170 & 52781.0686 & 0.0017 & 0.0029 & 58 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452770.0245 + 0.064948 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53161.0000 & 0.0023 & 0.0153 & 118 \\
1 & 53161.0532 & 0.0034 & 0.0036 & 120 \\
16 & 53162.0201 & 0.0010 & $-$0.0045 & 81 \\
23 & 53162.4772 & 0.0010 & $-$0.0023 & 40 \\
25 & 53162.6056 & 0.0007 & $-$0.0039 & 59 \\
26 & 53162.6715 & 0.0007 & $-$0.0030 & 67 \\
40 & 53163.5796 & 0.0013 & $-$0.0048 & 71 \\
41 & 53163.6465 & 0.0011 & $-$0.0029 & 59 \\
42 & 53163.7117 & 0.0011 & $-$0.0026 & 44 \\
62 & 53165.0089 & 0.0008 & $-$0.0053 & 34 \\
86 & 53166.5737 & 0.0009 & $-$0.0003 & 73 \\
87 & 53166.6360 & 0.0094 & $-$0.0030 & 39 \\
88 & 53166.7068 & 0.0022 & 0.0028 & 36 \\
102 & 53167.6177 & 0.0016 & 0.0038 & 70 \\
103 & 53167.6882 & 0.0015 & 0.0094 & 63 \\
117 & 53168.5850 & 0.0085 & $-$0.0037 & 48 \\
118 & 53168.6551 & 0.0009 & 0.0013 & 80 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453160.9847 + 0.064992 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-21) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 49929.0867 & 0.0014 & $-$0.0077 & 48 \\
1 & 49929.1451 & 0.0023 & $-$0.0111 & 77 \\
2 & 49929.2117 & 0.0007 & $-$0.0063 & 124 \\
3 & 49929.2781 & 0.0010 & $-$0.0016 & 125 \\
15 & 49930.0276 & 0.0004 & 0.0067 & 35 \\
16 & 49930.0905 & 0.0002 & 0.0078 & 95 \\
17 & 49930.1525 & 0.0002 & 0.0081 & 30 \\
19 & 49930.2751 & 0.0011 & 0.0072 & 46 \\
33 & 49931.1344 & 0.0006 & 0.0017 & 32 \\
34 & 49931.1978 & 0.0004 & 0.0034 & 75 \\
67 & 49933.2288 & 0.0006 & $-$0.0040 & 80 \\
68 & 49933.2906 & 0.0008 & $-$0.0039 & 49 \\
83 & 49934.2176 & 0.0006 & $-$0.0034 & 76 \\
84 & 49934.2760 & 0.0009 & $-$0.0068 & 81 \\
98 & 49935.1431 & 0.0009 & $-$0.0045 & 136 \\
100 & 49935.2663 & 0.0009 & $-$0.0047 & 124 \\
114 & 49936.1419 & 0.0016 & 0.0061 & 75 \\
115 & 49936.1957 & 0.0026 & $-$0.0019 & 62 \\
116 & 49936.2584 & 0.0034 & $-$0.0009 & 63 \\
130 & 49937.1227 & 0.0053 & $-$0.0013 & 16 \\
132 & 49937.2489 & 0.0023 & 0.0014 & 31 \\
139 & 49937.6846 & 0.0030 & 0.0047 & 15 \\
140 & 49937.7445 & 0.0024 & 0.0028 & 17 \\
141 & 49937.8140 & 0.0032 & 0.0105 & 13 \\
147 & 49938.1770 & 0.0025 & 0.0029 & 32 \\
148 & 49938.2405 & 0.0017 & 0.0047 & 31 \\
154 & 49938.6106 & 0.0016 & 0.0041 & 17 \\
155 & 49938.6717 & 0.0031 & 0.0035 & 18 \\
156 & 49938.7341 & 0.0030 & 0.0042 & 17 \\
162 & 49939.1010 & 0.0014 & 0.0005 & 24 \\
163 & 49939.1637 & 0.0016 & 0.0014 & 32 \\
164 & 49939.2272 & 0.0051 & 0.0032 & 29 \\
188 & 49940.6966 & 0.0041 & $-$0.0099 & 30 \\
189 & 49940.7534 & 0.0132 & $-$0.0148 & 12 \\
194 & 49941.0751 & 0.0021 & $-$0.0019 & 20 \\
195 & 49941.1389 & 0.0080 & 0.0000 & 22 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2449929.0944 + 0.061766 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 50308.0425 & 0.0017 & $-$0.0049 & 33 \\
90 & 50313.6069 & 0.0030 & 0.0015 & 17 \\
91 & 50313.6768 & 0.0033 & 0.0097 & 19 \\
92 & 50313.7308 & 0.0046 & 0.0019 & 16 \\
93 & 50313.7886 & 0.0045 & $-$0.0020 & 14 \\
99 & 50314.1640 & 0.0020 & 0.0029 & 59 \\
100 & 50314.2237 & 0.0008 & 0.0008 & 59 \\
106 & 50314.5908 & 0.0011 & $-$0.0027 & 19 \\
107 & 50314.6538 & 0.0022 & $-$0.0014 & 19 \\
108 & 50314.7151 & 0.0017 & $-$0.0018 & 15 \\
109 & 50314.7754 & 0.0019 & $-$0.0033 & 19 \\
110 & 50314.8474 & 0.0045 & 0.0069 & 18 \\
115 & 50315.1574 & 0.0040 & 0.0081 & 49 \\
131 & 50316.1275 & 0.0038 & $-$0.0098 & 42 \\
132 & 50316.1929 & 0.0035 & $-$0.0062 & 47 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2450308.0473 + 0.061755 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51427.4199 & 0.0011 & 0.0277 & 110 \\
45 & 51430.1621 & 0.0006 & $-$0.0079 & 121 \\
46 & 51430.2243 & 0.0008 & $-$0.0074 & 122 \\
61 & 51431.1503 & 0.0011 & $-$0.0074 & 120 \\
66 & 51431.4520 & 0.0016 & $-$0.0143 & 109 \\
67 & 51431.5234 & 0.0007 & $-$0.0047 & 83 \\
91 & 51433.0147 & 0.0016 & 0.0051 & 61 \\
92 & 51433.0675 & 0.0070 & $-$0.0038 & 79 \\
108 & 51434.0616 & 0.0047 & 0.0026 & 99 \\
109 & 51434.1162 & 0.0037 & $-$0.0046 & 122 \\
126 & 51435.1755 & 0.0044 & 0.0054 & 121 \\
128 & 51435.2889 & 0.0039 & $-$0.0047 & 94 \\
147 & 51436.4702 & 0.0020 & 0.0038 & 82 \\
148 & 51436.5309 & 0.0012 & 0.0026 & 94 \\
190 & 51439.1197 & 0.0024 & $-$0.0012 & 98 \\
192 & 51439.2451 & 0.0046 & 0.0008 & 38 \\
193 & 51439.3112 & 0.0076 & 0.0052 & 32 \\
194 & 51439.3626 & 0.0014 & $-$0.0052 & 61 \\
195 & 51439.4376 & 0.0018 & 0.0081 & 85 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451427.3922 + 0.061730 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52261.5987 & 0.0049 & $-$0.0077 & 17 \\
1 & 52261.6697 & 0.0022 & 0.0015 & 11 \\
66 & 52265.6900 & 0.0014 & 0.0048 & 15 \\
67 & 52265.7537 & 0.0007 & 0.0067 & 14 \\
81 & 52266.6128 & 0.0017 & 0.0005 & 15 \\
82 & 52266.6774 & 0.0019 & 0.0034 & 16 \\
83 & 52266.7372 & 0.0023 & 0.0014 & 13 \\
114 & 52268.6410 & 0.0013 & $-$0.0106 & 14 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452261.6064 + 0.061800 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{Superhump maxima of V1028 Cyg (2002).}\label{tab:v1028cygoc2002}
\begin{center}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52618.5958 & 0.0004 & 0.0016 & 27 \\
1 & 52618.6564 & 0.0005 & 0.0004 & 31 \\
2 & 52618.7181 & 0.0007 & 0.0004 & 22 \\
5 & 52618.9038 & 0.0009 & 0.0008 & 159 \\
6 & 52618.9644 & 0.0005 & $-$0.0004 & 233 \\
7 & 52619.0259 & 0.0007 & $-$0.0007 & 116 \\
17 & 52619.6431 & 0.0009 & $-$0.0011 & 25 \\
21 & 52619.8896 & 0.0008 & $-$0.0017 & 112 \\
22 & 52619.9558 & 0.0058 & 0.0028 & 86 \\
37 & 52620.8782 & 0.0011 & $-$0.0012 & 116 \\
38 & 52620.9376 & 0.0009 & $-$0.0036 & 218 \\
39 & 52621.0007 & 0.0011 & $-$0.0023 & 105 \\
54 & 52621.9314 & 0.0058 & 0.0020 & 153 \\
55 & 52621.9953 & 0.0017 & 0.0041 & 107 \\
70 & 52622.9168 & 0.0014 & $-$0.0009 & 121 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452618.5942 + 0.061763 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{Superhump maxima of V1028 Cyg (2004).}\label{tab:v1028cygoc2004}
\begin{center}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53321.9325 & 0.0012 & 0.0014 & 87 \\
12 & 53322.6703 & 0.0009 & $-$0.0020 & 60 \\
37 & 53324.2157 & 0.0012 & $-$0.0009 & 39 \\
38 & 53324.2798 & 0.0027 & 0.0015 & 48 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453321.9311 + 0.061770 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{Superhump maxima of V1028 Cyg (2008).}\label{tab:v1028cygoc2008}
\begin{center}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54828.3145 & 0.0003 & 0.0007 & 127 \\
1 & 54828.3750 & 0.0002 & $-$0.0007 & 99 \\
113 & 54835.3049 & 0.0056 & 0.0011 & 68 \\
114 & 54835.3646 & 0.0090 & $-$0.0011 & 38 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454828.3138 + 0.061858 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-22) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 48563.8754 & 0.0018 & $-$0.0029 & 33 \\
1 & 48563.9532 & 0.0005 & $-$0.0012 & 75 \\
2 & 48564.0291 & 0.0009 & $-$0.0013 & 68 \\
3 & 48564.1075 & 0.0010 & 0.0010 & 65 \\
14 & 48564.9435 & 0.0008 & 0.0004 & 71 \\
15 & 48565.0205 & 0.0007 & 0.0014 & 75 \\
16 & 48565.0986 & 0.0012 & 0.0034 & 72 \\
27 & 48565.9335 & 0.0011 & 0.0017 & 67 \\
28 & 48566.0085 & 0.0008 & 0.0007 & 74 \\
29 & 48566.0845 & 0.0009 & 0.0006 & 54 \\
40 & 48566.9188 & 0.0009 & $-$0.0016 & 50 \\
41 & 48566.9998 & 0.0025 & 0.0032 & 46 \\
42 & 48567.0671 & 0.0013 & $-$0.0055 & 43 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2448563.8783 + 0.076054 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54764.3130 & 0.0003 & $-$0.0038 & 264 \\
1 & 54764.3871 & 0.0004 & $-$0.0055 & 295 \\
2 & 54764.4648 & 0.0002 & $-$0.0036 & 312 \\
5 & 54764.6931 & 0.0002 & $-$0.0027 & 139 \\
6 & 54764.7688 & 0.0002 & $-$0.0028 & 151 \\
14 & 54765.3755 & 0.0004 & $-$0.0026 & 106 \\
15 & 54765.4539 & 0.0003 & 0.0000 & 131 \\
26 & 54766.2855 & 0.0004 & $-$0.0022 & 80 \\
27 & 54766.3625 & 0.0005 & $-$0.0010 & 74 \\
35 & 54766.9710 & 0.0009 & 0.0010 & 131 \\
36 & 54767.0454 & 0.0012 & $-$0.0005 & 138 \\
37 & 54767.1203 & 0.0007 & $-$0.0013 & 179 \\
47 & 54767.8821 & 0.0031 & 0.0024 & 141 \\
48 & 54767.9588 & 0.0009 & 0.0032 & 418 \\
49 & 54768.0370 & 0.0012 & 0.0057 & 41 \\
61 & 54768.9457 & 0.0017 & 0.0047 & 83 \\
62 & 54769.0258 & 0.0013 & 0.0090 & 51 \\
74 & 54769.9311 & 0.0007 & 0.0046 & 275 \\
75 & 54770.0082 & 0.0006 & 0.0059 & 362 \\
101 & 54771.9760 & 0.0015 & 0.0027 & 274 \\
102 & 54772.0507 & 0.0003 & 0.0016 & 156 \\
132 & 54774.3312 & 0.0008 & 0.0079 & 135 \\
141 & 54775.0039 & 0.0023 & $-$0.0018 & 87 \\
153 & 54775.9032 & 0.0013 & $-$0.0122 & 118 \\
154 & 54775.9824 & 0.0036 & $-$0.0087 & 143 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454764.3168 + 0.075807 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-23) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 49591.0526 & 0.0008 & $-$0.0044 & 59 \\
1 & 49591.1199 & 0.0008 & $-$0.0015 & 44 \\
17 & 49592.1469 & 0.0011 & $-$0.0040 & 43 \\
32 & 49593.1206 & 0.0014 & 0.0046 & 43 \\
47 & 49594.0854 & 0.0027 & 0.0041 & 43 \\
49 & 49594.2185 & 0.0035 & 0.0085 & 43 \\
93 & 49597.0371 & 0.0025 & $-$0.0040 & 24 \\
94 & 49597.1021 & 0.0016 & $-$0.0033 & 29 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2449591.0570 + 0.064345 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{cccc}
\hline\hline
$E$ & max$^a$ & error & $N^c$ \\
\hline
0 & 52150.3235 & 0.0002 & 221 \\
1 & 52150.3875 & 0.0001 & 220 \\
2 & 52150.4516 & 0.0002 & 150 \\
\hline
  \multicolumn{4}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{4}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54682.9928 & 0.0009 & $-$0.0043 & 175 \\
1 & 54683.0590 & 0.0004 & $-$0.0022 & 271 \\
2 & 54683.1212 & 0.0008 & $-$0.0043 & 153 \\
11 & 54683.7030 & 0.0011 & $-$0.0007 & 52 \\
12 & 54683.7667 & 0.0005 & $-$0.0013 & 23 \\
13 & 54683.8317 & 0.0005 & $-$0.0005 & 16 \\
14 & 54683.8956 & 0.0006 & $-$0.0008 & 17 \\
22 & 54684.4087 & 0.0003 & $-$0.0017 & 243 \\
23 & 54684.4734 & 0.0004 & $-$0.0012 & 177 \\
24 & 54684.5381 & 0.0004 & $-$0.0008 & 124 \\
33 & 54685.1113 & 0.0003 & $-$0.0058 & 128 \\
34 & 54685.1791 & 0.0005 & $-$0.0023 & 256 \\
35 & 54685.2417 & 0.0005 & $-$0.0039 & 201 \\
38 & 54685.4373 & 0.0005 & $-$0.0011 & 118 \\
40 & 54685.5670 & 0.0008 & 0.0002 & 112 \\
52 & 54686.3376 & 0.0004 & $-$0.0002 & 132 \\
53 & 54686.4022 & 0.0007 & 0.0001 & 166 \\
54 & 54686.4670 & 0.0006 & 0.0008 & 157 \\
55 & 54686.5309 & 0.0010 & 0.0003 & 134 \\
58 & 54686.7256 & 0.0007 & 0.0024 & 87 \\
63 & 54687.0453 & 0.0010 & 0.0008 & 79 \\
64 & 54687.1106 & 0.0012 & 0.0019 & 84 \\
69 & 54687.4355 & 0.0012 & 0.0055 & 27 \\
80 & 54688.1435 & 0.0008 & 0.0068 & 220 \\
81 & 54688.2078 & 0.0007 & 0.0069 & 201 \\
95 & 54689.1088 & 0.0012 & 0.0085 & 118 \\
96 & 54689.1720 & 0.0005 & 0.0074 & 217 \\
109 & 54690.0018 & 0.0118 & 0.0020 & 37 \\
110 & 54690.0718 & 0.0007 & 0.0077 & 63 \\
111 & 54690.1306 & 0.0005 & 0.0024 & 208 \\
112 & 54690.1986 & 0.0007 & 0.0061 & 79 \\
130 & 54691.3506 & 0.0014 & 0.0017 & 62 \\
131 & 54691.4133 & 0.0012 & 0.0001 & 61 \\
132 & 54691.4861 & 0.0062 & 0.0086 & 25 \\
136 & 54691.7329 & 0.0005 & $-$0.0015 & 23 \\
137 & 54691.7959 & 0.0013 & $-$0.0027 & 22 \\
138 & 54691.8611 & 0.0008 & $-$0.0018 & 18 \\
141 & 54692.0549 & 0.0011 & $-$0.0007 & 93 \\
142 & 54692.1172 & 0.0016 & $-$0.0027 & 87 \\
143 & 54692.1837 & 0.0014 & $-$0.0004 & 122 \\
164 & 54693.5166 & 0.0010 & $-$0.0167 & 37 \\
165 & 54693.5851 & 0.0016 & $-$0.0124 & 37 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454682.9970 + 0.064245 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-24) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52648.1234 & 0.0005 & $-$0.0022 & 156 \\
1 & 52648.2076 & 0.0005 & $-$0.0015 & 158 \\
14 & 52649.2950 & 0.0016 & 0.0015 & 134 \\
15 & 52649.3794 & 0.0017 & 0.0024 & 101 \\
36 & 52651.1326 & 0.0028 & 0.0036 & 82 \\
48 & 52652.1296 & 0.0036 & $-$0.0005 & 146 \\
49 & 52652.2103 & 0.0022 & $-$0.0033 & 149 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452648.1256 + 0.083427 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54915.4402 & 0.0002 & $-$0.0044 & 79 \\
1 & 54915.5231 & 0.0003 & $-$0.0049 & 109 \\
2 & 54915.6080 & 0.0006 & $-$0.0035 & 87 \\
24 & 54917.4506 & 0.0003 & 0.0036 & 374 \\
25 & 54917.5330 & 0.0003 & 0.0025 & 386 \\
26 & 54917.6226 & 0.0007 & 0.0087 & 154 \\
34 & 54918.2832 & 0.0010 & 0.0018 & 155 \\
45 & 54919.1955 & 0.0015 & $-$0.0036 & 133 \\
46 & 54919.2869 & 0.0022 & 0.0044 & 118 \\
48 & 54919.4502 & 0.0004 & 0.0007 & 94 \\
49 & 54919.5330 & 0.0008 & 0.0002 & 256 \\
50 & 54919.6164 & 0.0004 & 0.0002 & 168 \\
59 & 54920.3640 & 0.0010 & $-$0.0032 & 144 \\
60 & 54920.4507 & 0.0006 & 0.0001 & 149 \\
61 & 54920.5339 & 0.0009 & $-$0.0002 & 61 \\
68 & 54921.1155 & 0.0013 & $-$0.0026 & 180 \\
69 & 54921.2052 & 0.0034 & 0.0037 & 62 \\
72 & 54921.4542 & 0.0018 & 0.0024 & 37 \\
83 & 54922.3702 & 0.0024 & 0.0006 & 76 \\
84 & 54922.4540 & 0.0008 & 0.0010 & 76 \\
95 & 54923.3656 & 0.0023 & $-$0.0052 & 131 \\
96 & 54923.4515 & 0.0027 & $-$0.0028 & 97 \\
97 & 54923.5383 & 0.0023 & 0.0006 & 14 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454915.4446 + 0.083434 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-25) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52517.9567 & 0.0017 & 0.0024 & 116 \\
1 & 52518.0114 & 0.0009 & $-$0.0031 & 196 \\
2 & 52518.0781 & 0.0005 & 0.0034 & 246 \\
3 & 52518.1398 & 0.0008 & 0.0048 & 135 \\
10 & 52518.5581 & 0.0007 & 0.0015 & 25 \\
11 & 52518.6183 & 0.0005 & 0.0014 & 40 \\
12 & 52518.6753 & 0.0009 & $-$0.0019 & 64 \\
17 & 52518.9807 & 0.0005 & 0.0024 & 117 \\
18 & 52519.0400 & 0.0006 & 0.0015 & 117 \\
19 & 52519.0998 & 0.0012 & 0.0010 & 110 \\
23 & 52519.3403 & 0.0005 & 0.0006 & 74 \\
24 & 52519.4020 & 0.0005 & 0.0021 & 149 \\
25 & 52519.4617 & 0.0005 & 0.0016 & 175 \\
27 & 52519.5785 & 0.0014 & $-$0.0021 & 41 \\
28 & 52519.6391 & 0.0013 & $-$0.0018 & 42 \\
29 & 52519.7000 & 0.0007 & $-$0.0011 & 132 \\
30 & 52519.7620 & 0.0009 & 0.0007 & 31 \\
34 & 52520.0013 & 0.0006 & $-$0.0010 & 180 \\
35 & 52520.0630 & 0.0006 & 0.0005 & 175 \\
36 & 52520.1197 & 0.0013 & $-$0.0030 & 112 \\
44 & 52520.5967 & 0.0012 & $-$0.0079 & 41 \\
45 & 52520.6570 & 0.0016 & $-$0.0078 & 89 \\
46 & 52520.7188 & 0.0029 & $-$0.0063 & 57 \\
51 & 52521.0204 & 0.0029 & $-$0.0058 & 221 \\
52 & 52521.0802 & 0.0023 & $-$0.0062 & 138 \\
56 & 52521.3205 & 0.0007 & $-$0.0069 & 38 \\
57 & 52521.3770 & 0.0009 & $-$0.0107 & 25 \\
58 & 52521.4360 & 0.0016 & $-$0.0119 & 38 \\
59 & 52521.4982 & 0.0005 & $-$0.0099 & 28 \\
69 & 52522.1293 & 0.0037 & 0.0189 & 96 \\
73 & 52522.3426 & 0.0015 & $-$0.0088 & 42 \\
74 & 52522.4080 & 0.0029 & $-$0.0036 & 48 \\
75 & 52522.4644 & 0.0010 & $-$0.0074 & 27 \\
83 & 52522.9683 & 0.0033 & 0.0146 & 112 \\
84 & 52523.0335 & 0.0045 & 0.0195 & 115 \\
89 & 52523.3319 & 0.0021 & 0.0168 & 40 \\
90 & 52523.3880 & 0.0109 & 0.0127 & 42 \\
106 & 52524.3529 & 0.0048 & 0.0138 & 54 \\
107 & 52524.4005 & 0.0013 & 0.0011 & 72 \\
108 & 52524.4597 & 0.0013 & 0.0001 & 48 \\
134 & 52526.0227 & 0.0017 & $-$0.0029 & 117 \\
135 & 52526.0855 & 0.0064 & $-$0.0004 & 114 \\
139 & 52526.3274 & 0.0039 & 0.0006 & 43 \\
140 & 52526.3851 & 0.0024 & $-$0.0019 & 43 \\
141 & 52526.4373 & 0.0015 & $-$0.0100 & 31 \\
149 & 52526.9429 & 0.0024 & 0.0138 & 78 \\
150 & 52526.9958 & 0.0030 & 0.0064 & 117 \\
151 & 52527.0597 & 0.0018 & 0.0100 & 117 \\
152 & 52527.1059 & 0.0032 & $-$0.0040 & 100 \\
190 & 52529.3730 & 0.0030 & $-$0.0257 & 55 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452517.9543 + 0.060234 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53120.0483 & 0.0005 & 0.0079 & 84 \\
1 & 53120.1078 & 0.0004 & 0.0070 & 85 \\
2 & 53120.1677 & 0.0004 & 0.0065 & 67 \\
17 & 53121.0644 & 0.0043 & $-$0.0032 & 43 \\
18 & 53121.1284 & 0.0009 & 0.0004 & 83 \\
19 & 53121.1878 & 0.0006 & $-$0.0006 & 185 \\
20 & 53121.2466 & 0.0008 & $-$0.0022 & 192 \\
21 & 53121.3131 & 0.0015 & 0.0038 & 56 \\
23 & 53121.4273 & 0.0009 & $-$0.0028 & 57 \\
24 & 53121.4873 & 0.0009 & $-$0.0032 & 62 \\
67 & 53124.0751 & 0.0013 & $-$0.0135 & 113 \\
68 & 53124.1263 & 0.0027 & $-$0.0228 & 109 \\
69 & 53124.1839 & 0.0011 & $-$0.0256 & 107 \\
70 & 53124.2504 & 0.0041 & $-$0.0195 & 110 \\
79 & 53124.8270 & 0.0024 & 0.0132 & 44 \\
80 & 53124.8820 & 0.0029 & 0.0078 & 40 \\
84 & 53125.1240 & 0.0015 & 0.0081 & 114 \\
85 & 53125.1810 & 0.0024 & 0.0047 & 216 \\
86 & 53125.2359 & 0.0047 & $-$0.0008 & 117 \\
94 & 53125.7322 & 0.0045 & 0.0121 & 32 \\
95 & 53125.7972 & 0.0020 & 0.0167 & 48 \\
96 & 53125.8595 & 0.0021 & 0.0186 & 38 \\
117 & 53127.0994 & 0.0038 & $-$0.0104 & 69 \\
118 & 53127.1681 & 0.0024 & $-$0.0021 & 102 \\
183 & 53131.0937 & 0.0035 & $-$0.0039 & 83 \\
185 & 53131.2127 & 0.0046 & $-$0.0058 & 66 \\
186 & 53131.2885 & 0.0032 & 0.0096 & 63 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453120.0404 + 0.060422 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53465.1897 & 0.0005 & 0.0007 & 185 \\
1 & 53465.2521 & 0.0005 & 0.0027 & 180 \\
15 & 53466.0916 & 0.0016 & $-$0.0025 & 105 \\
16 & 53466.1553 & 0.0014 & 0.0008 & 130 \\
17 & 53466.2147 & 0.0011 & $-$0.0002 & 124 \\
18 & 53466.2727 & 0.0017 & $-$0.0025 & 103 \\
66 & 53469.1715 & 0.0023 & $-$0.0001 & 114 \\
67 & 53469.2330 & 0.0013 & 0.0011 & 115 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453465.1890 + 0.060341 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54971.0059 & 0.0010 & $-$0.0038 & 164 \\
1 & 54971.0690 & 0.0013 & $-$0.0009 & 157 \\
2 & 54971.1323 & 0.0011 & 0.0021 & 176 \\
3 & 54971.1910 & 0.0005 & 0.0005 & 291 \\
4 & 54971.2515 & 0.0005 & 0.0007 & 261 \\
7 & 54971.4375 & 0.0012 & 0.0059 & 24 \\
8 & 54971.4943 & 0.0004 & 0.0025 & 31 \\
18 & 54972.0969 & 0.0088 & 0.0023 & 81 \\
19 & 54972.1571 & 0.0017 & 0.0022 & 119 \\
22 & 54972.3303 & 0.0027 & $-$0.0055 & 60 \\
23 & 54972.3948 & 0.0003 & $-$0.0012 & 116 \\
24 & 54972.4584 & 0.0004 & 0.0021 & 111 \\
25 & 54972.5160 & 0.0004 & $-$0.0006 & 116 \\
39 & 54973.3561 & 0.0006 & $-$0.0044 & 118 \\
40 & 54973.4156 & 0.0005 & $-$0.0052 & 118 \\
41 & 54973.4782 & 0.0006 & $-$0.0028 & 113 \\
42 & 54973.5403 & 0.0016 & $-$0.0010 & 74 \\
100 & 54977.0527 & 0.0061 & 0.0152 & 65 \\
105 & 54977.3384 & 0.0035 & $-$0.0004 & 72 \\
106 & 54977.4042 & 0.0018 & 0.0051 & 108 \\
107 & 54977.4595 & 0.0015 & 0.0002 & 109 \\
108 & 54977.5172 & 0.0013 & $-$0.0024 & 98 \\
122 & 54978.3603 & 0.0011 & $-$0.0032 & 63 \\
123 & 54978.4198 & 0.0012 & $-$0.0040 & 63 \\
124 & 54978.4809 & 0.0013 & $-$0.0032 & 60 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454971.0097 + 0.060277 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-26) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52667.9769 & 0.0026 & 0.0027 & 41 \\
1 & 52668.0372 & 0.0009 & 0.0002 & 135 \\
2 & 52668.0946 & 0.0033 & $-$0.0052 & 132 \\
15 & 52668.9163 & 0.0006 & 0.0002 & 240 \\
16 & 52668.9735 & 0.0013 & $-$0.0054 & 247 \\
17 & 52669.0383 & 0.0007 & $-$0.0034 & 343 \\
18 & 52669.1071 & 0.0009 & 0.0027 & 161 \\
19 & 52669.1642 & 0.0004 & $-$0.0030 & 28 \\
21 & 52669.2896 & 0.0005 & $-$0.0033 & 59 \\
22 & 52669.3520 & 0.0006 & $-$0.0036 & 62 \\
23 & 52669.4133 & 0.0007 & $-$0.0051 & 57 \\
25 & 52669.5366 & 0.0007 & $-$0.0074 & 54 \\
26 & 52669.6004 & 0.0006 & $-$0.0064 & 56 \\
27 & 52669.6594 & 0.0015 & $-$0.0102 & 38 \\
32 & 52669.9768 & 0.0027 & $-$0.0067 & 105 \\
33 & 52670.0420 & 0.0013 & $-$0.0043 & 282 \\
34 & 52670.1116 & 0.0031 & 0.0025 & 125 \\
35 & 52670.1708 & 0.0011 & $-$0.0011 & 28 \\
47 & 52670.9329 & 0.0066 & 0.0075 & 62 \\
48 & 52670.9761 & 0.0044 & $-$0.0121 & 188 \\
49 & 52671.0540 & 0.0008 & 0.0031 & 36 \\
50 & 52671.1147 & 0.0042 & 0.0009 & 37 \\
53 & 52671.3022 & 0.0012 & 0.0001 & 31 \\
54 & 52671.3676 & 0.0012 & 0.0027 & 63 \\
55 & 52671.4387 & 0.0156 & 0.0110 & 28 \\
62 & 52671.8791 & 0.0012 & 0.0118 & 56 \\
63 & 52671.9351 & 0.0014 & 0.0050 & 79 \\
70 & 52672.3741 & 0.0021 & 0.0045 & 44 \\
76 & 52672.7552 & 0.0020 & 0.0089 & 80 \\
77 & 52672.8185 & 0.0014 & 0.0094 & 85 \\
84 & 52673.2557 & 0.0012 & 0.0071 & 51 \\
85 & 52673.3190 & 0.0008 & 0.0076 & 54 \\
86 & 52673.3788 & 0.0019 & 0.0046 & 31 \\
92 & 52673.7574 & 0.0009 & 0.0065 & 86 \\
93 & 52673.8231 & 0.0011 & 0.0093 & 61 \\
96 & 52674.0098 & 0.0113 & 0.0076 & 46 \\
97 & 52674.0687 & 0.0010 & 0.0038 & 26 \\
98 & 52674.1292 & 0.0010 & 0.0015 & 35 \\
100 & 52674.2511 & 0.0035 & $-$0.0022 & 34 \\
101 & 52674.3226 & 0.0010 & 0.0066 & 42 \\
102 & 52674.3838 & 0.0024 & 0.0049 & 33 \\
109 & 52674.8192 & 0.0025 & 0.0008 & 83 \\
113 & 52675.0693 & 0.0026 & $-$0.0003 & 53 \\
114 & 52675.1317 & 0.0024 & $-$0.0006 & 53 \\
126 & 52675.8678 & 0.0012 & $-$0.0180 & 84 \\
129 & 52676.0704 & 0.0030 & $-$0.0038 & 46 \\
142 & 52676.8983 & 0.0092 & 0.0078 & 33 \\
143 & 52676.9527 & 0.0027 & $-$0.0006 & 169 \\
144 & 52677.0053 & 0.0040 & $-$0.0108 & 191 \\
145 & 52677.0698 & 0.0049 & $-$0.0091 & 142 \\
148 & 52677.2633 & 0.0038 & $-$0.0040 & 59 \\
149 & 52677.3236 & 0.0031 & $-$0.0064 & 59 \\
150 & 52677.3845 & 0.0038 & $-$0.0083 & 60 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452667.9742 + 0.062791 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52988.1179 & 0.0007 & $-$0.0019 & 114 \\
1 & 52988.1790 & 0.0010 & $-$0.0037 & 116 \\
2 & 52988.2530 & 0.0037 & 0.0075 & 48 \\
15 & 52989.0617 & 0.0012 & $-$0.0003 & 47 \\
16 & 52989.1214 & 0.0024 & $-$0.0035 & 86 \\
17 & 52989.1915 & 0.0036 & 0.0038 & 63 \\
31 & 52990.0644 & 0.0015 & $-$0.0027 & 109 \\
32 & 52990.1276 & 0.0017 & $-$0.0023 & 60 \\
111 & 52995.1010 & 0.0024 & 0.0087 & 49 \\
112 & 52995.1627 & 0.0060 & 0.0076 & 49 \\
126 & 52996.0296 & 0.0041 & $-$0.0049 & 62 \\
128 & 52996.1518 & 0.0037 & $-$0.0083 & 91 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452988.1199 + 0.062815 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54440.1704 & 0.0004 & $-$0.0228 & 84 \\
1 & 54440.2257 & 0.0015 & $-$0.0303 & 145 \\
15 & 54441.1429 & 0.0004 & 0.0072 & 31 \\
22 & 54441.5815 & 0.0001 & 0.0059 & 120 \\
23 & 54441.6440 & 0.0001 & 0.0056 & 116 \\
24 & 54441.7054 & 0.0001 & 0.0042 & 116 \\
25 & 54441.7686 & 0.0001 & 0.0045 & 110 \\
26 & 54441.8318 & 0.0002 & 0.0049 & 104 \\
29 & 54442.0222 & 0.0015 & 0.0068 & 65 \\
30 & 54442.0835 & 0.0031 & 0.0053 & 68 \\
31 & 54442.1478 & 0.0010 & 0.0067 & 67 \\
38 & 54442.5849 & 0.0004 & 0.0040 & 93 \\
39 & 54442.6530 & 0.0022 & 0.0092 & 71 \\
40 & 54442.7122 & 0.0004 & 0.0056 & 93 \\
41 & 54442.7731 & 0.0004 & 0.0036 & 93 \\
42 & 54442.8368 & 0.0017 & 0.0045 & 48 \\
45 & 54443.0237 & 0.0012 & 0.0029 & 61 \\
46 & 54443.0858 & 0.0020 & 0.0022 & 123 \\
47 & 54443.1479 & 0.0015 & 0.0014 & 98 \\
56 & 54443.7088 & 0.0002 & $-$0.0033 & 86 \\
57 & 54443.7705 & 0.0003 & $-$0.0044 & 84 \\
58 & 54443.8347 & 0.0003 & $-$0.0030 & 102 \\
61 & 54444.0355 & 0.0009 & 0.0093 & 45 \\
62 & 54444.0854 & 0.0004 & $-$0.0036 & 185 \\
63 & 54444.1491 & 0.0007 & $-$0.0027 & 160 \\
64 & 54444.2115 & 0.0007 & $-$0.0032 & 113 \\
70 & 54444.5892 & 0.0003 & $-$0.0025 & 76 \\
71 & 54444.6520 & 0.0005 & $-$0.0026 & 81 \\
72 & 54444.7149 & 0.0005 & $-$0.0025 & 92 \\
73 & 54444.7778 & 0.0004 & $-$0.0025 & 92 \\
74 & 54444.8404 & 0.0005 & $-$0.0027 & 89 \\
77 & 54445.0312 & 0.0010 & $-$0.0004 & 35 \\
85 & 54445.5318 & 0.0005 & $-$0.0025 & 85 \\
86 & 54445.5940 & 0.0005 & $-$0.0031 & 91 \\
88 & 54445.7194 & 0.0003 & $-$0.0034 & 100 \\
89 & 54445.7831 & 0.0003 & $-$0.0025 & 108 \\
90 & 54445.8441 & 0.0003 & $-$0.0044 & 88 \\
133 & 54448.5554 & 0.0006 & 0.0049 & 57 \\
134 & 54448.6192 & 0.0008 & 0.0059 & 52 \\
135 & 54448.6797 & 0.0004 & 0.0036 & 56 \\
136 & 54448.7425 & 0.0005 & 0.0035 & 53 \\
137 & 54448.8041 & 0.0004 & 0.0022 & 51 \\
138 & 54448.8689 & 0.0015 & 0.0043 & 34 \\
157 & 54450.0577 & 0.0046 & $-$0.0008 & 37 \\
173 & 54451.0686 & 0.0048 & 0.0046 & 41 \\
174 & 54451.1186 & 0.0022 & $-$0.0082 & 48 \\
189 & 54452.0603 & 0.0033 & $-$0.0091 & 38 \\
190 & 54452.1298 & 0.0190 & $-$0.0024 & 38 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454440.1931 + 0.062837 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54796.9957 & 0.0072 & 0.0043 & 47 \\
1 & 54797.0379 & 0.0017 & $-$0.0164 & 79 \\
2 & 54797.1010 & 0.0012 & $-$0.0161 & 65 \\
3 & 54797.1917 & 0.0022 & 0.0118 & 12 \\
10 & 54797.6237 & 0.0010 & 0.0040 & 48 \\
23 & 54798.4443 & 0.0007 & 0.0078 & 40 \\
32 & 54799.0084 & 0.0010 & 0.0064 & 51 \\
33 & 54799.0639 & 0.0004 & $-$0.0009 & 124 \\
34 & 54799.1312 & 0.0008 & 0.0035 & 101 \\
35 & 54799.1921 & 0.0006 & 0.0016 & 38 \\
36 & 54799.2541 & 0.0006 & 0.0008 & 38 \\
48 & 54800.0112 & 0.0098 & 0.0039 & 5 \\
50 & 54800.1355 & 0.0021 & 0.0026 & 37 \\
51 & 54800.1934 & 0.0046 & $-$0.0024 & 65 \\
59 & 54800.6963 & 0.0009 & $-$0.0021 & 35 \\
60 & 54800.7600 & 0.0007 & $-$0.0013 & 50 \\
61 & 54800.8223 & 0.0007 & $-$0.0018 & 44 \\
63 & 54800.9443 & 0.0068 & $-$0.0055 & 18 \\
64 & 54801.0114 & 0.0016 & $-$0.0012 & 15 \\
65 & 54801.0723 & 0.0022 & $-$0.0031 & 40 \\
66 & 54801.1320 & 0.0011 & $-$0.0063 & 50 \\
67 & 54801.1991 & 0.0073 & $-$0.0020 & 33 \\
75 & 54801.7071 & 0.0010 & 0.0034 & 33 \\
76 & 54801.7704 & 0.0008 & 0.0038 & 37 \\
77 & 54801.8283 & 0.0015 & $-$0.0010 & 38 \\
91 & 54802.7146 & 0.0009 & 0.0056 & 41 \\
92 & 54802.7764 & 0.0010 & 0.0046 & 45 \\
123 & 54804.7204 & 0.0011 & 0.0009 & 38 \\
124 & 54804.7829 & 0.0013 & 0.0005 & 37 \\
162 & 54807.1652 & 0.0058 & $-$0.0048 & 74 \\
163 & 54807.2322 & 0.0065 & $-$0.0006 & 67 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454796.9914 + 0.062830 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-27) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 48626.0215 & 0.0006 & $-$0.0036 & 65 \\
1 & 48626.0857 & 0.0002 & $-$0.0011 & 111 \\
2 & 48626.1516 & 0.0003 & 0.0032 & 110 \\
3 & 48626.2123 & 0.0006 & 0.0022 & 56 \\
18 & 48627.1339 & 0.0012 & $-$0.0007 & 59 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2448626.0252 + 0.061634 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
\hline
0 & 54070.1471 & 0.0046 & 0.0026 & 61 \\
49 & 54073.1713 & 0.0037 & 0.0045 & 69 \\
50 & 54073.2291 & 0.0011 & 0.0006 & 67 \\
65 & 54074.1520 & 0.0043 & $-$0.0017 & 55 \\
67 & 54074.2623 & 0.0012 & $-$0.0148 & 58 \\
97 & 54076.1363 & 0.0021 & 0.0088 & 30 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454070.1445 + 0.061681 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54826.9930 & 0.0004 & 0.0040 & 208 \\
1 & 54827.0601 & 0.0008 & 0.0087 & 233 \\
2 & 54827.1204 & 0.0005 & 0.0066 & 233 \\
3 & 54827.1822 & 0.0004 & 0.0061 & 271 \\
4 & 54827.2403 & 0.0014 & 0.0018 & 50 \\
16 & 54827.9912 & 0.0006 & 0.0043 & 183 \\
17 & 54828.0507 & 0.0003 & 0.0014 & 316 \\
18 & 54828.1153 & 0.0002 & 0.0037 & 300 \\
19 & 54828.1766 & 0.0003 & 0.0026 & 173 \\
22 & 54828.3645 & 0.0003 & 0.0034 & 75 \\
23 & 54828.4258 & 0.0003 & 0.0023 & 87 \\
24 & 54828.4877 & 0.0004 & 0.0019 & 77 \\
32 & 54828.9859 & 0.0013 & 0.0011 & 44 \\
34 & 54829.1101 & 0.0004 & 0.0006 & 93 \\
35 & 54829.1718 & 0.0004 & $-$0.0001 & 87 \\
49 & 54830.0419 & 0.0006 & $-$0.0031 & 88 \\
50 & 54830.1041 & 0.0004 & $-$0.0032 & 92 \\
51 & 54830.1690 & 0.0009 & $-$0.0008 & 126 \\
52 & 54830.2248 & 0.0006 & $-$0.0073 & 82 \\
54 & 54830.3552 & 0.0006 & $-$0.0016 & 81 \\
55 & 54830.4174 & 0.0007 & $-$0.0018 & 78 \\
56 & 54830.4773 & 0.0004 & $-$0.0042 & 83 \\
65 & 54831.0347 & 0.0008 & $-$0.0081 & 123 \\
66 & 54831.1010 & 0.0010 & $-$0.0042 & 174 \\
67 & 54831.1616 & 0.0008 & $-$0.0060 & 90 \\
68 & 54831.2194 & 0.0014 & $-$0.0105 & 82 \\
69 & 54831.2907 & 0.0010 & $-$0.0016 & 61 \\
70 & 54831.3520 & 0.0012 & $-$0.0027 & 77 \\
80 & 54831.9782 & 0.0014 & $-$0.0001 & 91 \\
81 & 54832.0353 & 0.0009 & $-$0.0054 & 92 \\
82 & 54832.1002 & 0.0011 & $-$0.0029 & 105 \\
83 & 54832.1603 & 0.0012 & $-$0.0052 & 85 \\
84 & 54832.2182 & 0.0033 & $-$0.0096 & 90 \\
96 & 54832.9808 & 0.0035 & 0.0046 & 109 \\
97 & 54833.0278 & 0.0027 & $-$0.0108 & 47 \\
98 & 54833.1018 & 0.0015 & 0.0009 & 83 \\
111 & 54833.9120 & 0.0038 & 0.0003 & 38 \\
115 & 54834.1606 & 0.0044 & $-$0.0005 & 88 \\
127 & 54834.9150 & 0.0015 & 0.0055 & 76 \\
128 & 54834.9747 & 0.0006 & 0.0028 & 205 \\
129 & 54835.0370 & 0.0011 & 0.0028 & 74 \\
130 & 54835.0989 & 0.0006 & 0.0023 & 44 \\
131 & 54835.1609 & 0.0025 & 0.0020 & 24 \\
144 & 54835.9775 & 0.0018 & 0.0078 & 124 \\
145 & 54836.0295 & 0.0019 & $-$0.0026 & 92 \\
146 & 54836.0873 & 0.0030 & $-$0.0072 & 26 \\
160 & 54836.9728 & 0.0033 & 0.0052 & 89 \\
161 & 54837.0418 & 0.0018 & 0.0119 & 93 \\
162 & 54837.0929 & 0.0021 & 0.0006 & 60 \\
163 & 54837.1505 & 0.0125 & $-$0.0042 & 47 \\
176 & 54837.9701 & 0.0017 & 0.0047 & 31 \\
177 & 54838.0272 & 0.0020 & $-$0.0006 & 81 \\
178 & 54838.0946 & 0.0023 & 0.0045 & 34 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454826.9891 + 0.062366 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-28) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52645.9759 & 0.0036 & $-$0.0276 & 106 \\
1 & 52646.0681 & 0.0014 & $-$0.0285 & 179 \\
2 & 52646.1590 & 0.0009 & $-$0.0307 & 238 \\
3 & 52646.2522 & 0.0023 & $-$0.0305 & 202 \\
4 & 52646.3538 & 0.0004 & $-$0.0221 & 48 \\
5 & 52646.4534 & 0.0006 & $-$0.0156 & 57 \\
10 & 52646.9352 & 0.0010 & 0.0007 & 178 \\
11 & 52647.0290 & 0.0014 & 0.0013 & 177 \\
12 & 52647.1271 & 0.0004 & 0.0063 & 292 \\
13 & 52647.2200 & 0.0013 & 0.0061 & 264 \\
15 & 52647.4116 & 0.0006 & 0.0116 & 49 \\
16 & 52647.5019 & 0.0010 & 0.0087 & 56 \\
21 & 52647.9717 & 0.0008 & 0.0130 & 178 \\
22 & 52648.0660 & 0.0005 & 0.0142 & 180 \\
23 & 52648.1589 & 0.0004 & 0.0140 & 178 \\
24 & 52648.2520 & 0.0009 & 0.0140 & 178 \\
25 & 52648.3414 & 0.0020 & 0.0102 & 170 \\
26 & 52648.4389 & 0.0004 & 0.0147 & 127 \\
27 & 52648.5332 & 0.0006 & 0.0158 & 90 \\
33 & 52649.0914 & 0.0004 & 0.0154 & 165 \\
34 & 52649.1860 & 0.0007 & 0.0170 & 98 \\
35 & 52649.2759 & 0.0004 & 0.0137 & 163 \\
36 & 52649.3691 & 0.0006 & 0.0139 & 114 \\
37 & 52649.4626 & 0.0004 & 0.0142 & 168 \\
38 & 52649.5537 & 0.0005 & 0.0122 & 75 \\
54 & 52651.0392 & 0.0006 & 0.0080 & 160 \\
55 & 52651.1297 & 0.0007 & 0.0054 & 146 \\
56 & 52651.2254 & 0.0009 & 0.0080 & 122 \\
57 & 52651.3171 & 0.0014 & 0.0065 & 72 \\
58 & 52651.4055 & 0.0007 & 0.0019 & 130 \\
59 & 52651.4966 & 0.0006 & $-$0.0001 & 124 \\
60 & 52651.5953 & 0.0033 & 0.0055 & 37 \\
65 & 52652.0533 & 0.0007 & $-$0.0021 & 189 \\
66 & 52652.1459 & 0.0006 & $-$0.0025 & 185 \\
67 & 52652.2365 & 0.0004 & $-$0.0051 & 188 \\
75 & 52652.9728 & 0.0034 & $-$0.0136 & 105 \\
76 & 52653.0668 & 0.0009 & $-$0.0127 & 187 \\
77 & 52653.1607 & 0.0009 & $-$0.0119 & 163 \\
78 & 52653.2514 & 0.0023 & $-$0.0144 & 74 \\
80 & 52653.4345 & 0.0006 & $-$0.0174 & 76 \\
81 & 52653.5275 & 0.0007 & $-$0.0176 & 74 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452646.0035 + 0.093106 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54806.1048 & 0.0108 & $-$0.0059 & 44 \\
1 & 54806.2067 & 0.0014 & 0.0032 & 126 \\
2 & 54806.2995 & 0.0036 & 0.0033 & 34 \\
11 & 54807.1312 & 0.0019 & 0.0002 & 97 \\
12 & 54807.2253 & 0.0016 & 0.0015 & 191 \\
13 & 54807.3149 & 0.0007 & $-$0.0016 & 208 \\
22 & 54808.1435 & 0.0048 & $-$0.0078 & 98 \\
23 & 54808.2512 & 0.0021 & 0.0071 & 97 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454806.1107 + 0.092758 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-29) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 50001.2611 & 0.0017 & $-$0.0133 & 74 \\
1 & 50001.3368 & 0.0027 & $-$0.0176 & 43 \\
12 & 50002.2511 & 0.0003 & 0.0155 & 75 \\
13 & 50002.3325 & 0.0006 & 0.0169 & 61 \\
25 & 50003.2896 & 0.0004 & 0.0126 & 58 \\
38 & 50004.3172 & 0.0004 & $-$0.0011 & 75 \\
51 & 50005.3468 & 0.0009 & $-$0.0129 & 54 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2450001.2743 + 0.080106 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54567.9600 & 0.0009 & 0.0024 & 180 \\
1 & 54568.0420 & 0.0009 & 0.0054 & 235 \\
2 & 54568.1064 & 0.0150 & $-$0.0091 & 190 \\
38 & 54570.9630 & 0.0017 & 0.0038 & 135 \\
52 & 54572.0625 & 0.0014 & $-$0.0025 & 191 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454567.9576 + 0.078990 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54922.9682 & 0.0032 & $-$0.0156 & 95 \\
1 & 54923.0417 & 0.0074 & $-$0.0215 & 147 \\
12 & 54923.9486 & 0.0012 & 0.0132 & 137 \\
13 & 54924.0267 & 0.0022 & 0.0121 & 119 \\
63 & 54927.9950 & 0.0007 & 0.0156 & 144 \\
64 & 54928.0751 & 0.0017 & 0.0164 & 95 \\
88 & 54929.9653 & 0.0008 & 0.0035 & 82 \\
89 & 54930.0420 & 0.0015 & 0.0009 & 81 \\
101 & 54930.9870 & 0.0010 & $-$0.0056 & 81 \\
102 & 54931.0698 & 0.0025 & $-$0.0021 & 53 \\
114 & 54932.0064 & 0.0016 & $-$0.0170 & 81 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454922.9838 + 0.079295 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-30) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 50593.4682 & 0.0014 & 0.0008 & 30 \\
1 & 50593.5235 & 0.0010 & $-$0.0000 & 33 \\
71 & 50597.4434 & 0.0033 & $-$0.0006 & 17 \\
107 & 50599.4633 & 0.0021 & 0.0031 & 26 \\
108 & 50599.5157 & 0.0015 & $-$0.0005 & 20 \\
125 & 50600.4675 & 0.0015 & $-$0.0009 & 32 \\
126 & 50600.5161 & 0.0013 & $-$0.0082 & 22 \\
142 & 50601.4278 & 0.0024 & 0.0073 & 20 \\
143 & 50601.4753 & 0.0018 & $-$0.0011 & 32 \\
160 & 50602.4288 & 0.0014 & 0.0002 & 18 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2450593.4675 + 0.056007 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51454.9147 & 0.0006 & 0.0026 & 91 \\
1 & 51454.9704 & 0.0007 & 0.0024 & 100 \\
18 & 51455.9176 & 0.0004 & $-$0.0008 & 111 \\
19 & 51455.9724 & 0.0007 & $-$0.0019 & 107 \\
36 & 51456.9235 & 0.0010 & $-$0.0012 & 91 \\
37 & 51456.9781 & 0.0022 & $-$0.0025 & 67 \\
125 & 51461.9053 & 0.0033 & 0.0050 & 64 \\
126 & 51461.9528 & 0.0058 & $-$0.0034 & 48 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451454.9121 + 0.055906 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54577.1964 & 0.0003 & 0.0078 & 104 \\
1 & 54577.2533 & 0.0003 & 0.0088 & 78 \\
34 & 54579.0924 & 0.0007 & 0.0015 & 73 \\
35 & 54579.1468 & 0.0004 & $-$0.0001 & 102 \\
36 & 54579.2026 & 0.0004 & $-$0.0003 & 99 \\
37 & 54579.2601 & 0.0007 & 0.0013 & 74 \\
71 & 54581.1563 & 0.0003 & $-$0.0049 & 171 \\
74 & 54581.3250 & 0.0005 & $-$0.0040 & 67 \\
75 & 54581.3801 & 0.0002 & $-$0.0048 & 116 \\
76 & 54581.4371 & 0.0003 & $-$0.0039 & 108 \\
77 & 54581.4922 & 0.0002 & $-$0.0047 & 113 \\
92 & 54582.3337 & 0.0003 & $-$0.0025 & 113 \\
93 & 54582.3894 & 0.0005 & $-$0.0027 & 91 \\
94 & 54582.4429 & 0.0005 & $-$0.0051 & 50 \\
95 & 54582.5009 & 0.0003 & $-$0.0031 & 113 \\
111 & 54583.3950 & 0.0006 & $-$0.0043 & 112 \\
112 & 54583.4539 & 0.0005 & $-$0.0013 & 116 \\
113 & 54583.5108 & 0.0006 & $-$0.0003 & 99 \\
147 & 54585.4184 & 0.0003 & 0.0049 & 115 \\
148 & 54585.4749 & 0.0005 & 0.0054 & 114 \\
149 & 54585.5305 & 0.0004 & 0.0051 & 91 \\
160 & 54586.1445 & 0.0004 & 0.0036 & 171 \\
161 & 54586.1985 & 0.0005 & 0.0016 & 172 \\
178 & 54587.1483 & 0.0012 & 0.0003 & 173 \\
179 & 54587.2057 & 0.0010 & 0.0017 & 163 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454577.1886 + 0.055952 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-31) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53179.8955 & 0.0006 & $-$0.0106 & 107 \\
1 & 53179.9527 & 0.0010 & $-$0.0112 & 89 \\
4 & 53180.1292 & 0.0063 & $-$0.0079 & 63 \\
5 & 53180.1739 & 0.0011 & $-$0.0210 & 82 \\
12 & 53180.5920 & 0.0011 & $-$0.0072 & 94 \\
13 & 53180.6493 & 0.0027 & $-$0.0077 & 37 \\
14 & 53180.7084 & 0.0012 & $-$0.0063 & 55 \\
15 & 53180.7684 & 0.0010 & $-$0.0041 & 62 \\
16 & 53180.8246 & 0.0014 & $-$0.0056 & 44 \\
26 & 53181.4212 & 0.0006 & 0.0134 & 53 \\
27 & 53181.4733 & 0.0015 & 0.0078 & 70 \\
29 & 53181.6027 & 0.0030 & 0.0216 & 49 \\
30 & 53181.6487 & 0.0013 & 0.0098 & 14 \\
31 & 53181.7095 & 0.0019 & 0.0129 & 23 \\
32 & 53181.7693 & 0.0014 & 0.0149 & 92 \\
33 & 53181.8174 & 0.0008 & 0.0053 & 136 \\
34 & 53181.8762 & 0.0012 & 0.0063 & 106 \\
35 & 53181.9293 & 0.0018 & 0.0017 & 168 \\
36 & 53181.9847 & 0.0009 & $-$0.0007 & 26 \\
44 & 53182.4512 & 0.0007 & 0.0038 & 52 \\
45 & 53182.5083 & 0.0005 & 0.0031 & 66 \\
46 & 53182.5654 & 0.0005 & 0.0025 & 67 \\
47 & 53182.6209 & 0.0011 & 0.0002 & 41 \\
48 & 53182.6816 & 0.0005 & 0.0032 & 143 \\
49 & 53182.7392 & 0.0003 & 0.0029 & 143 \\
50 & 53182.7979 & 0.0004 & 0.0039 & 163 \\
51 & 53182.8555 & 0.0003 & 0.0037 & 65 \\
52 & 53182.9132 & 0.0007 & 0.0037 & 34 \\
54 & 53183.0264 & 0.0010 & 0.0014 & 159 \\
64 & 53183.6029 & 0.0004 & 0.0003 & 148 \\
65 & 53183.6631 & 0.0003 & 0.0028 & 233 \\
66 & 53183.7192 & 0.0002 & 0.0011 & 264 \\
67 & 53183.7757 & 0.0003 & $-$0.0001 & 219 \\
68 & 53183.8349 & 0.0006 & 0.0013 & 67 \\
71 & 53184.0055 & 0.0009 & $-$0.0013 & 129 \\
72 & 53184.0635 & 0.0007 & $-$0.0011 & 107 \\
73 & 53184.1268 & 0.0045 & 0.0045 & 82 \\
79 & 53184.4642 & 0.0002 & $-$0.0047 & 33 \\
80 & 53184.5229 & 0.0006 & $-$0.0037 & 62 \\
83 & 53184.6956 & 0.0019 & $-$0.0044 & 47 \\
84 & 53184.7495 & 0.0007 & $-$0.0082 & 47 \\
85 & 53184.8085 & 0.0008 & $-$0.0070 & 53 \\
87 & 53184.9224 & 0.0013 & $-$0.0085 & 7 \\
97 & 53185.4979 & 0.0004 & $-$0.0106 & 17 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453179.9061 + 0.057757 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
81 & 53184.5950 & 0.0011 & 0.0250 & 72 \\
82 & 53184.6526 & 0.0020 & 0.0251 & 32 \\
83 & 53184.7130 & 0.0010 & 0.0281 & 46 \\
84 & 53184.7696 & 0.0004 & 0.0272 & 50 \\
85 & 53184.8292 & 0.0019 & 0.0292 & 54 \\
87 & 53184.9434 & 0.0026 & 0.0285 & 7 \\
89 & 53185.0577 & 0.0007 & 0.0277 & 39 \\
90 & 53185.1140 & 0.0004 & 0.0266 & 53 \\
96 & 53185.4575 & 0.0006 & 0.0252 & 18 \\
97 & 53185.5162 & 0.0005 & 0.0264 & 17 \\
98 & 53185.5715 & 0.0005 & 0.0242 & 17 \\
100 & 53185.6789 & 0.0010 & 0.0166 & 30 \\
101 & 53185.7386 & 0.0027 & 0.0188 & 26 \\
102 & 53185.7916 & 0.0044 & 0.0143 & 31 \\
103 & 53185.8525 & 0.0009 & 0.0178 & 43 \\
107 & 53186.0817 & 0.0025 & 0.0170 & 18 \\
108 & 53186.1389 & 0.0011 & 0.0167 & 23 \\
116 & 53186.5952 & 0.0014 & 0.0131 & 38 \\
117 & 53186.6528 & 0.0030 & 0.0132 & 49 \\
118 & 53186.7174 & 0.0015 & 0.0203 & 45 \\
119 & 53186.7712 & 0.0027 & 0.0166 & 33 \\
120 & 53186.8319 & 0.0025 & 0.0198 & 37 \\
121 & 53186.8899 & 0.0033 & 0.0203 & 11 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against }the same ephemeris in table \ref{tab:v1108heroc2004}. \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-32) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52910.1929 & 0.0003 & $-$0.0023 & 123 \\
1 & 52910.2657 & 0.0003 & $-$0.0004 & 132 \\
2 & 52910.3368 & 0.0003 & $-$0.0002 & 124 \\
32 & 52912.4611 & 0.0006 & $-$0.0019 & 71 \\
33 & 52912.5312 & 0.0004 & $-$0.0026 & 75 \\
34 & 52912.6013 & 0.0015 & $-$0.0033 & 42 \\
46 & 52913.4539 & 0.0008 & $-$0.0011 & 81 \\
47 & 52913.5268 & 0.0006 & 0.0009 & 81 \\
58 & 52914.3075 & 0.0011 & 0.0020 & 110 \\
59 & 52914.3764 & 0.0008 & 0.0001 & 102 \\
60 & 52914.4485 & 0.0009 & 0.0013 & 107 \\
61 & 52914.5205 & 0.0006 & 0.0025 & 110 \\
72 & 52915.3021 & 0.0011 & 0.0045 & 82 \\
73 & 52915.3726 & 0.0008 & 0.0041 & 82 \\
74 & 52915.4442 & 0.0007 & 0.0049 & 74 \\
75 & 52915.5151 & 0.0006 & 0.0049 & 81 \\
76 & 52915.5857 & 0.0010 & 0.0047 & 62 \\
98 & 52917.1357 & 0.0008 & $-$0.0044 & 132 \\
99 & 52917.2060 & 0.0008 & $-$0.0050 & 134 \\
100 & 52917.2790 & 0.0013 & $-$0.0028 & 134 \\
101 & 52917.3470 & 0.0010 & $-$0.0057 & 129 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452910.1952 + 0.070866 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54686.4831 & 0.0020 & $-$0.0089 & 82 \\
1 & 54686.5571 & 0.0003 & $-$0.0056 & 164 \\
2 & 54686.6285 & 0.0003 & $-$0.0049 & 164 \\
11 & 54687.2661 & 0.0006 & $-$0.0037 & 133 \\
15 & 54687.5503 & 0.0005 & $-$0.0023 & 164 \\
16 & 54687.6216 & 0.0004 & $-$0.0017 & 163 \\
29 & 54688.5447 & 0.0005 & 0.0021 & 162 \\
30 & 54688.6172 & 0.0005 & 0.0038 & 162 \\
43 & 54689.5408 & 0.0004 & 0.0082 & 163 \\
44 & 54689.6108 & 0.0003 & 0.0075 & 163 \\
56 & 54690.4564 & 0.0004 & 0.0046 & 146 \\
57 & 54690.5292 & 0.0004 & 0.0067 & 164 \\
58 & 54690.5983 & 0.0004 & 0.0051 & 164 \\
70 & 54691.4436 & 0.0007 & 0.0019 & 146 \\
71 & 54691.5154 & 0.0007 & 0.0029 & 164 \\
72 & 54691.5854 & 0.0006 & 0.0023 & 164 \\
73 & 54691.6569 & 0.0009 & 0.0031 & 96 \\
86 & 54692.5741 & 0.0008 & 0.0010 & 163 \\
87 & 54692.6428 & 0.0005 & $-$0.0010 & 138 \\
99 & 54693.4920 & 0.0018 & $-$0.0004 & 164 \\
100 & 54693.5645 & 0.0010 & 0.0014 & 164 \\
101 & 54693.6329 & 0.0010 & $-$0.0008 & 163 \\
113 & 54694.4770 & 0.0019 & $-$0.0053 & 164 \\
114 & 54694.5441 & 0.0014 & $-$0.0089 & 163 \\
115 & 54694.6167 & 0.0013 & $-$0.0070 & 164 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454686.4920 + 0.070711 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-33) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51225.0000 & 0.0018 & 0.0064 & 79 \\
14 & 51225.9200 & 0.0021 & $-$0.0030 & 91 \\
15 & 51225.9947 & 0.0021 & 0.0052 & 110 \\
16 & 51226.0575 & 0.0026 & 0.0017 & 28 \\
17 & 51226.1177 & 0.0014 & $-$0.0045 & 68 \\
18 & 51226.1872 & 0.0031 & $-$0.0015 & 71 \\
29 & 51226.9176 & 0.0039 & $-$0.0014 & 92 \\
30 & 51226.9847 & 0.0026 & $-$0.0006 & 130 \\
31 & 51227.0527 & 0.0044 & 0.0010 & 73 \\
32 & 51227.1137 & 0.0062 & $-$0.0044 & 61 \\
33 & 51227.1775 & 0.0070 & $-$0.0070 & 23 \\
63 & 51229.1813 & 0.0011 & 0.0049 & 115 \\
75 & 51229.9773 & 0.0021 & 0.0043 & 96 \\
90 & 51230.9692 & 0.0040 & 0.0002 & 68 \\
91 & 51231.0382 & 0.0031 & 0.0028 & 17 \\
92 & 51231.1035 & 0.0051 & 0.0018 & 23 \\
105 & 51231.9588 & 0.0082 & $-$0.0060 & 71 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451224.9935 + 0.066394 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51880.1597 & 0.0005 & $-$0.0003 & 57 \\
1 & 51880.2290 & 0.0006 & 0.0025 & 148 \\
2 & 51880.2945 & 0.0016 & 0.0016 & 184 \\
3 & 51880.3667 & 0.0041 & 0.0074 & 82 \\
17 & 51881.2863 & 0.0017 & $-$0.0031 & 93 \\
45 & 51883.1482 & 0.0010 & $-$0.0013 & 51 \\
46 & 51883.2086 & 0.0012 & $-$0.0074 & 63 \\
47 & 51883.2816 & 0.0012 & $-$0.0008 & 131 \\
48 & 51883.3471 & 0.0012 & $-$0.0018 & 140 \\
60 & 51884.1412 & 0.0099 & $-$0.0049 & 32 \\
61 & 51884.2125 & 0.0010 & 0.0000 & 63 \\
62 & 51884.2814 & 0.0017 & 0.0025 & 131 \\
63 & 51884.3472 & 0.0017 & 0.0018 & 97 \\
78 & 51885.3417 & 0.0023 & $-$0.0002 & 99 \\
153 & 51890.3283 & 0.0118 & 0.0038 & 10 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451880.1600 + 0.066434 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52317.1711 & 0.0087 & $-$0.0016 & 81 \\
1 & 52317.2400 & 0.0058 & 0.0010 & 81 \\
2 & 52317.3020 & 0.0022 & $-$0.0035 & 94 \\
14 & 52318.1060 & 0.0012 & 0.0037 & 126 \\
15 & 52318.1702 & 0.0023 & 0.0016 & 129 \\
16 & 52318.2469 & 0.0078 & 0.0118 & 117 \\
29 & 52319.1048 & 0.0014 & 0.0066 & 128 \\
58 & 52321.0290 & 0.0027 & 0.0052 & 63 \\
59 & 52321.0779 & 0.0025 & $-$0.0124 & 124 \\
60 & 52321.1509 & 0.0012 & $-$0.0057 & 129 \\
61 & 52321.2155 & 0.0015 & $-$0.0076 & 127 \\
62 & 52321.2806 & 0.0040 & $-$0.0089 & 81 \\
136 & 52326.2130 & 0.0074 & 0.0099 & 17 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452317.1726 + 0.066401 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52591.1998 & 0.0052 & 0.0017 & 26 \\
15 & 52592.1926 & 0.0010 & $-$0.0011 & 126 \\
16 & 52592.2597 & 0.0013 & $-$0.0003 & 213 \\
17 & 52592.3244 & 0.0003 & $-$0.0020 & 221 \\
60 & 52595.1773 & 0.0016 & $-$0.0030 & 126 \\
75 & 52596.1780 & 0.0029 & 0.0022 & 114 \\
76 & 52596.2405 & 0.0019 & $-$0.0017 & 122 \\
90 & 52597.1790 & 0.0019 & 0.0076 & 89 \\
105 & 52598.1646 & 0.0181 & $-$0.0023 & 92 \\
106 & 52598.2349 & 0.0017 & 0.0017 & 126 \\
150 & 52601.1485 & 0.0031 & $-$0.0049 & 125 \\
151 & 52601.2219 & 0.0019 & 0.0020 & 200 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452591.1981 + 0.066369 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54847.0839 & 0.0004 & 0.0012 & 72 \\
1 & 54847.1493 & 0.0007 & $-$0.0000 & 54 \\
2 & 54847.2178 & 0.0005 & 0.0018 & 83 \\
3 & 54847.2850 & 0.0006 & 0.0024 & 48 \\
15 & 54848.0805 & 0.0004 & $-$0.0016 & 132 \\
16 & 54848.1482 & 0.0008 & $-$0.0006 & 100 \\
17 & 54848.2150 & 0.0008 & $-$0.0004 & 117 \\
32 & 54849.2079 & 0.0016 & $-$0.0069 & 76 \\
59 & 54851.0083 & 0.0034 & $-$0.0056 & 63 \\
60 & 54851.0922 & 0.0062 & 0.0117 & 138 \\
61 & 54851.1452 & 0.0133 & $-$0.0019 & 73 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454847.0827 + 0.066630 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-34) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51901.1571 & 0.0009 & $-$0.0189 & 106 \\
1 & 51901.2283 & 0.0012 & $-$0.0262 & 145 \\
2 & 51901.3069 & 0.0011 & $-$0.0261 & 146 \\
3 & 51901.3948 & 0.0019 & $-$0.0168 & 76 \\
5 & 51901.5460 & 0.0010 & $-$0.0227 & 173 \\
6 & 51901.6273 & 0.0009 & $-$0.0199 & 183 \\
13 & 51902.1998 & 0.0004 & 0.0027 & 214 \\
14 & 51902.2781 & 0.0004 & 0.0025 & 203 \\
15 & 51902.3578 & 0.0004 & 0.0036 & 165 \\
18 & 51902.5934 & 0.0006 & 0.0037 & 134 \\
19 & 51902.6728 & 0.0010 & 0.0045 & 46 \\
23 & 51902.9858 & 0.0005 & 0.0034 & 42 \\
24 & 51903.0655 & 0.0004 & 0.0045 & 41 \\
25 & 51903.1444 & 0.0007 & 0.0048 & 114 \\
26 & 51903.2226 & 0.0003 & 0.0045 & 174 \\
27 & 51903.2995 & 0.0003 & 0.0029 & 207 \\
28 & 51903.3784 & 0.0008 & 0.0032 & 105 \\
39 & 51904.2464 & 0.0007 & 0.0072 & 83 \\
40 & 51904.3232 & 0.0004 & 0.0055 & 114 \\
51 & 51905.1834 & 0.0004 & 0.0017 & 181 \\
52 & 51905.2602 & 0.0003 & $-$0.0000 & 176 \\
53 & 51905.3394 & 0.0005 & 0.0006 & 146 \\
63 & 51906.1347 & 0.0017 & 0.0105 & 102 \\
64 & 51906.2083 & 0.0006 & 0.0056 & 150 \\
65 & 51906.2875 & 0.0004 & 0.0062 & 218 \\
66 & 51906.3645 & 0.0010 & 0.0046 & 118 \\
76 & 51907.1554 & 0.0005 & 0.0101 & 147 \\
77 & 51907.2315 & 0.0007 & 0.0077 & 105 \\
78 & 51907.3128 & 0.0020 & 0.0104 & 39 \\
79 & 51907.3922 & 0.0039 & 0.0112 & 29 \\
84 & 51907.7850 & 0.0010 & 0.0113 & 35 \\
85 & 51907.8651 & 0.0017 & 0.0129 & 17 \\
86 & 51907.9440 & 0.0009 & 0.0132 & 17 \\
89 & 51908.1775 & 0.0005 & 0.0111 & 149 \\
90 & 51908.2559 & 0.0005 & 0.0110 & 289 \\
91 & 51908.3334 & 0.0004 & 0.0099 & 260 \\
99 & 51908.9665 & 0.0006 & 0.0147 & 40 \\
100 & 51909.0413 & 0.0006 & 0.0110 & 40 \\
111 & 51909.9018 & 0.0010 & 0.0074 & 33 \\
112 & 51909.9747 & 0.0010 & 0.0018 & 40 \\
113 & 51910.0563 & 0.0006 & 0.0049 & 41 \\
128 & 51911.2287 & 0.0014 & $-$0.0008 & 224 \\
129 & 51911.3083 & 0.0013 & 0.0001 & 220 \\
142 & 51912.3223 & 0.0032 & $-$0.0069 & 27 \\
148 & 51912.7917 & 0.0009 & $-$0.0088 & 36 \\
149 & 51912.8688 & 0.0027 & $-$0.0102 & 20 \\
153 & 51913.1855 & 0.0009 & $-$0.0077 & 206 \\
154 & 51913.2635 & 0.0007 & $-$0.0082 & 222 \\
155 & 51913.3409 & 0.0008 & $-$0.0094 & 226 \\
166 & 51914.2029 & 0.0045 & $-$0.0114 & 74 \\
167 & 51914.2867 & 0.0026 & $-$0.0061 & 63 \\
168 & 51914.3601 & 0.0024 & $-$0.0112 & 91 \\
179 & 51915.2156 & 0.0127 & $-$0.0197 & 26 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451901.1760 + 0.078544 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53886.0103 & 0.0002 & $-$0.0038 & 195 \\
13 & 53887.0380 & 0.0006 & 0.0043 & 314 \\
127 & 53895.9741 & 0.0013 & $-$0.0004 & 81 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453886.0142 + 0.078428 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-35) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54212.3805 & 0.0011 & $-$0.0274 & 249 \\
2 & 54212.4933 & 0.0008 & $-$0.0227 & 206 \\
11 & 54212.9948 & 0.0026 & $-$0.0081 & 148 \\
12 & 54213.0405 & 0.0015 & $-$0.0165 & 168 \\
31 & 54214.0785 & 0.0007 & $-$0.0063 & 416 \\
32 & 54214.1357 & 0.0003 & $-$0.0032 & 1040 \\
35 & 54214.3004 & 0.0002 & $-$0.0007 & 249 \\
36 & 54214.3542 & 0.0002 & $-$0.0010 & 249 \\
37 & 54214.4098 & 0.0001 & 0.0005 & 249 \\
38 & 54214.4639 & 0.0001 & 0.0005 & 245 \\
39 & 54214.5198 & 0.0001 & 0.0023 & 249 \\
51 & 54215.1758 & 0.0001 & 0.0092 & 171 \\
53 & 54215.2834 & 0.0003 & 0.0086 & 112 \\
54 & 54215.3385 & 0.0002 & 0.0096 & 97 \\
55 & 54215.3920 & 0.0001 & 0.0090 & 209 \\
56 & 54215.4457 & 0.0001 & 0.0086 & 250 \\
57 & 54215.4996 & 0.0001 & 0.0085 & 250 \\
58 & 54215.5529 & 0.0001 & 0.0076 & 248 \\
66 & 54215.9851 & 0.0002 & 0.0071 & 158 \\
67 & 54216.0385 & 0.0001 & 0.0064 & 158 \\
68 & 54216.0943 & 0.0004 & 0.0082 & 341 \\
69 & 54216.1450 & 0.0002 & 0.0047 & 1099 \\
70 & 54216.2006 & 0.0001 & 0.0062 & 1245 \\
71 & 54216.2548 & 0.0002 & 0.0064 & 689 \\
72 & 54216.3075 & 0.0002 & 0.0050 & 499 \\
73 & 54216.3621 & 0.0001 & 0.0055 & 250 \\
74 & 54216.4164 & 0.0001 & 0.0057 & 213 \\
87 & 54217.1173 & 0.0002 & 0.0034 & 1105 \\
88 & 54217.1708 & 0.0002 & 0.0028 & 1433 \\
89 & 54217.2248 & 0.0002 & 0.0027 & 1250 \\
105 & 54218.0873 & 0.0005 & $-$0.0002 & 356 \\
106 & 54218.1422 & 0.0005 & 0.0006 & 386 \\
107 & 54218.1956 & 0.0003 & $-$0.0001 & 293 \\
108 & 54218.2486 & 0.0009 & $-$0.0012 & 117 \\
123 & 54219.0616 & 0.0005 & 0.0004 & 137 \\
124 & 54219.1147 & 0.0002 & $-$0.0006 & 468 \\
125 & 54219.1687 & 0.0004 & $-$0.0007 & 729 \\
126 & 54219.2193 & 0.0007 & $-$0.0042 & 341 \\
128 & 54219.3305 & 0.0001 & $-$0.0012 & 246 \\
129 & 54219.3836 & 0.0001 & $-$0.0022 & 250 \\
130 & 54219.4389 & 0.0001 & $-$0.0010 & 246 \\
131 & 54219.4920 & 0.0001 & $-$0.0019 & 250 \\
132 & 54219.5464 & 0.0001 & $-$0.0016 & 250 \\
141 & 54220.0311 & 0.0007 & $-$0.0037 & 238 \\
142 & 54220.0890 & 0.0005 & 0.0001 & 379 \\
143 & 54220.1430 & 0.0003 & $-$0.0001 & 720 \\
144 & 54220.1959 & 0.0003 & $-$0.0013 & 782 \\
145 & 54220.2491 & 0.0008 & $-$0.0022 & 404 \\
146 & 54220.3034 & 0.0002 & $-$0.0020 & 260 \\
147 & 54220.3567 & 0.0002 & $-$0.0028 & 249 \\
148 & 54220.4114 & 0.0001 & $-$0.0021 & 249 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454212.4079 + 0.054092 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
149 & 54220.4655 & 0.0002 & $-$0.0022 & 249 \\
150 & 54220.5172 & 0.0002 & $-$0.0045 & 249 \\
151 & 54220.5735 & 0.0001 & $-$0.0023 & 249 \\
160 & 54221.0578 & 0.0010 & $-$0.0048 & 175 \\
161 & 54221.1148 & 0.0010 & $-$0.0019 & 192 \\
165 & 54221.3302 & 0.0002 & $-$0.0028 & 249 \\
166 & 54221.3832 & 0.0002 & $-$0.0040 & 250 \\
167 & 54221.4385 & 0.0001 & $-$0.0028 & 249 \\
183 & 54222.3044 & 0.0002 & $-$0.0024 & 250 \\
184 & 54222.3584 & 0.0002 & $-$0.0024 & 250 \\
198 & 54223.1158 & 0.0006 & $-$0.0023 & 263 \\
199 & 54223.1741 & 0.0009 & 0.0019 & 358 \\
234 & 54225.0653 & 0.0041 & $-$0.0002 & 31 \\
236 & 54225.1755 & 0.0007 & 0.0019 & 87 \\
258 & 54226.3718 & 0.0002 & 0.0082 & 247 \\
259 & 54226.4270 & 0.0003 & 0.0093 & 241 \\
260 & 54226.4808 & 0.0003 & 0.0089 & 197 \\
261 & 54226.5352 & 0.0006 & 0.0093 & 217 \\
262 & 54226.5898 & 0.0003 & 0.0098 & 237 \\
276 & 54227.3504 & 0.0004 & 0.0131 & 249 \\
277 & 54227.4035 & 0.0005 & 0.0121 & 190 \\
278 & 54227.4580 & 0.0002 & 0.0125 & 249 \\
289 & 54228.0378 & 0.0008 & $-$0.0026 & 383 \\
290 & 54228.0884 & 0.0019 & $-$0.0062 & 859 \\
291 & 54228.1374 & 0.0030 & $-$0.0113 & 1258 \\
292 & 54228.1995 & 0.0008 & $-$0.0033 & 1160 \\
295 & 54228.3558 & 0.0008 & $-$0.0092 & 191 \\
296 & 54228.4130 & 0.0007 & $-$0.0061 & 249 \\
297 & 54228.4633 & 0.0009 & $-$0.0099 & 249 \\
298 & 54228.5190 & 0.0008 & $-$0.0084 & 249 \\
299 & 54228.5694 & 0.0012 & $-$0.0120 & 248 \\
300 & 54228.6274 & 0.0015 & $-$0.0081 & 228 \\
308 & 54229.0510 & 0.0028 & $-$0.0173 & 261 \\
309 & 54229.1079 & 0.0006 & $-$0.0144 & 703 \\
310 & 54229.1603 & 0.0006 & $-$0.0162 & 719 \\
311 & 54229.2126 & 0.0012 & $-$0.0180 & 619 \\
312 & 54229.2724 & 0.0028 & $-$0.0122 & 154 \\
314 & 54229.3783 & 0.0006 & $-$0.0145 & 181 \\
315 & 54229.4318 & 0.0018 & $-$0.0151 & 187 \\
316 & 54229.4832 & 0.0004 & $-$0.0177 & 187 \\
317 & 54229.5330 & 0.0012 & $-$0.0220 & 188 \\
318 & 54229.5928 & 0.0008 & $-$0.0164 & 187 \\
333 & 54230.4039 & 0.0003 & $-$0.0166 & 186 \\
334 & 54230.4600 & 0.0004 & $-$0.0146 & 187 \\
335 & 54230.5093 & 0.0007 & $-$0.0194 & 188 \\
336 & 54230.5510 & 0.0008 & $-$0.0318 & 187 \\
337 & 54230.6164 & 0.0006 & $-$0.0205 & 134 \\
345 & 54231.0452 & 0.0033 & $-$0.0244 & 44 \\
346 & 54231.1132 & 0.0013 & $-$0.0105 & 79 \\
347 & 54231.1661 & 0.0114 & $-$0.0118 & 46 \\
348 & 54231.2181 & 0.0015 & $-$0.0138 & 63 \\
349 & 54231.2782 & 0.0009 & $-$0.0078 & 179 \\
350 & 54231.3294 & 0.0002 & $-$0.0107 & 188 \\
351 & 54231.3828 & 0.0003 & $-$0.0114 & 179 \\
363 & 54232.0410 & 0.0013 & $-$0.0023 & 175 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
364 & 54232.0870 & 0.0010 & $-$0.0104 & 211 \\
365 & 54232.1444 & 0.0009 & $-$0.0071 & 308 \\
366 & 54232.2039 & 0.0014 & $-$0.0016 & 82 \\
367 & 54232.2558 & 0.0009 & $-$0.0038 & 172 \\
368 & 54232.3072 & 0.0004 & $-$0.0065 & 186 \\
369 & 54232.3615 & 0.0004 & $-$0.0064 & 188 \\
373 & 54232.5795 & 0.0006 & $-$0.0047 & 188 \\
374 & 54232.6272 & 0.0005 & $-$0.0111 & 140 \\
380 & 54232.9630 & 0.0003 & 0.0001 & 67 \\
381 & 54233.0126 & 0.0008 & $-$0.0044 & 111 \\
382 & 54233.0704 & 0.0008 & $-$0.0006 & 60 \\
383 & 54233.1273 & 0.0014 & 0.0022 & 27 \\
386 & 54233.2860 & 0.0010 & $-$0.0014 & 188 \\
387 & 54233.3378 & 0.0004 & $-$0.0037 & 188 \\
400 & 54234.0426 & 0.0007 & $-$0.0021 & 120 \\
401 & 54234.0968 & 0.0004 & $-$0.0020 & 245 \\
402 & 54234.1487 & 0.0005 & $-$0.0042 & 194 \\
404 & 54234.2590 & 0.0003 & $-$0.0021 & 249 \\
405 & 54234.3111 & 0.0003 & $-$0.0041 & 249 \\
406 & 54234.3647 & 0.0003 & $-$0.0046 & 248 \\
407 & 54234.4171 & 0.0002 & $-$0.0063 & 249 \\
408 & 54234.4719 & 0.0003 & $-$0.0056 & 249 \\
409 & 54234.5251 & 0.0003 & $-$0.0064 & 234 \\
416 & 54234.9092 & 0.0006 & $-$0.0010 & 33 \\
417 & 54234.9560 & 0.0003 & $-$0.0082 & 50 \\
418 & 54235.0106 & 0.0003 & $-$0.0077 & 46 \\
419 & 54235.0664 & 0.0008 & $-$0.0060 & 206 \\
420 & 54235.1207 & 0.0007 & $-$0.0059 & 244 \\
421 & 54235.1740 & 0.0011 & $-$0.0066 & 144 \\
423 & 54235.2839 & 0.0005 & $-$0.0049 & 173 \\
424 & 54235.3367 & 0.0003 & $-$0.0062 & 248 \\
425 & 54235.3907 & 0.0003 & $-$0.0063 & 249 \\
426 & 54235.4449 & 0.0003 & $-$0.0062 & 241 \\
427 & 54235.4996 & 0.0003 & $-$0.0056 & 235 \\
436 & 54235.9875 & 0.0037 & $-$0.0046 & 95 \\
438 & 54236.1028 & 0.0009 & 0.0026 & 142 \\
439 & 54236.1486 & 0.0011 & $-$0.0057 & 171 \\
442 & 54236.3177 & 0.0005 & 0.0011 & 249 \\
443 & 54236.3699 & 0.0004 & $-$0.0007 & 250 \\
444 & 54236.4239 & 0.0003 & $-$0.0008 & 250 \\
445 & 54236.4778 & 0.0004 & $-$0.0010 & 250 \\
446 & 54236.5319 & 0.0005 & $-$0.0011 & 236 \\
447 & 54236.5842 & 0.0006 & $-$0.0028 & 222 \\
454 & 54236.9644 & 0.0005 & $-$0.0013 & 27 \\
460 & 54237.2908 & 0.0004 & 0.0006 & 189 \\
461 & 54237.3439 & 0.0003 & $-$0.0005 & 249 \\
462 & 54237.3968 & 0.0003 & $-$0.0016 & 250 \\
463 & 54237.4520 & 0.0006 & $-$0.0005 & 249 \\
474 & 54238.0450 & 0.0013 & $-$0.0025 & 179 \\
475 & 54238.1042 & 0.0013 & 0.0026 & 200 \\
476 & 54238.1554 & 0.0004 & $-$0.0003 & 355 \\
477 & 54238.2095 & 0.0013 & $-$0.0003 & 205 \\
478 & 54238.2610 & 0.0013 & $-$0.0029 & 187 \\
479 & 54238.3187 & 0.0003 & 0.0008 & 125 \\
480 & 54238.3694 & 0.0004 & $-$0.0027 & 124 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
481 & 54238.4256 & 0.0003 & $-$0.0006 & 125 \\
482 & 54238.4791 & 0.0004 & $-$0.0011 & 125 \\
483 & 54238.5267 & 0.0003 & $-$0.0076 & 125 \\
484 & 54238.5870 & 0.0004 & $-$0.0014 & 124 \\
496 & 54239.2343 & 0.0020 & $-$0.0032 & 63 \\
498 & 54239.3458 & 0.0006 & 0.0001 & 101 \\
499 & 54239.3992 & 0.0005 & $-$0.0006 & 124 \\
500 & 54239.4545 & 0.0003 & 0.0006 & 125 \\
501 & 54239.5040 & 0.0005 & $-$0.0040 & 125 \\
502 & 54239.5607 & 0.0004 & $-$0.0013 & 123 \\
511 & 54240.0517 & 0.0008 & 0.0028 & 78 \\
512 & 54240.1068 & 0.0011 & 0.0038 & 131 \\
513 & 54240.1596 & 0.0015 & 0.0025 & 111 \\
520 & 54240.5337 & 0.0004 & $-$0.0020 & 116 \\
521 & 54240.5896 & 0.0006 & $-$0.0003 & 85 \\
528 & 54240.9714 & 0.0005 & 0.0030 & 110 \\
529 & 54241.0260 & 0.0009 & 0.0034 & 164 \\
530 & 54241.0807 & 0.0007 & 0.0041 & 338 \\
531 & 54241.1330 & 0.0007 & 0.0023 & 324 \\
532 & 54241.1850 & 0.0014 & 0.0001 & 255 \\
547 & 54241.9971 & 0.0026 & 0.0009 & 54 \\
548 & 54242.0569 & 0.0011 & 0.0066 & 58 \\
549 & 54242.1070 & 0.0078 & 0.0026 & 17 \\
551 & 54242.2148 & 0.0010 & 0.0022 & 82 \\
552 & 54242.2678 & 0.0005 & 0.0012 & 123 \\
553 & 54242.3221 & 0.0005 & 0.0014 & 124 \\
554 & 54242.3767 & 0.0003 & 0.0019 & 125 \\
555 & 54242.4340 & 0.0003 & 0.0050 & 124 \\
556 & 54242.4842 & 0.0003 & 0.0011 & 125 \\
568 & 54243.1438 & 0.0042 & 0.0116 & 43 \\
571 & 54243.2970 & 0.0005 & 0.0026 & 117 \\
572 & 54243.3516 & 0.0004 & 0.0031 & 125 \\
573 & 54243.4070 & 0.0003 & 0.0044 & 125 \\
574 & 54243.4585 & 0.0007 & 0.0018 & 125 \\
575 & 54243.5147 & 0.0005 & 0.0039 & 108 \\
590 & 54244.3233 & 0.0005 & 0.0011 & 122 \\
591 & 54244.3826 & 0.0004 & 0.0064 & 121 \\
592 & 54244.4364 & 0.0003 & 0.0061 & 125 \\
593 & 54244.4891 & 0.0006 & 0.0046 & 124 \\
594 & 54244.5412 & 0.0004 & 0.0027 & 124 \\
595 & 54244.5964 & 0.0010 & 0.0037 & 89 \\
601 & 54244.9234 & 0.0005 & 0.0062 & 26 \\
607 & 54245.2449 & 0.0007 & 0.0032 & 93 \\
608 & 54245.3034 & 0.0004 & 0.0076 & 125 \\
609 & 54245.3567 & 0.0010 & 0.0068 & 123 \\
610 & 54245.4091 & 0.0005 & 0.0051 & 125 \\
611 & 54245.4635 & 0.0005 & 0.0054 & 125 \\
612 & 54245.5180 & 0.0005 & 0.0058 & 124 \\
613 & 54245.5708 & 0.0006 & 0.0045 & 123 \\
638 & 54246.9264 & 0.0020 & 0.0078 & 26 \\
639 & 54246.9785 & 0.0007 & 0.0058 & 26 \\
640 & 54247.0368 & 0.0018 & 0.0101 & 66 \\
641 & 54247.0893 & 0.0015 & 0.0084 & 29 \\
642 & 54247.1478 & 0.0026 & 0.0128 & 44 \\
643 & 54247.2046 & 0.0021 & 0.0155 & 22 \\
\hline
\end{tabular}
\end{center}
\end{table}

\addtocounter{table}{-1}
\begin{table}
\caption{Superhump maxima of GW Lib (2007) (continued).}
\begin{center}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
645 & 54247.3087 & 0.0016 & 0.0114 & 77 \\
646 & 54247.3640 & 0.0010 & 0.0127 & 125 \\
647 & 54247.4150 & 0.0013 & 0.0095 & 124 \\
648 & 54247.4637 & 0.0007 & 0.0042 & 125 \\
649 & 54247.5234 & 0.0012 & 0.0098 & 105 \\
660 & 54248.1203 & 0.0023 & 0.0117 & 87 \\
663 & 54248.2812 & 0.0010 & 0.0103 & 125 \\
664 & 54248.3428 & 0.0018 & 0.0178 & 98 \\
681 & 54249.2501 & 0.0008 & 0.0055 & 125 \\
682 & 54249.3066 & 0.0012 & 0.0080 & 125 \\
700 & 54250.2883 & 0.0010 & 0.0160 & 124 \\
786 & 54254.9363 & 0.0032 & 0.0120 & 23 \\
787 & 54254.9872 & 0.0113 & 0.0089 & 29 \\
788 & 54255.0486 & 0.0051 & 0.0162 & 27 \\
803 & 54255.8694 & 0.0026 & 0.0256 & 18 \\
804 & 54255.9161 & 0.0017 & 0.0182 & 27 \\
805 & 54255.9636 & 0.0020 & 0.0116 & 21 \\
806 & 54256.0321 & 0.0036 & 0.0260 & 149 \\
808 & 54256.1247 & 0.0023 & 0.0105 & 162 \\
811 & 54256.2919 & 0.0012 & 0.0153 & 78 \\
812 & 54256.3486 & 0.0008 & 0.0180 & 124 \\
813 & 54256.4028 & 0.0007 & 0.0181 & 125 \\
814 & 54256.4543 & 0.0016 & 0.0155 & 124 \\
815 & 54256.5201 & 0.0028 & 0.0272 & 65 \\
824 & 54256.9931 & 0.0020 & 0.0134 & 25 \\
843 & 54258.0189 & 0.0041 & 0.0114 & 47 \\
848 & 54258.3031 & 0.0011 & 0.0251 & 80 \\
849 & 54258.3520 & 0.0008 & 0.0200 & 125 \\
850 & 54258.4050 & 0.0010 & 0.0189 & 124 \\
851 & 54258.4584 & 0.0024 & 0.0182 & 125 \\
852 & 54258.5101 & 0.0007 & 0.0159 & 125 \\
867 & 54259.3271 & 0.0004 & 0.0214 & 92 \\
868 & 54259.3804 & 0.0007 & 0.0206 & 125 \\
869 & 54259.4341 & 0.0006 & 0.0202 & 114 \\
870 & 54259.4858 & 0.0007 & 0.0178 & 125 \\
871 & 54259.5441 & 0.0011 & 0.0220 & 97 \\
885 & 54260.3031 & 0.0010 & 0.0238 & 74 \\
886 & 54260.3568 & 0.0013 & 0.0233 & 124 \\
887 & 54260.4135 & 0.0008 & 0.0260 & 125 \\
888 & 54260.4696 & 0.0008 & 0.0280 & 125 \\
889 & 54260.5205 & 0.0016 & 0.0248 & 125 \\
903 & 54261.2805 & 0.0006 & 0.0276 & 124 \\
904 & 54261.3323 & 0.0011 & 0.0252 & 125 \\
905 & 54261.3852 & 0.0008 & 0.0240 & 125 \\
906 & 54261.4387 & 0.0006 & 0.0234 & 125 \\
907 & 54261.4962 & 0.0009 & 0.0268 & 125 \\
908 & 54261.5452 & 0.0008 & 0.0218 & 87 \\
921 & 54262.2493 & 0.0015 & 0.0227 & 82 \\
922 & 54262.3090 & 0.0009 & 0.0283 & 125 \\
923 & 54262.3623 & 0.0007 & 0.0275 & 125 \\
924 & 54262.4129 & 0.0010 & 0.0240 & 125 \\
925 & 54262.4693 & 0.0013 & 0.0263 & 125 \\
926 & 54262.5283 & 0.0019 & 0.0313 & 78 \\
935 & 54263.0107 & 0.0031 & 0.0268 & 154 \\
941 & 54263.3320 & 0.0006 & 0.0235 & 125 \\
\hline
\end{tabular}
\end{center}
\end{table}

\addtocounter{table}{-1}
\begin{table}
\caption{Superhump maxima of GW Lib (2007) (continued).}
\begin{center}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
942 & 54263.3911 & 0.0012 & 0.0286 & 125 \\
943 & 54263.4410 & 0.0012 & 0.0243 & 125 \\
944 & 54263.4987 & 0.0016 & 0.0280 & 124 \\
957 & 54264.1973 & 0.0025 & 0.0233 & 101 \\
958 & 54264.2567 & 0.0014 & 0.0286 & 125 \\
959 & 54264.3110 & 0.0007 & 0.0289 & 125 \\
960 & 54264.3613 & 0.0008 & 0.0251 & 125 \\
961 & 54264.4171 & 0.0010 & 0.0268 & 125 \\
976 & 54265.2351 & 0.0009 & 0.0334 & 94 \\
979 & 54265.3911 & 0.0016 & 0.0271 & 115 \\
980 & 54265.4543 & 0.0013 & 0.0362 & 30 \\
994 & 54266.2096 & 0.0011 & 0.0343 & 124 \\
995 & 54266.2578 & 0.0010 & 0.0284 & 125 \\
1013 & 54267.2442 & 0.0009 & 0.0411 & 123 \\
1014 & 54267.2956 & 0.0010 & 0.0384 & 125 \\
1015 & 54267.3467 & 0.0014 & 0.0355 & 125 \\
1016 & 54267.3968 & 0.0008 & 0.0314 & 124 \\
1017 & 54267.4585 & 0.0032 & 0.0391 & 124 \\
1032 & 54268.2646 & 0.0009 & 0.0337 & 89 \\
1033 & 54268.3162 & 0.0014 & 0.0313 & 125 \\
1034 & 54268.3724 & 0.0009 & 0.0333 & 125 \\
1035 & 54268.4318 & 0.0013 & 0.0387 & 124 \\
1036 & 54268.4857 & 0.0014 & 0.0385 & 125 \\
1051 & 54269.2956 & 0.0013 & 0.0370 & 124 \\
1052 & 54269.3583 & 0.0021 & 0.0456 & 124 \\
1053 & 54269.4015 & 0.0031 & 0.0347 & 125 \\
1062 & 54269.8804 & 0.0180 & 0.0268 & 15 \\
1063 & 54269.9413 & 0.0015 & 0.0336 & 25 \\
1069 & 54270.2699 & 0.0009 & 0.0376 & 125 \\
1070 & 54270.3211 & 0.0021 & 0.0348 & 125 \\
1071 & 54270.3763 & 0.0011 & 0.0358 & 125 \\
1072 & 54270.4264 & 0.0008 & 0.0318 & 125 \\
1073 & 54270.4997 & 0.0048 & 0.0511 & 68 \\
1087 & 54271.2444 & 0.0009 & 0.0385 & 112 \\
1089 & 54271.3526 & 0.0010 & 0.0385 & 124 \\
1090 & 54271.4057 & 0.0045 & 0.0376 & 125 \\
1102 & 54272.0533 & 0.0020 & 0.0360 & 44 \\
1106 & 54272.2758 & 0.0024 & 0.0422 & 125 \\
1107 & 54272.3208 & 0.0011 & 0.0330 & 125 \\
1108 & 54272.3812 & 0.0008 & 0.0394 & 125 \\
1109 & 54272.4337 & 0.0025 & 0.0378 & 125 \\
1110 & 54272.4930 & 0.0074 & 0.0430 & 66 \\
1125 & 54273.3001 & 0.0013 & 0.0387 & 124 \\
1127 & 54273.3981 & 0.0037 & 0.0285 & 125 \\
1144 & 54274.3323 & 0.0018 & 0.0432 & 124 \\
1145 & 54274.3925 & 0.0022 & 0.0492 & 125 \\
1147 & 54274.4879 & 0.0015 & 0.0365 & 105 \\
1161 & 54275.2535 & 0.0011 & 0.0447 & 125 \\
1162 & 54275.3018 & 0.0017 & 0.0390 & 125 \\
1163 & 54275.3605 & 0.0020 & 0.0436 & 125 \\
1164 & 54275.4108 & 0.0012 & 0.0398 & 124 \\
\hline
\end{tabular}

==> (inline-36) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 49702.1736 & 0.0010 & $-$0.0031 & 14 \\
1 & 49702.2438 & 0.0006 & $-$0.0022 & 27 \\
2 & 49702.3122 & 0.0003 & $-$0.0030 & 36 \\
16 & 49703.2854 & 0.0005 & 0.0007 & 66 \\
17 & 49703.3543 & 0.0004 & 0.0004 & 63 \\
29 & 49704.1875 & 0.0009 & 0.0026 & 30 \\
45 & 49705.3009 & 0.0007 & 0.0081 & 42 \\
89 & 49708.3412 & 0.0007 & 0.0015 & 46 \\
103 & 49709.3076 & 0.0007 & $-$0.0016 & 46 \\
104 & 49709.3794 & 0.0008 & 0.0010 & 29 \\
118 & 49710.3435 & 0.0011 & $-$0.0044 & 44 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2449702.1767 + 0.069248 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51938.3604 & 0.0111 & 0.0013 & 70 \\
12 & 51939.1870 & 0.0011 & $-$0.0017 & 121 \\
13 & 51939.2539 & 0.0014 & $-$0.0039 & 119 \\
14 & 51939.3245 & 0.0016 & $-$0.0023 & 133 \\
26 & 51940.1626 & 0.0019 & 0.0063 & 113 \\
70 & 51943.1962 & 0.0008 & $-$0.0014 & 120 \\
71 & 51943.2680 & 0.0010 & 0.0012 & 132 \\
72 & 51943.3358 & 0.0022 & $-$0.0001 & 68 \\
84 & 51944.1640 & 0.0036 & $-$0.0014 & 112 \\
85 & 51944.2400 & 0.0057 & 0.0055 & 105 \\
113 & 51946.1665 & 0.0021 & $-$0.0034 & 56 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451938.3592 + 0.069122 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52297.3399 & 0.0036 & $-$0.0077 & 110 \\
14 & 52298.3214 & 0.0003 & 0.0029 & 100 \\
29 & 52299.3616 & 0.0010 & 0.0029 & 115 \\
43 & 52300.3326 & 0.0009 & 0.0030 & 101 \\
101 & 52304.3547 & 0.0020 & 0.0029 & 77 \\
115 & 52305.3246 & 0.0011 & 0.0020 & 130 \\
129 & 52306.2904 & 0.0021 & $-$0.0031 & 101 \\
130 & 52306.3599 & 0.0010 & $-$0.0029 & 97 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452297.3477 + 0.069347 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-37) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51415.0770 & 0.0018 & $-$0.0270 & 96 \\
3 & 51415.3722 & 0.0011 & $-$0.0010 & 89 \\
4 & 51415.4646 & 0.0012 & 0.0016 & 90 \\
11 & 51416.0808 & 0.0029 & $-$0.0106 & 66 \\
14 & 51416.3683 & 0.0010 & 0.0077 & 89 \\
15 & 51416.4583 & 0.0013 & 0.0080 & 82 \\
16 & 51416.5456 & 0.0023 & 0.0056 & 56 \\
36 & 51418.3474 & 0.0020 & 0.0122 & 82 \\
37 & 51418.4342 & 0.0038 & 0.0092 & 86 \\
38 & 51418.5284 & 0.0047 & 0.0137 & 38 \\
78 & 51422.0858 & 0.0033 & $-$0.0192 & 71 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451415.1040 + 0.089758 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53934.4226 & 0.0015 & $-$0.0179 & 0 \\
11 & 53935.4264 & 0.0004 & $-$0.0026 & 64 \\
12 & 53935.5188 & 0.0004 & $-$0.0000 & 77 \\
22 & 53936.4226 & 0.0016 & 0.0051 & 0 \\
33 & 53937.4106 & 0.0014 & 0.0046 & 0 \\
34 & 53937.5000 & 0.0005 & 0.0042 & 114 \\
45 & 53938.4903 & 0.0005 & 0.0060 & 100 \\
47 & 53938.6716 & 0.0022 & 0.0076 & 0 \\
48 & 53938.7596 & 0.0025 & 0.0057 & 0 \\
55 & 53939.3856 & 0.0044 & 0.0027 & 0 \\
57 & 53939.5617 & 0.0006 & $-$0.0010 & 85 \\
58 & 53939.6526 & 0.0034 & 0.0001 & 0 \\
59 & 53939.7436 & 0.0029 & 0.0012 & 0 \\
60 & 53939.8336 & 0.0033 & 0.0014 & 0 \\
61 & 53939.9226 & 0.0033 & 0.0005 & 0 \\
66 & 53940.3723 & 0.0014 & 0.0009 & 62 \\
67 & 53940.4595 & 0.0004 & $-$0.0018 & 202 \\
78 & 53941.4466 & 0.0007 & $-$0.0031 & 118 \\
79 & 53941.5356 & 0.0030 & $-$0.0040 & 0 \\
88 & 53942.3466 & 0.0015 & $-$0.0018 & 0 \\
89 & 53942.4346 & 0.0033 & $-$0.0037 & 0 \\
103 & 53943.6986 & 0.0047 & 0.0023 & 0 \\
104 & 53943.7856 & 0.0044 & $-$0.0006 & 0 \\
111 & 53944.4096 & 0.0022 & $-$0.0056 & 0 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453934.4405 + 0.089862 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
  \multicolumn{5}{l}{\phantom{$^{c}$} $N=0$ refers to \citet{rut07v419lyr}.} \\
\end{tabular}

==> (inline-38) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52898.3727 & 0.0027 & $-$0.0155 & 67 \\
9 & 52898.9215 & 0.0085 & $-$0.0106 & 68 \\
12 & 52899.1050 & 0.0024 & $-$0.0085 & 149 \\
13 & 52899.1703 & 0.0033 & $-$0.0036 & 28 \\
18 & 52899.4708 & 0.0129 & $-$0.0053 & 52 \\
19 & 52899.5337 & 0.0031 & $-$0.0028 & 58 \\
28 & 52900.0831 & 0.0018 & 0.0027 & 74 \\
29 & 52900.1338 & 0.0083 & $-$0.0072 & 44 \\
32 & 52900.3316 & 0.0005 & 0.0094 & 54 \\
33 & 52900.3949 & 0.0004 & 0.0122 & 61 \\
34 & 52900.4514 & 0.0007 & 0.0083 & 63 \\
35 & 52900.5124 & 0.0016 & 0.0088 & 62 \\
36 & 52900.5742 & 0.0010 & 0.0102 & 40 \\
37 & 52900.6346 & 0.0002 & 0.0102 & 58 \\
43 & 52900.9988 & 0.0016 & 0.0118 & 80 \\
44 & 52901.0575 & 0.0020 & 0.0100 & 60 \\
45 & 52901.1120 & 0.0018 & 0.0040 & 38 \\
49 & 52901.3559 & 0.0007 & 0.0062 & 63 \\
50 & 52901.4149 & 0.0006 & 0.0048 & 63 \\
51 & 52901.4759 & 0.0008 & 0.0053 & 61 \\
52 & 52901.5340 & 0.0008 & 0.0030 & 57 \\
62 & 52902.1375 & 0.0004 & 0.0021 & 33 \\
63 & 52902.1968 & 0.0006 & 0.0010 & 33 \\
64 & 52902.2578 & 0.0006 & 0.0014 & 33 \\
65 & 52902.3176 & 0.0008 & 0.0008 & 71 \\
66 & 52902.3843 & 0.0011 & 0.0071 & 43 \\
67 & 52902.4358 & 0.0007 & $-$0.0018 & 54 \\
68 & 52902.4959 & 0.0008 & $-$0.0022 & 59 \\
69 & 52902.5576 & 0.0024 & $-$0.0009 & 26 \\
72 & 52902.7388 & 0.0011 & $-$0.0010 & 74 \\
73 & 52902.8007 & 0.0007 & 0.0004 & 99 \\
81 & 52903.2806 & 0.0014 & $-$0.0032 & 21 \\
82 & 52903.3423 & 0.0019 & $-$0.0019 & 272 \\
83 & 52903.4017 & 0.0010 & $-$0.0030 & 291 \\
84 & 52903.4641 & 0.0015 & $-$0.0010 & 273 \\
85 & 52903.5191 & 0.0025 & $-$0.0065 & 123 \\
88 & 52903.7031 & 0.0009 & $-$0.0038 & 118 \\
90 & 52903.8223 & 0.0008 & $-$0.0054 & 118 \\
96 & 52904.1860 & 0.0011 & $-$0.0044 & 29 \\
97 & 52904.2454 & 0.0012 & $-$0.0054 & 28 \\
98 & 52904.3065 & 0.0010 & $-$0.0048 & 91 \\
99 & 52904.3683 & 0.0011 & $-$0.0034 & 99 \\
100 & 52904.4262 & 0.0014 & $-$0.0059 & 125 \\
101 & 52904.4913 & 0.0017 & $-$0.0013 & 105 \\
104 & 52904.6723 & 0.0010 & $-$0.0016 & 111 \\
105 & 52904.7299 & 0.0008 & $-$0.0045 & 104 \\
106 & 52904.7915 & 0.0007 & $-$0.0032 & 112 \\
107 & 52904.8530 & 0.0020 & $-$0.0023 & 77 \\
110 & 52905.0369 & 0.0012 & 0.0004 & 113 \\
111 & 52905.0860 & 0.0020 & $-$0.0110 & 115 \\
114 & 52905.2735 & 0.0018 & $-$0.0048 & 53 \\
115 & 52905.3363 & 0.0017 & $-$0.0025 & 59 \\
116 & 52905.3994 & 0.0012 & 0.0002 & 61 \\
117 & 52905.4517 & 0.0017 & $-$0.0080 & 61 \\
118 & 52905.5241 & 0.0049 & 0.0040 & 60 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452898.3882 + 0.060440 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
120 & 52905.6324 & 0.0045 & $-$0.0085 & 16 \\
122 & 52905.7636 & 0.0012 & 0.0018 & 22 \\
123 & 52905.8222 & 0.0021 & $-$0.0001 & 18 \\
128 & 52906.1229 & 0.0021 & $-$0.0016 & 33 \\
129 & 52906.1848 & 0.0028 & $-$0.0001 & 32 \\
130 & 52906.2455 & 0.0020 & 0.0002 & 33 \\
137 & 52906.6630 & 0.0046 & $-$0.0055 & 22 \\
138 & 52906.7280 & 0.0020 & $-$0.0009 & 25 \\
139 & 52906.7790 & 0.0074 & $-$0.0103 & 21 \\
145 & 52907.1628 & 0.0047 & 0.0108 & 17 \\
149 & 52907.3974 & 0.0008 & 0.0038 & 102 \\
148 & 52907.3366 & 0.0009 & 0.0033 & 109 \\
149 & 52907.3971 & 0.0008 & 0.0034 & 100 \\
150 & 52907.4603 & 0.0014 & 0.0062 & 47 \\
164 & 52908.3061 & 0.0018 & 0.0058 & 38 \\
166 & 52908.4220 & 0.0017 & 0.0008 & 33 \\
166 & 52908.4220 & 0.0019 & 0.0009 & 37 \\
167 & 52908.4865 & 0.0030 & 0.0049 & 17 \\
178 & 52909.1489 & 0.0014 & 0.0025 & 17 \\
179 & 52909.2107 & 0.0006 & 0.0038 & 17 \\
180 & 52909.2680 & 0.0017 & 0.0007 & 17 \\
181 & 52909.3286 & 0.0029 & 0.0009 & 32 \\
\hline
\end{tabular}

==> (inline-39) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53068.9790 & 0.0013 & 0.0023 & 107 \\
1 & 53069.0595 & 0.0021 & 0.0096 & 84 \\
6 & 53069.4104 & 0.0012 & $-$0.0056 & 78 \\
7 & 53069.4832 & 0.0058 & $-$0.0061 & 25 \\
8 & 53069.5592 & 0.0002 & $-$0.0033 & 53 \\
9 & 53069.6336 & 0.0003 & $-$0.0021 & 55 \\
10 & 53069.7062 & 0.0003 & $-$0.0027 & 55 \\
14 & 53069.9988 & 0.0024 & $-$0.0031 & 184 \\
22 & 53070.5856 & 0.0003 & $-$0.0021 & 60 \\
23 & 53070.6586 & 0.0005 & $-$0.0024 & 41 \\
41 & 53071.9707 & 0.0027 & $-$0.0083 & 113 \\
42 & 53072.0476 & 0.0011 & $-$0.0047 & 209 \\
50 & 53072.6327 & 0.0006 & $-$0.0055 & 60 \\
51 & 53072.7086 & 0.0007 & $-$0.0028 & 57 \\
60 & 53073.3676 & 0.0014 & $-$0.0029 & 57 \\
69 & 53074.0333 & 0.0027 & 0.0038 & 133 \\
73 & 53074.3311 & 0.0009 & 0.0086 & 101 \\
76 & 53074.5419 & 0.0008 & $-$0.0002 & 33 \\
77 & 53074.6187 & 0.0019 & 0.0034 & 44 \\
78 & 53074.6902 & 0.0010 & 0.0016 & 28 \\
109 & 53076.9701 & 0.0048 & 0.0114 & 95 \\
110 & 53077.0566 & 0.0022 & 0.0246 & 136 \\
111 & 53077.1115 & 0.0066 & 0.0063 & 129 \\
122 & 53077.9152 & 0.0091 & 0.0045 & 130 \\
123 & 53077.9858 & 0.0015 & 0.0018 & 188 \\
124 & 53078.0558 & 0.0057 & $-$0.0013 & 178 \\
136 & 53078.9388 & 0.0024 & 0.0029 & 171 \\
137 & 53079.0161 & 0.0016 & 0.0070 & 243 \\
138 & 53079.0856 & 0.0036 & 0.0032 & 86 \\
150 & 53079.9599 & 0.0022 & $-$0.0012 & 216 \\
151 & 53080.0308 & 0.0026 & $-$0.0036 & 188 \\
152 & 53080.1030 & 0.0098 & $-$0.0046 & 68 \\
164 & 53080.9786 & 0.0032 & $-$0.0078 & 94 \\
165 & 53081.0578 & 0.0035 & $-$0.0018 & 37 \\
205 & 53083.9697 & 0.0036 & $-$0.0191 & 31 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453068.9766 + 0.073230 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53754.1730 & 0.0062 & $-$0.0151 & 256 \\
1 & 53754.2529 & 0.0022 & $-$0.0084 & 134 \\
51 & 53757.9460 & 0.0125 & 0.0224 & 78 \\
67 & 53759.1050 & 0.0011 & 0.0094 & 214 \\
68 & 53759.1778 & 0.0051 & 0.0090 & 194 \\
81 & 53760.1268 & 0.0013 & 0.0057 & 132 \\
82 & 53760.1930 & 0.0017 & $-$0.0012 & 131 \\
95 & 53761.1506 & 0.0028 & 0.0041 & 132 \\
96 & 53761.2109 & 0.0019 & $-$0.0088 & 132 \\
134 & 53763.9860 & 0.0015 & $-$0.0171 & 100 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453754.1881 + 0.073246 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54463.1149 & 0.0005 & 0.0007 & 53 \\
1 & 54463.1908 & 0.0004 & 0.0033 & 76 \\
2 & 54463.2629 & 0.0003 & 0.0022 & 76 \\
3 & 54463.3347 & 0.0003 & 0.0005 & 55 \\
14 & 54464.1450 & 0.0018 & 0.0044 & 41 \\
15 & 54464.2158 & 0.0004 & 0.0018 & 76 \\
16 & 54464.2883 & 0.0004 & 0.0010 & 77 \\
41 & 54466.1144 & 0.0010 & $-$0.0060 & 77 \\
42 & 54466.1907 & 0.0012 & $-$0.0030 & 125 \\
43 & 54466.2643 & 0.0010 & $-$0.0027 & 83 \\
54 & 54467.0738 & 0.0010 & 0.0002 & 97 \\
55 & 54467.1465 & 0.0014 & $-$0.0003 & 138 \\
56 & 54467.2189 & 0.0009 & $-$0.0013 & 136 \\
57 & 54467.2803 & 0.0016 & $-$0.0132 & 114 \\
69 & 54468.1643 & 0.0046 & $-$0.0091 & 81 \\
70 & 54468.2454 & 0.0017 & $-$0.0013 & 138 \\
95 & 54470.0834 & 0.0030 & 0.0037 & 152 \\
96 & 54470.1571 & 0.0030 & 0.0041 & 152 \\
97 & 54470.2309 & 0.0021 & 0.0046 & 64 \\
108 & 54471.0324 & 0.0024 & $-$0.0005 & 123 \\
109 & 54471.1110 & 0.0009 & 0.0048 & 221 \\
110 & 54471.1821 & 0.0013 & 0.0025 & 157 \\
122 & 54472.0645 & 0.0015 & 0.0051 & 158 \\
123 & 54472.1372 & 0.0014 & 0.0045 & 211 \\
124 & 54472.2110 & 0.0019 & 0.0050 & 138 \\
163 & 54475.0557 & 0.0084 & $-$0.0099 & 141 \\
164 & 54475.1377 & 0.0044 & $-$0.0012 & 198 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454463.1142 + 0.073322 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-40) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52643.3689 & 0.0010 & $-$0.0387 & 195 \\
8 & 52643.9890 & 0.0003 & $-$0.0167 & 82 \\
9 & 52644.0657 & 0.0005 & $-$0.0146 & 104 \\
21 & 52644.9791 & 0.0002 & 0.0017 & 197 \\
22 & 52645.0560 & 0.0002 & 0.0037 & 254 \\
23 & 52645.1312 & 0.0004 & 0.0042 & 60 \\
34 & 52645.9559 & 0.0013 & 0.0065 & 90 \\
35 & 52646.0318 & 0.0002 & 0.0077 & 392 \\
36 & 52646.1063 & 0.0002 & 0.0075 & 383 \\
37 & 52646.1832 & 0.0003 & 0.0095 & 211 \\
61 & 52647.9799 & 0.0002 & 0.0121 & 128 \\
88 & 52649.9957 & 0.0002 & 0.0094 & 319 \\
89 & 52650.0702 & 0.0003 & 0.0092 & 347 \\
90 & 52650.1467 & 0.0004 & 0.0109 & 269 \\
91 & 52650.2201 & 0.0004 & 0.0095 & 191 \\
101 & 52650.9625 & 0.0008 & 0.0043 & 85 \\
102 & 52651.0394 & 0.0006 & 0.0064 & 199 \\
103 & 52651.1139 & 0.0004 & 0.0062 & 130 \\
104 & 52651.1875 & 0.0005 & 0.0051 & 108 \\
115 & 52652.0081 & 0.0005 & 0.0033 & 270 \\
116 & 52652.0827 & 0.0004 & 0.0031 & 329 \\
117 & 52652.1601 & 0.0007 & 0.0058 & 237 \\
118 & 52652.2326 & 0.0006 & 0.0036 & 149 \\
156 & 52655.0686 & 0.0023 & $-$0.0013 & 26 \\
157 & 52655.1075 & 0.0010 & $-$0.0372 & 25 \\
158 & 52655.1983 & 0.0012 & $-$0.0211 & 20 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452643.4076 + 0.074759 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52970.0252 & 0.0004 & $-$0.0000 & 282 \\
13 & 52970.9995 & 0.0004 & 0.0006 & 243 \\
14 & 52971.0732 & 0.0006 & $-$0.0006 & 152 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452970.0253 + 0.074893 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54526.0354 & 0.0008 & $-$0.0014 & 34 \\
1 & 54526.1124 & 0.0008 & 0.0010 & 33 \\
2 & 54526.1860 & 0.0007 & 0.0001 & 34 \\
14 & 54527.0821 & 0.0012 & 0.0015 & 16 \\
15 & 54527.1530 & 0.0012 & $-$0.0021 & 17 \\
16 & 54527.2307 & 0.0009 & 0.0010 & 17 \\
40 & 54529.0188 & 0.0021 & $-$0.0002 & 34 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454526.0368 + 0.074554 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-41) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51387.8383 & 0.0008 & $-$0.0027 & 80 \\
1 & 51387.9018 & 0.0006 & $-$0.0035 & 83 \\
47 & 51390.8609 & 0.0014 & 0.0001 & 94 \\
48 & 51390.9289 & 0.0018 & 0.0039 & 102 \\
50 & 51391.0504 & 0.0018 & $-$0.0030 & 108 \\
97 & 51394.0747 & 0.0013 & 0.0015 & 82 \\
110 & 51394.9246 & 0.0010 & 0.0162 & 85 \\
111 & 51394.9810 & 0.0011 & 0.0084 & 78 \\
112 & 51395.0465 & 0.0007 & 0.0096 & 80 \\
113 & 51395.1088 & 0.0007 & 0.0076 & 83 \\
126 & 51395.9254 & 0.0004 & $-$0.0109 & 83 \\
127 & 51395.9881 & 0.0005 & $-$0.0125 & 84 \\
128 & 51396.0503 & 0.0008 & $-$0.0146 & 80 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451387.8411 + 0.064248 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52749.0260 & 0.0006 & $-$0.0048 & 69 \\
1 & 52749.0901 & 0.0003 & $-$0.0048 & 312 \\
16 & 52750.0619 & 0.0004 & 0.0054 & 260 \\
17 & 52750.1293 & 0.0003 & 0.0087 & 268 \\
32 & 52751.0846 & 0.0004 & 0.0024 & 171 \\
33 & 52751.1470 & 0.0009 & 0.0007 & 395 \\
34 & 52751.2080 & 0.0007 & $-$0.0024 & 352 \\
39 & 52751.5277 & 0.0004 & $-$0.0033 & 280 \\
40 & 52751.5989 & 0.0003 & 0.0038 & 239 \\
47 & 52752.0418 & 0.0003 & $-$0.0020 & 244 \\
48 & 52752.1044 & 0.0003 & $-$0.0036 & 384 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452749.0308 + 0.064108 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54974.0782 & 0.0006 & 0.0000 & 66 \\
47 & 54977.0944 & 0.0006 & $-$0.0002 & 167 \\
48 & 54977.1590 & 0.0010 & 0.0002 & 115 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454974.0782 + 0.064178 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-42) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53209.3317 & 0.0019 & $-$0.0003 & 163 \\
1 & 53209.3892 & 0.0007 & $-$0.0148 & 163 \\
2 & 53209.4688 & 0.0013 & $-$0.0071 & 163 \\
10 & 53210.0466 & 0.0005 & $-$0.0047 & 73 \\
11 & 53210.1183 & 0.0004 & $-$0.0050 & 74 \\
12 & 53210.1915 & 0.0003 & $-$0.0037 & 164 \\
13 & 53210.2648 & 0.0002 & $-$0.0023 & 188 \\
14 & 53210.3364 & 0.0001 & $-$0.0027 & 163 \\
15 & 53210.4090 & 0.0002 & $-$0.0020 & 163 \\
16 & 53210.4803 & 0.0002 & $-$0.0026 & 162 \\
24 & 53211.0574 & 0.0008 & $-$0.0011 & 130 \\
25 & 53211.1315 & 0.0026 & 0.0012 & 66 \\
27 & 53211.2759 & 0.0002 & 0.0017 & 163 \\
28 & 53211.3480 & 0.0002 & 0.0018 & 162 \\
29 & 53211.4197 & 0.0002 & 0.0016 & 163 \\
30 & 53211.4917 & 0.0004 & 0.0017 & 113 \\
37 & 53211.9940 & 0.0004 & 0.0004 & 68 \\
38 & 53212.0680 & 0.0003 & 0.0025 & 70 \\
39 & 53212.1383 & 0.0004 & 0.0008 & 74 \\
40 & 53212.2103 & 0.0003 & 0.0009 & 182 \\
41 & 53212.2832 & 0.0003 & 0.0019 & 162 \\
42 & 53212.3541 & 0.0003 & 0.0008 & 160 \\
43 & 53212.4263 & 0.0003 & 0.0011 & 132 \\
51 & 53213.0025 & 0.0003 & 0.0019 & 70 \\
52 & 53213.0732 & 0.0004 & 0.0006 & 87 \\
53 & 53213.1450 & 0.0004 & 0.0004 & 75 \\
54 & 53213.2173 & 0.0007 & 0.0008 & 47 \\
65 & 53214.0090 & 0.0010 & 0.0012 & 155 \\
66 & 53214.0828 & 0.0006 & 0.0031 & 250 \\
67 & 53214.1541 & 0.0007 & 0.0025 & 77 \\
68 & 53214.2279 & 0.0005 & 0.0043 & 183 \\
69 & 53214.2985 & 0.0007 & 0.0030 & 157 \\
93 & 53216.0294 & 0.0003 & 0.0074 & 157 \\
94 & 53216.1046 & 0.0012 & 0.0107 & 115 \\
100 & 53216.5360 & 0.0007 & 0.0105 & 98 \\
103 & 53216.7477 & 0.0009 & 0.0064 & 108 \\
110 & 53217.2495 & 0.0006 & 0.0046 & 160 \\
111 & 53217.3226 & 0.0005 & 0.0058 & 159 \\
112 & 53217.3929 & 0.0004 & 0.0042 & 158 \\
113 & 53217.4637 & 0.0009 & 0.0030 & 116 \\
124 & 53218.2519 & 0.0008 & $-$0.0000 & 153 \\
125 & 53218.3253 & 0.0006 & 0.0014 & 152 \\
126 & 53218.3968 & 0.0008 & 0.0010 & 150 \\
135 & 53219.0388 & 0.0014 & $-$0.0045 & 122 \\
167 & 53221.3264 & 0.0011 & $-$0.0187 & 161 \\
168 & 53221.3975 & 0.0014 & $-$0.0196 & 140 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453209.3320 + 0.071935 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53938.0839 & 0.0003 & 0.0000 & 190 \\
96 & 53944.9892 & 0.0012 & $-$0.0011 & 99 \\
97 & 53945.0633 & 0.0029 & 0.0011 & 97 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453938.0838 + 0.071942 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54709.9750 & 0.0006 & $-$0.0028 & 115 \\
14 & 54710.9839 & 0.0007 & $-$0.0011 & 175 \\
15 & 54711.0641 & 0.0014 & 0.0072 & 124 \\
28 & 54711.9877 & 0.0007 & $-$0.0045 & 139 \\
97 & 54716.9637 & 0.0089 & 0.0074 & 86 \\
111 & 54717.9573 & 0.0010 & $-$0.0062 & 174 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454709.9778 + 0.071943 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-43) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52604.1949 & 0.0006 & 0.0004 & 67 \\
16 & 52605.2186 & 0.0008 & $-$0.0035 & 86 \\
30 & 52606.1185 & 0.0012 & $-$0.0027 & 98 \\
31 & 52606.1800 & 0.0026 & $-$0.0055 & 81 \\
32 & 52606.2399 & 0.0011 & $-$0.0098 & 118 \\
45 & 52607.0753 & 0.0009 & $-$0.0093 & 85 \\
46 & 52607.1406 & 0.0010 & $-$0.0082 & 64 \\
48 & 52607.2707 & 0.0009 & $-$0.0066 & 190 \\
62 & 52608.1717 & 0.0024 & $-$0.0047 & 88 \\
63 & 52608.2363 & 0.0023 & $-$0.0043 & 284 \\
93 & 52610.1934 & 0.0015 & 0.0262 & 97 \\
94 & 52610.2460 & 0.0011 & 0.0145 & 130 \\
109 & 52611.2102 & 0.0046 & 0.0153 & 148 \\
110 & 52611.2447 & 0.0028 & $-$0.0143 & 196 \\
110 & 52611.2762 & 0.0028 & 0.0171 & 187 \\
138 & 52613.0700 & 0.0056 & 0.0127 & 85 \\
139 & 52613.1316 & 0.0057 & 0.0101 & 74 \\
233 & 52619.1500 & 0.0034 & $-$0.0084 & 53 \\
234 & 52619.2248 & 0.0023 & 0.0022 & 82 \\
235 & 52619.2805 & 0.0009 & $-$0.0064 & 85 \\
248 & 52620.1199 & 0.0023 & $-$0.0019 & 58 \\
249 & 52620.1730 & 0.0008 & $-$0.0130 & 70 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452604.1946 + 0.064222 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53235.5965 & 0.0009 & 0.0029 & 158 \\
13 & 53236.6301 & 0.0009 & 0.0007 & 168 \\
14 & 53236.7121 & 0.0014 & 0.0031 & 169 \\
15 & 53236.7940 & 0.0022 & 0.0053 & 169 \\
25 & 53237.5816 & 0.0014 & $-$0.0037 & 166 \\
26 & 53237.6655 & 0.0045 & 0.0005 & 170 \\
27 & 53237.7345 & 0.0077 & $-$0.0102 & 169 \\
37 & 53238.5451 & 0.0083 & 0.0038 & 120 \\
38 & 53238.6052 & 0.0154 & $-$0.0158 & 165 \\
50 & 53239.5808 & 0.0046 & 0.0038 & 153 \\
51 & 53239.6663 & 0.0066 & 0.0097 & 111 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453235.5937 + 0.079667 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-44) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51785.2531 & 0.0005 & $-$0.0017 & 145 \\
1 & 51785.3229 & 0.0011 & $-$0.0023 & 95 \\
11 & 51786.0278 & 0.0006 & $-$0.0002 & 51 \\
12 & 51786.0966 & 0.0007 & $-$0.0017 & 50 \\
13 & 51786.1680 & 0.0009 & $-$0.0005 & 42 \\
14 & 51786.2390 & 0.0004 & 0.0002 & 144 \\
15 & 51786.3085 & 0.0011 & $-$0.0006 & 102 \\
25 & 51787.0106 & 0.0012 & $-$0.0013 & 45 \\
26 & 51787.0819 & 0.0012 & $-$0.0003 & 42 \\
28 & 51787.2236 & 0.0022 & 0.0008 & 59 \\
71 & 51790.2509 & 0.0034 & 0.0060 & 19 \\
85 & 51791.2349 & 0.0006 & 0.0060 & 140 \\
86 & 51791.3049 & 0.0013 & 0.0057 & 96 \\
99 & 51792.2142 & 0.0016 & 0.0012 & 142 \\
100 & 51792.2836 & 0.0069 & 0.0004 & 118 \\
113 & 51793.1981 & 0.0016 & 0.0013 & 126 \\
114 & 51793.2611 & 0.0013 & $-$0.0060 & 136 \\
142 & 51795.2282 & 0.0032 & $-$0.0069 & 125 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451785.2548 + 0.070284 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53621.1701 & 0.0017 & $-$0.0073 & 191 \\
14 & 53622.1728 & 0.0020 & 0.0044 & 163 \\
70 & 53626.1372 & 0.0003 & 0.0048 & 201 \\
71 & 53626.2065 & 0.0003 & 0.0033 & 212 \\
72 & 53626.2779 & 0.0008 & 0.0039 & 139 \\
74 & 53626.4181 & 0.0003 & 0.0026 & 49 \\
75 & 53626.4880 & 0.0004 & 0.0017 & 71 \\
88 & 53627.4024 & 0.0004 & $-$0.0041 & 53 \\
89 & 53627.4747 & 0.0009 & $-$0.0026 & 57 \\
97 & 53628.0371 & 0.0009 & $-$0.0065 & 96 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453621.1774 + 0.070785 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53993.2190 & 0.0006 & 0.0001 & 78 \\
54 & 53996.9972 & 0.0017 & $-$0.0006 & 75 \\
60 & 53997.4132 & 0.0009 & $-$0.0045 & 103 \\
61 & 53997.4927 & 0.0219 & 0.0050 & 52 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453993.2189 + 0.069981 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51490.0631 & 0.0057 & $-$0.0153 & 53 \\
12 & 51491.1040 & 0.0040 & 0.0055 & 90 \\
24 & 51492.1264 & 0.0042 & 0.0079 & 166 \\
26 & 51492.2963 & 0.0025 & 0.0078 & 56 \\
27 & 51492.3757 & 0.0012 & 0.0022 & 92 \\
35 & 51493.0500 & 0.0035 & $-$0.0035 & 155 \\
36 & 51493.1412 & 0.0047 & 0.0027 & 168 \\
71 & 51496.1034 & 0.0180 & $-$0.0101 & 170 \\
82 & 51497.0513 & 0.0031 & 0.0027 & 111 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451490.0785 + 0.085001 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-45) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 48615.0640 & 0.0021 & $-$0.0118 & 63 \\
58 & 48618.9295 & 0.0006 & 0.0044 & 107 \\
73 & 48619.9247 & 0.0007 & 0.0042 & 62 \\
88 & 48620.9195 & 0.0019 & 0.0035 & 45 \\
91 & 48621.1213 & 0.0016 & 0.0062 & 68 \\
92 & 48621.1855 & 0.0008 & 0.0040 & 128 \\
103 & 48621.9170 & 0.0007 & 0.0055 & 143 \\
104 & 48621.9773 & 0.0006 & $-$0.0005 & 7 \\
105 & 48622.0463 & 0.0062 & 0.0021 & 70 \\
106 & 48622.1199 & 0.0030 & 0.0093 & 51 \\
120 & 48623.0287 & 0.0024 & $-$0.0110 & 80 \\
121 & 48623.1109 & 0.0017 & 0.0048 & 154 \\
134 & 48623.9528 & 0.0017 & $-$0.0161 & 117 \\
135 & 48624.0368 & 0.0012 & 0.0016 & 116 \\
136 & 48624.0954 & 0.0019 & $-$0.0062 & 116 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2448615.0758 + 0.066366 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51904.0426 & 0.0006 & $-$0.0098 & 129 \\
1 & 51904.1035 & 0.0037 & $-$0.0154 & 73 \\
2 & 51904.1784 & 0.0018 & $-$0.0070 & 85 \\
14 & 51904.9789 & 0.0011 & $-$0.0046 & 77 \\
15 & 51905.0530 & 0.0023 & 0.0030 & 51 \\
16 & 51905.1145 & 0.0026 & $-$0.0020 & 30 \\
19 & 51905.3151 & 0.0002 & $-$0.0010 & 130 \\
20 & 51905.3821 & 0.0004 & $-$0.0004 & 76 \\
29 & 51905.9802 & 0.0005 & $-$0.0009 & 79 \\
31 & 51906.1163 & 0.0006 & 0.0022 & 69 \\
44 & 51906.9772 & 0.0003 & $-$0.0015 & 106 \\
45 & 51907.0468 & 0.0005 & 0.0017 & 84 \\
51 & 51907.4439 & 0.0006 & $-$0.0003 & 56 \\
53 & 51907.5815 & 0.0006 & 0.0043 & 32 \\
54 & 51907.6477 & 0.0006 & 0.0040 & 32 \\
55 & 51907.7161 & 0.0006 & 0.0059 & 31 \\
58 & 51907.9119 & 0.0006 & 0.0022 & 91 \\
59 & 51907.9784 & 0.0004 & 0.0022 & 212 \\
60 & 51908.0444 & 0.0004 & 0.0017 & 246 \\
61 & 51908.1145 & 0.0004 & 0.0052 & 167 \\
62 & 51908.1849 & 0.0008 & 0.0091 & 88 \\
75 & 51909.0494 & 0.0021 & 0.0091 & 113 \\
105 & 51911.0415 & 0.0007 & 0.0061 & 105 \\
119 & 51911.9732 & 0.0005 & 0.0067 & 111 \\
120 & 51912.0354 & 0.0008 & 0.0024 & 123 \\
121 & 51912.1057 & 0.0009 & 0.0062 & 86 \\
134 & 51912.9633 & 0.0008 & $-$0.0008 & 82 \\
135 & 51913.0334 & 0.0007 & 0.0029 & 129 \\
136 & 51913.0953 & 0.0030 & $-$0.0018 & 91 \\
164 & 51914.9453 & 0.0033 & $-$0.0139 & 91 \\
185 & 51916.3404 & 0.0029 & $-$0.0154 & 72 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451904.0524 + 0.066505 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52950.0550 & 0.0007 & $-$0.0130 & 77 \\
2 & 52950.1920 & 0.0006 & $-$0.0091 & 103 \\
3 & 52950.2599 & 0.0010 & $-$0.0077 & 127 \\
4 & 52950.3278 & 0.0012 & $-$0.0063 & 185 \\
5 & 52950.3964 & 0.0005 & $-$0.0043 & 192 \\
6 & 52950.4647 & 0.0004 & $-$0.0024 & 101 \\
7 & 52950.5315 & 0.0009 & $-$0.0022 & 38 \\
20 & 52951.3978 & 0.0003 & $-$0.0008 & 329 \\
21 & 52951.4634 & 0.0004 & $-$0.0018 & 264 \\
22 & 52951.5311 & 0.0004 & $-$0.0005 & 182 \\
23 & 52951.5976 & 0.0006 & $-$0.0006 & 16 \\
24 & 52951.6646 & 0.0003 & $-$0.0001 & 98 \\
25 & 52951.7286 & 0.0002 & $-$0.0027 & 216 \\
26 & 52951.7941 & 0.0002 & $-$0.0037 & 207 \\
27 & 52951.8612 & 0.0005 & $-$0.0031 & 222 \\
28 & 52951.9292 & 0.0005 & $-$0.0016 & 172 \\
29 & 52951.9944 & 0.0006 & $-$0.0030 & 76 \\
34 & 52952.3283 & 0.0002 & $-$0.0017 & 226 \\
35 & 52952.3948 & 0.0003 & $-$0.0017 & 149 \\
37 & 52952.5287 & 0.0011 & $-$0.0009 & 71 \\
38 & 52952.5936 & 0.0002 & $-$0.0026 & 184 \\
39 & 52952.6606 & 0.0002 & $-$0.0021 & 193 \\
42 & 52952.8608 & 0.0005 & $-$0.0015 & 15 \\
43 & 52952.9263 & 0.0008 & $-$0.0025 & 18 \\
44 & 52952.9930 & 0.0011 & $-$0.0023 & 18 \\
45 & 52953.0573 & 0.0006 & $-$0.0045 & 16 \\
48 & 52953.2590 & 0.0005 & $-$0.0024 & 64 \\
49 & 52953.3266 & 0.0006 & $-$0.0014 & 70 \\
50 & 52953.3921 & 0.0006 & $-$0.0024 & 64 \\
51 & 52953.4559 & 0.0004 & $-$0.0051 & 121 \\
52 & 52953.5254 & 0.0003 & $-$0.0021 & 190 \\
53 & 52953.5921 & 0.0002 & $-$0.0019 & 157 \\
54 & 52953.6584 & 0.0003 & $-$0.0022 & 175 \\
55 & 52953.7251 & 0.0003 & $-$0.0020 & 169 \\
56 & 52953.7919 & 0.0004 & $-$0.0017 & 163 \\
57 & 52953.8597 & 0.0004 & $-$0.0005 & 170 \\
58 & 52953.9250 & 0.0003 & $-$0.0017 & 159 \\
64 & 52954.3231 & 0.0007 & $-$0.0027 & 118 \\
65 & 52954.3926 & 0.0005 & 0.0002 & 283 \\
66 & 52954.4596 & 0.0004 & 0.0006 & 340 \\
67 & 52954.5264 & 0.0004 & 0.0009 & 455 \\
68 & 52954.5937 & 0.0005 & 0.0017 & 343 \\
69 & 52954.6597 & 0.0003 & 0.0012 & 498 \\
70 & 52954.7265 & 0.0002 & 0.0014 & 622 \\
71 & 52954.7927 & 0.0002 & 0.0011 & 550 \\
72 & 52954.8618 & 0.0002 & 0.0037 & 274 \\
73 & 52954.9228 & 0.0014 & $-$0.0018 & 154 \\
78 & 52955.2640 & 0.0004 & 0.0067 & 160 \\
79 & 52955.3286 & 0.0005 & 0.0048 & 172 \\
80 & 52955.3939 & 0.0004 & 0.0036 & 172 \\
81 & 52955.4611 & 0.0004 & 0.0042 & 152 \\
82 & 52955.5280 & 0.0004 & 0.0046 & 192 \\
82 & 52955.5280 & 0.0004 & 0.0046 & 192 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452950.0680 + 0.066529 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
83 & 52955.5956 & 0.0004 & 0.0056 & 246 \\
84 & 52955.6634 & 0.0002 & 0.0069 & 562 \\
85 & 52955.7302 & 0.0003 & 0.0073 & 510 \\
86 & 52955.7967 & 0.0003 & 0.0072 & 382 \\
87 & 52955.8631 & 0.0003 & 0.0070 & 286 \\
95 & 52956.3966 & 0.0005 & 0.0083 & 116 \\
96 & 52956.4639 & 0.0004 & 0.0090 & 111 \\
99 & 52956.6633 & 0.0002 & 0.0089 & 382 \\
100 & 52956.7295 & 0.0002 & 0.0086 & 380 \\
101 & 52956.7965 & 0.0002 & 0.0090 & 375 \\
102 & 52956.8630 & 0.0002 & 0.0090 & 360 \\
103 & 52956.9256 & 0.0004 & 0.0051 & 234 \\
104 & 52956.9959 & 0.0002 & 0.0088 & 365 \\
105 & 52957.0619 & 0.0002 & 0.0083 & 361 \\
106 & 52957.1274 & 0.0003 & 0.0073 & 271 \\
107 & 52957.1934 & 0.0003 & 0.0067 & 355 \\
108 & 52957.2601 & 0.0002 & 0.0069 & 354 \\
109 & 52957.3271 & 0.0002 & 0.0074 & 406 \\
112 & 52957.5248 & 0.0010 & 0.0055 & 16 \\
113 & 52957.5921 & 0.0008 & 0.0063 & 41 \\
114 & 52957.6581 & 0.0009 & 0.0057 & 41 \\
115 & 52957.7237 & 0.0012 & 0.0048 & 33 \\
116 & 52957.7910 & 0.0009 & 0.0056 & 16 \\
117 & 52957.8570 & 0.0006 & 0.0050 & 18 \\
118 & 52957.9229 & 0.0007 & 0.0044 & 17 \\
119 & 52957.9894 & 0.0004 & 0.0044 & 110 \\
120 & 52958.0600 & 0.0003 & 0.0084 & 91 \\
124 & 52958.3199 & 0.0004 & 0.0023 & 86 \\
125 & 52958.3864 & 0.0004 & 0.0022 & 87 \\
126 & 52958.4529 & 0.0004 & 0.0022 & 85 \\
127 & 52958.5193 & 0.0004 & 0.0021 & 82 \\
128 & 52958.5862 & 0.0003 & 0.0024 & 90 \\
131 & 52958.7848 & 0.0016 & 0.0014 & 12 \\
132 & 52958.8508 & 0.0007 & 0.0009 & 18 \\
133 & 52958.9182 & 0.0007 & 0.0018 & 18 \\
140 & 52959.3808 & 0.0005 & $-$0.0013 & 62 \\
141 & 52959.4451 & 0.0014 & $-$0.0036 & 50 \\
142 & 52959.5085 & 0.0019 & $-$0.0067 & 156 \\
143 & 52959.5820 & 0.0005 & 0.0003 & 164 \\
144 & 52959.6470 & 0.0004 & $-$0.0012 & 177 \\
145 & 52959.7134 & 0.0003 & $-$0.0014 & 152 \\
146 & 52959.7794 & 0.0003 & $-$0.0019 & 152 \\
147 & 52959.8464 & 0.0004 & $-$0.0015 & 152 \\
148 & 52959.9128 & 0.0003 & $-$0.0015 & 421 \\
149 & 52959.9769 & 0.0004 & $-$0.0039 & 385 \\
150 & 52960.0445 & 0.0003 & $-$0.0029 & 360 \\
151 & 52960.1105 & 0.0004 & $-$0.0034 & 285 \\
152 & 52960.1774 & 0.0003 & $-$0.0031 & 359 \\
153 & 52960.2430 & 0.0004 & $-$0.0040 & 354 \\
154 & 52960.3119 & 0.0006 & $-$0.0016 & 408 \\
155 & 52960.3791 & 0.0007 & $-$0.0009 & 208 \\
156 & 52960.4431 & 0.0007 & $-$0.0034 & 120 \\
159 & 52960.6431 & 0.0010 & $-$0.0031 & 30 \\
164 & 52960.9715 & 0.0004 & $-$0.0073 & 361 \\
165 & 52961.0392 & 0.0004 & $-$0.0062 & 360 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
166 & 52961.1021 & 0.0004 & $-$0.0097 & 318 \\
167 & 52961.1677 & 0.0005 & $-$0.0107 & 357 \\
168 & 52961.2337 & 0.0006 & $-$0.0112 & 307 \\
169 & 52961.2962 & 0.0009 & $-$0.0153 & 337 \\
175 & 52961.6975 & 0.0007 & $-$0.0132 & 341 \\
176 & 52961.7642 & 0.0005 & $-$0.0130 & 360 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54379.0219 & 0.0003 & $-$0.0039 & 366 \\
1 & 54379.0890 & 0.0004 & $-$0.0031 & 359 \\
2 & 54379.1550 & 0.0003 & $-$0.0035 & 358 \\
9 & 54379.6212 & 0.0006 & $-$0.0015 & 103 \\
20 & 54380.3538 & 0.0005 & 0.0014 & 66 \\
21 & 54380.4187 & 0.0009 & 0.0001 & 76 \\
22 & 54380.4869 & 0.0005 & 0.0019 & 75 \\
23 & 54380.5522 & 0.0007 & 0.0008 & 67 \\
24 & 54380.6204 & 0.0004 & 0.0027 & 76 \\
25 & 54380.6851 & 0.0027 & 0.0011 & 72 \\
36 & 54381.4147 & 0.0003 & 0.0011 & 136 \\
37 & 54381.4817 & 0.0002 & 0.0018 & 134 \\
38 & 54381.5484 & 0.0003 & 0.0021 & 141 \\
39 & 54381.6143 & 0.0003 & 0.0016 & 101 \\
67 & 54383.4704 & 0.0003 & 0.0006 & 138 \\
68 & 54383.5371 & 0.0003 & 0.0010 & 124 \\
69 & 54383.6032 & 0.0003 & 0.0007 & 138 \\
75 & 54384.0013 & 0.0005 & 0.0009 & 296 \\
76 & 54384.0666 & 0.0009 & $-$0.0002 & 178 \\
82 & 54384.4653 & 0.0003 & 0.0005 & 110 \\
83 & 54384.5320 & 0.0005 & 0.0009 & 136 \\
84 & 54384.5973 & 0.0004 & $-$0.0000 & 137 \\
85 & 54384.6670 & 0.0011 & 0.0033 & 82 \\
97 & 54385.4584 & 0.0006 & $-$0.0012 & 140 \\
98 & 54385.5215 & 0.0010 & $-$0.0045 & 123 \\
99 & 54385.5877 & 0.0008 & $-$0.0046 & 58 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454379.0258 + 0.066328 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-46) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51542.3954 & 0.0007 & $-$0.0115 & 204 \\
1 & 51542.4781 & 0.0013 & $-$0.0073 & 108 \\
3 & 51542.6392 & 0.0006 & $-$0.0032 & 231 \\
4 & 51542.7174 & 0.0007 & $-$0.0034 & 194 \\
5 & 51542.7981 & 0.0011 & $-$0.0012 & 106 \\
6 & 51542.8775 & 0.0011 & $-$0.0003 & 120 \\
7 & 51542.9541 & 0.0006 & $-$0.0022 & 143 \\
8 & 51543.0314 & 0.0006 & $-$0.0033 & 150 \\
9 & 51543.1126 & 0.0005 & $-$0.0006 & 159 \\
10 & 51543.1879 & 0.0008 & $-$0.0038 & 150 \\
12 & 51543.3486 & 0.0007 & $-$0.0001 & 74 \\
13 & 51543.4267 & 0.0004 & $-$0.0004 & 92 \\
14 & 51543.5063 & 0.0005 & 0.0007 & 114 \\
16 & 51543.6605 & 0.0006 & $-$0.0020 & 233 \\
17 & 51543.7392 & 0.0007 & $-$0.0018 & 200 \\
18 & 51543.8169 & 0.0008 & $-$0.0026 & 148 \\
19 & 51543.8967 & 0.0006 & $-$0.0012 & 157 \\
20 & 51543.9743 & 0.0008 & $-$0.0022 & 114 \\
21 & 51544.0562 & 0.0009 & 0.0013 & 153 \\
22 & 51544.1316 & 0.0016 & $-$0.0017 & 138 \\
26 & 51544.4438 & 0.0020 & $-$0.0035 & 17 \\
27 & 51544.5266 & 0.0008 & 0.0009 & 20 \\
28 & 51544.6042 & 0.0009 & 0.0000 & 21 \\
29 & 51544.6825 & 0.0007 & $-$0.0001 & 19 \\
31 & 51544.8394 & 0.0013 & $-$0.0002 & 15 \\
35 & 51545.1533 & 0.0019 & $-$0.0002 & 144 \\
36 & 51545.2362 & 0.0017 & 0.0042 & 161 \\
37 & 51545.3084 & 0.0024 & $-$0.0020 & 36 \\
38 & 51545.3887 & 0.0005 & $-$0.0003 & 144 \\
39 & 51545.4687 & 0.0007 & 0.0013 & 101 \\
40 & 51545.5506 & 0.0018 & 0.0047 & 37 \\
42 & 51545.7019 & 0.0007 & $-$0.0009 & 166 \\
43 & 51545.7805 & 0.0007 & $-$0.0008 & 213 \\
44 & 51545.8586 & 0.0009 & $-$0.0012 & 204 \\
45 & 51545.9397 & 0.0026 & 0.0014 & 64 \\
47 & 51546.0938 & 0.0019 & $-$0.0013 & 110 \\
48 & 51546.1844 & 0.0061 & 0.0108 & 39 \\
49 & 51546.2563 & 0.0010 & 0.0042 & 111 \\
50 & 51546.3336 & 0.0011 & 0.0030 & 109 \\
51 & 51546.4089 & 0.0016 & $-$0.0002 & 24 \\
54 & 51546.6459 & 0.0009 & 0.0014 & 227 \\
55 & 51546.7255 & 0.0012 & 0.0026 & 207 \\
56 & 51546.8068 & 0.0014 & 0.0053 & 183 \\
57 & 51546.8854 & 0.0009 & 0.0055 & 248 \\
58 & 51546.9671 & 0.0021 & 0.0087 & 113 \\
59 & 51547.0380 & 0.0016 & 0.0011 & 155 \\
67 & 51547.6685 & 0.0009 & 0.0039 & 158 \\
68 & 51547.7499 & 0.0011 & 0.0068 & 113 \\
69 & 51547.8355 & 0.0023 & 0.0140 & 33 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451542.4070 + 0.078473 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
72 & 51548.0578 & 0.0015 & 0.0008 & 80 \\
75 & 51548.2983 & 0.0009 & 0.0059 & 128 \\
76 & 51548.3796 & 0.0011 & 0.0088 & 87 \\
78 & 51548.5334 & 0.0007 & 0.0055 & 55 \\
87 & 51549.2335 & 0.0015 & $-$0.0006 & 62 \\
88 & 51549.3144 & 0.0005 & 0.0019 & 102 \\
89 & 51549.3939 & 0.0005 & 0.0029 & 99 \\
90 & 51549.4721 & 0.0005 & 0.0026 & 97 \\
91 & 51549.5497 & 0.0005 & 0.0018 & 91 \\
92 & 51549.6256 & 0.0009 & $-$0.0009 & 201 \\
93 & 51549.7033 & 0.0009 & $-$0.0016 & 157 \\
94 & 51549.7867 & 0.0020 & 0.0033 & 82 \\
103 & 51550.4868 & 0.0025 & $-$0.0029 & 39 \\
104 & 51550.5619 & 0.0019 & $-$0.0063 & 40 \\
109 & 51550.9634 & 0.0036 & 0.0029 & 35 \\
110 & 51551.0354 & 0.0017 & $-$0.0035 & 145 \\
111 & 51551.1114 & 0.0018 & $-$0.0061 & 157 \\
121 & 51551.8962 & 0.0028 & $-$0.0060 & 152 \\
122 & 51551.9583 & 0.0054 & $-$0.0223 & 123 \\
123 & 51552.0504 & 0.0150 & $-$0.0087 & 158 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53667.0498 & 0.0003 & $-$0.0047 & 306 \\
1 & 53667.1278 & 0.0005 & $-$0.0052 & 361 \\
2 & 53667.2079 & 0.0005 & $-$0.0034 & 315 \\
3 & 53667.2860 & 0.0003 & $-$0.0039 & 362 \\
12 & 53667.9933 & 0.0005 & $-$0.0023 & 134 \\
13 & 53668.0748 & 0.0003 & 0.0007 & 212 \\
14 & 53668.1536 & 0.0003 & 0.0011 & 281 \\
15 & 53668.2318 & 0.0003 & 0.0010 & 409 \\
16 & 53668.3095 & 0.0004 & 0.0002 & 309 \\
27 & 53669.1726 & 0.0005 & 0.0007 & 159 \\
28 & 53669.2494 & 0.0005 & $-$0.0009 & 158 \\
29 & 53669.3286 & 0.0008 & $-$0.0002 & 126 \\
50 & 53670.9929 & 0.0012 & 0.0173 & 138 \\
51 & 53671.0476 & 0.0028 & $-$0.0065 & 131 \\
52 & 53671.1366 & 0.0012 & 0.0042 & 280 \\
53 & 53671.2170 & 0.0005 & 0.0061 & 226 \\
54 & 53671.2986 & 0.0005 & 0.0093 & 224 \\
104 & 53675.2095 & 0.0007 & $-$0.0008 & 154 \\
105 & 53675.2868 & 0.0011 & $-$0.0019 & 109 \\
116 & 53676.1462 & 0.0013 & $-$0.0052 & 151 \\
117 & 53676.2239 & 0.0015 & $-$0.0058 & 164 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453667.0545 + 0.078421 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-47) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53614.2326 & 0.0004 & 0.0001 & 129 \\
13 & 53615.1465 & 0.0006 & $-$0.0003 & 100 \\
14 & 53615.2168 & 0.0005 & $-$0.0003 & 104 \\
15 & 53615.2882 & 0.0004 & 0.0007 & 97 \\
28 & 53616.2016 & 0.0003 & $-$0.0003 & 145 \\
43 & 53617.2571 & 0.0002 & 0.0002 & 205 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453614.2324 + 0.070338 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54752.2907 & 0.0008 & $-$0.0092 & 67 \\
1 & 54752.3614 & 0.0005 & $-$0.0089 & 114 \\
2 & 54752.4319 & 0.0004 & $-$0.0088 & 115 \\
38 & 54754.9773 & 0.0005 & 0.0005 & 138 \\
39 & 54755.0482 & 0.0004 & 0.0010 & 137 \\
40 & 54755.1176 & 0.0007 & $-$0.0000 & 222 \\
41 & 54755.1929 & 0.0013 & 0.0049 & 152 \\
69 & 54757.1654 & 0.0012 & 0.0048 & 79 \\
70 & 54757.2382 & 0.0010 & 0.0072 & 74 \\
82 & 54758.0833 & 0.0009 & 0.0070 & 101 \\
83 & 54758.1495 & 0.0008 & 0.0028 & 115 \\
84 & 54758.2233 & 0.0012 & 0.0061 & 64 \\
86 & 54758.3629 & 0.0003 & 0.0048 & 127 \\
87 & 54758.4332 & 0.0003 & 0.0046 & 128 \\
88 & 54758.5032 & 0.0003 & 0.0042 & 128 \\
89 & 54758.5747 & 0.0008 & 0.0053 & 90 \\
90 & 54758.6440 & 0.0009 & 0.0042 & 68 \\
98 & 54759.2054 & 0.0008 & 0.0020 & 124 \\
100 & 54759.3470 & 0.0005 & 0.0026 & 145 \\
101 & 54759.4159 & 0.0006 & 0.0012 & 138 \\
102 & 54759.4837 & 0.0005 & $-$0.0015 & 139 \\
111 & 54760.1216 & 0.0022 & 0.0023 & 93 \\
112 & 54760.1937 & 0.0023 & 0.0040 & 222 \\
113 & 54760.2643 & 0.0006 & 0.0042 & 353 \\
114 & 54760.3322 & 0.0005 & 0.0017 & 225 \\
115 & 54760.4040 & 0.0006 & 0.0031 & 223 \\
116 & 54760.4690 & 0.0007 & $-$0.0024 & 214 \\
117 & 54760.5451 & 0.0009 & 0.0032 & 84 \\
118 & 54760.6152 & 0.0008 & 0.0029 & 86 \\
125 & 54761.1022 & 0.0011 & $-$0.0032 & 83 \\
127 & 54761.2433 & 0.0009 & $-$0.0030 & 96 \\
128 & 54761.3103 & 0.0005 & $-$0.0064 & 248 \\
129 & 54761.3783 & 0.0008 & $-$0.0090 & 235 \\
130 & 54761.4533 & 0.0005 & $-$0.0043 & 128 \\
131 & 54761.5203 & 0.0008 & $-$0.0078 & 125 \\
132 & 54761.5921 & 0.0010 & $-$0.0064 & 125 \\
133 & 54761.6555 & 0.0027 & $-$0.0135 & 118 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454752.2998 + 0.070445 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-48) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52218.0208 & 0.0003 & $-$0.0120 & 84 \\
1 & 52218.0664 & 0.0004 & $-$0.0126 & 76 \\
2 & 52218.1119 & 0.0002 & $-$0.0133 & 80 \\
3 & 52218.1583 & 0.0002 & $-$0.0130 & 84 \\
30 & 52219.4076 & 0.0005 & $-$0.0106 & 94 \\
31 & 52219.4551 & 0.0007 & $-$0.0093 & 64 \\
32 & 52219.4980 & 0.0005 & $-$0.0125 & 45 \\
34 & 52219.5958 & 0.0010 & $-$0.0071 & 35 \\
35 & 52219.6432 & 0.0010 & $-$0.0059 & 36 \\
43 & 52220.0109 & 0.0008 & $-$0.0077 & 47 \\
44 & 52220.0554 & 0.0007 & $-$0.0093 & 51 \\
45 & 52220.1063 & 0.0006 & $-$0.0046 & 66 \\
46 & 52220.1520 & 0.0008 & $-$0.0051 & 28 \\
56 & 52220.6112 & 0.0036 & $-$0.0077 & 30 \\
57 & 52220.6622 & 0.0009 & $-$0.0028 & 53 \\
58 & 52220.7048 & 0.0010 & $-$0.0064 & 108 \\
63 & 52220.9419 & 0.0005 & $-$0.0002 & 124 \\
64 & 52220.9886 & 0.0005 & 0.0003 & 132 \\
65 & 52221.0335 & 0.0004 & $-$0.0010 & 132 \\
66 & 52221.0787 & 0.0010 & $-$0.0020 & 101 \\
77 & 52221.5895 & 0.0007 & 0.0008 & 38 \\
78 & 52221.6359 & 0.0011 & 0.0011 & 37 \\
118 & 52223.4867 & 0.0012 & 0.0047 & 82 \\
123 & 52223.7170 & 0.0008 & 0.0042 & 200 \\
124 & 52223.7661 & 0.0030 & 0.0071 & 170 \\
128 & 52223.9510 & 0.0004 & 0.0072 & 148 \\
129 & 52223.9979 & 0.0005 & 0.0080 & 148 \\
130 & 52224.0405 & 0.0003 & 0.0044 & 314 \\
131 & 52224.0908 & 0.0004 & 0.0085 & 316 \\
132 & 52224.1361 & 0.0005 & 0.0076 & 238 \\
135 & 52224.2786 & 0.0009 & 0.0116 & 88 \\
136 & 52224.3219 & 0.0006 & 0.0087 & 88 \\
137 & 52224.3715 & 0.0006 & 0.0121 & 150 \\
138 & 52224.4156 & 0.0006 & 0.0100 & 160 \\
139 & 52224.4630 & 0.0006 & 0.0112 & 148 \\
140 & 52224.5082 & 0.0007 & 0.0103 & 56 \\
141 & 52224.5565 & 0.0005 & 0.0124 & 68 \\
162 & 52225.5238 & 0.0008 & 0.0100 & 22 \\
163 & 52225.5717 & 0.0015 & 0.0117 & 25 \\
171 & 52225.9405 & 0.0007 & 0.0111 & 106 \\
173 & 52226.0344 & 0.0003 & 0.0125 & 93 \\
184 & 52226.5370 & 0.0025 & 0.0072 & 16 \\
185 & 52226.5842 & 0.0010 & 0.0082 & 25 \\
186 & 52226.6285 & 0.0012 & 0.0064 & 24 \\
205 & 52227.5013 & 0.0017 & 0.0017 & 17 \\
206 & 52227.5481 & 0.0017 & 0.0024 & 25 \\
208 & 52227.6397 & 0.0011 & 0.0016 & 25 \\
209 & 52227.6905 & 0.0014 & 0.0062 & 17 \\
214 & 52227.9154 & 0.0043 & 0.0003 & 80 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452218.0328 + 0.046179 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
215 & 52227.9671 & 0.0034 & 0.0057 & 76 \\
216 & 52228.0103 & 0.0017 & 0.0028 & 85 \\
217 & 52228.0526 & 0.0021 & $-$0.0011 & 85 \\
288 & 52231.3368 & 0.0005 & 0.0044 & 76 \\
289 & 52231.3841 & 0.0008 & 0.0055 & 94 \\
293 & 52231.5676 & 0.0017 & 0.0042 & 52 \\
296 & 52231.7127 & 0.0011 & 0.0108 & 48 \\
304 & 52232.0732 & 0.0017 & 0.0019 & 180 \\
305 & 52232.1214 & 0.0049 & 0.0039 & 146 \\
315 & 52232.5795 & 0.0016 & 0.0002 & 52 \\
316 & 52232.6280 & 0.0008 & 0.0026 & 50 \\
317 & 52232.6719 & 0.0023 & 0.0003 & 50 \\
337 & 52233.5880 & 0.0009 & $-$0.0072 & 80 \\
338 & 52233.6371 & 0.0006 & $-$0.0044 & 104 \\
339 & 52233.6798 & 0.0009 & $-$0.0078 & 78 \\
345 & 52233.9607 & 0.0014 & $-$0.0040 & 170 \\
346 & 52234.0082 & 0.0012 & $-$0.0026 & 172 \\
360 & 52234.6386 & 0.0009 & $-$0.0188 & 52 \\
361 & 52234.6981 & 0.0015 & $-$0.0054 & 50 \\
368 & 52235.0119 & 0.0014 & $-$0.0149 & 254 \\
379 & 52235.5270 & 0.0006 & $-$0.0078 & 54 \\
381 & 52235.6090 & 0.0009 & $-$0.0181 & 76 \\
382 & 52235.6570 & 0.0011 & $-$0.0163 & 52 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53592.8642 & 0.0001 & $-$0.0014 & 112 \\
1 & 53592.9108 & 0.0002 & $-$0.0011 & 104 \\
2 & 53592.9581 & 0.0002 & $-$0.0001 & 60 \\
6 & 53593.1441 & 0.0003 & 0.0006 & 68 \\
7 & 53593.1903 & 0.0003 & 0.0005 & 68 \\
8 & 53593.2364 & 0.0002 & 0.0003 & 143 \\
9 & 53593.2838 & 0.0003 & 0.0014 & 165 \\
21 & 53593.8374 & 0.0003 & $-$0.0009 & 98 \\
22 & 53593.8850 & 0.0001 & 0.0004 & 147 \\
23 & 53593.9315 & 0.0001 & 0.0006 & 146 \\
24 & 53593.9776 & 0.0001 & 0.0004 & 65 \\
69 & 53596.0612 & 0.0008 & $-$0.0003 & 68 \\
70 & 53596.1078 & 0.0005 & 0.0000 & 68 \\
71 & 53596.1543 & 0.0006 & 0.0002 & 68 \\
72 & 53596.1997 & 0.0005 & $-$0.0008 & 67 \\
73 & 53596.2472 & 0.0005 & 0.0004 & 68 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453592.8656 + 0.046317 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-49) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 50161.0287 & 0.0005 & $-$0.0002 & 119 \\
1 & 50161.1048 & 0.0007 & 0.0002 & 57 \\
27 & 50163.0742 & 0.0005 & $-$0.0000 & 107 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2450161.0289 + 0.075754 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51888.2125 & 0.0014 & $-$0.0006 & 48 \\
27 & 51890.2523 & 0.0006 & 0.0009 & 38 \\
94 & 51895.3091 & 0.0018 & $-$0.0002 & 40 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451888.2132 + 0.075492 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53047.1835 & 0.0012 & 0.0000 & 133 \\
51 & 53051.0513 & 0.0004 & $-$0.0018 & 134 \\
52 & 53051.1308 & 0.0011 & 0.0018 & 120 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453047.1835 + 0.075875 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54790.2587 & 0.0004 & $-$0.0087 & 253 \\
1 & 54790.3343 & 0.0005 & $-$0.0086 & 181 \\
13 & 54791.2463 & 0.0006 & $-$0.0026 & 147 \\
14 & 54791.3223 & 0.0004 & $-$0.0022 & 210 \\
26 & 54792.2360 & 0.0007 & 0.0056 & 213 \\
27 & 54792.3113 & 0.0004 & 0.0054 & 265 \\
54 & 54794.3546 & 0.0008 & 0.0100 & 88 \\
79 & 54796.2390 & 0.0005 & 0.0068 & 147 \\
80 & 54796.3145 & 0.0007 & 0.0069 & 148 \\
120 & 54799.3427 & 0.0011 & 0.0149 & 97 \\
132 & 54800.2288 & 0.0008 & $-$0.0050 & 224 \\
133 & 54800.2869 & 0.0015 & $-$0.0224 & 255 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454790.2674 + 0.075503 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-50) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53274.2954 & 0.0011 & $-$0.0027 & 211 \\
7 & 53274.9935 & 0.0007 & $-$0.0004 & 84 \\
10 & 53275.2893 & 0.0012 & $-$0.0028 & 225 \\
17 & 53275.9922 & 0.0010 & 0.0044 & 61 \\
20 & 53276.2884 & 0.0013 & 0.0024 & 214 \\
30 & 53277.2821 & 0.0025 & 0.0021 & 220 \\
50 & 53279.2655 & 0.0068 & $-$0.0023 & 103 \\
53 & 53279.5652 & 0.0037 & $-$0.0008 & 149 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453274.2982 + 0.099393 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54713.2375 & 0.0010 & $-$0.0058 & 240 \\
1 & 54713.3385 & 0.0022 & $-$0.0040 & 278 \\
20 & 54715.2247 & 0.0021 & $-$0.0054 & 127 \\
21 & 54715.3316 & 0.0009 & 0.0021 & 140 \\
28 & 54716.0314 & 0.0013 & 0.0065 & 186 \\
50 & 54718.2417 & 0.0066 & 0.0313 & 181 \\
51 & 54718.3210 & 0.0351 & 0.0112 & 213 \\
61 & 54719.2735 & 0.0032 & $-$0.0297 & 212 \\
70 & 54720.1956 & 0.0107 & $-$0.0017 & 119 \\
71 & 54720.2922 & 0.0132 & $-$0.0044 & 142 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454713.2432 + 0.099344 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52528.2351 & 0.0008 & $-$0.0002 & 51 \\
1 & 52528.2954 & 0.0011 & $-$0.0012 & 66 \\
2 & 52528.3599 & 0.0013 & 0.0020 & 61 \\
16 & 52529.2160 & 0.0010 & $-$0.0005 & 59 \\
17 & 52529.2793 & 0.0009 & 0.0015 & 67 \\
18 & 52529.3379 & 0.0009 & $-$0.0013 & 68 \\
19 & 52529.3990 & 0.0016 & $-$0.0015 & 65 \\
25 & 52529.7697 & 0.0008 & 0.0013 & 143 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452528.2353 + 0.061323 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-51) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 49576.0726 & 0.0008 & $-$0.0029 & 42 \\
1 & 49576.1401 & 0.0014 & $-$0.0057 & 30 \\
13 & 49576.9896 & 0.0008 & $-$0.0001 & 58 \\
15 & 49577.1303 & 0.0008 & $-$0.0000 & 50 \\
41 & 49578.9652 & 0.0005 & 0.0065 & 91 \\
42 & 49579.0351 & 0.0004 & 0.0061 & 90 \\
55 & 49579.9430 & 0.0023 & $-$0.0001 & 52 \\
56 & 49580.0165 & 0.0005 & 0.0030 & 77 \\
100 & 49583.1009 & 0.0015 & $-$0.0067 & 29 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2449576.0755 + 0.070322 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 50302.2160 & 0.0012 & $-$0.0158 & 143 \\
41 & 50305.1164 & 0.0004 & $-$0.0012 & 102 \\
45 & 50305.3974 & -- & $-$0.0018 & S \\
46 & 50305.4671 & -- & $-$0.0025 & S \\
47 & 50305.5375 & -- & $-$0.0024 & S \\
56 & 50306.1692 & 0.0064 & $-$0.0042 & 37 \\
57 & 50306.2462 & 0.0008 & 0.0024 & 53 \\
59 & 50306.3829 & -- & $-$0.0017 & S \\
69 & 50307.0932 & 0.0005 & 0.0047 & 102 \\
74 & 50307.4413 & -- & 0.0009 & S \\
85 & 50308.2244 & 0.0009 & 0.0098 & 109 \\
87 & 50308.3618 & -- & 0.0064 & S \\
88 & 50308.4345 & -- & 0.0087 & S \\
103 & 50309.4890 & -- & 0.0074 & S \\
116 & 50310.4030 & -- & 0.0064 & S \\
117 & 50310.4726 & -- & 0.0056 & S \\
118 & 50310.5431 & -- & 0.0058 & S \\
130 & 50311.3829 & -- & 0.0009 & S \\
132 & 50311.5233 & -- & 0.0006 & S \\
153 & 50312.9980 & 0.0011 & $-$0.0029 & 101 \\
160 & 50313.4833 & -- & $-$0.0103 & S \\
173 & 50314.3914 & -- & $-$0.0172 & S \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2450302.2318 + 0.070386 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
  \multicolumn{5}{l}{\phantom{$^{c}$} S refers to \citet{sem97rzsge}.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52549.0368 & 0.0019 & $-$0.0114 & 48 \\
13 & 52549.9604 & 0.0011 & $-$0.0031 & 131 \\
15 & 52550.1033 & 0.0022 & $-$0.0010 & 110 \\
27 & 52550.9573 & 0.0024 & 0.0080 & 65 \\
29 & 52551.0921 & 0.0065 & 0.0020 & 107 \\
126 & 52557.9277 & 0.0007 & 0.0077 & 111 \\
127 & 52557.9983 & 0.0008 & 0.0079 & 125 \\
128 & 52558.0690 & 0.0010 & 0.0082 & 96 \\
141 & 52558.9787 & 0.0023 & 0.0026 & 106 \\
142 & 52559.0503 & 0.0042 & 0.0037 & 84 \\
156 & 52560.0275 & 0.0021 & $-$0.0047 & 133 \\
170 & 52561.0060 & 0.0066 & $-$0.0120 & 28 \\
171 & 52561.0804 & 0.0104 & $-$0.0081 & 11 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452549.0482 + 0.070411 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-52) <==
\begin{tabular}{cccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & phase$^c$ & $N^d$ \\
\hline
0 & 52126.3302 & 0.0013 & $-$0.0163 & 0.32 & 361 \\
1 & 52126.3881 & 0.0009 & $-$0.0157 & 0.34 & 245 \\
2 & 52126.4412 & 0.0011 & $-$0.0199 & 0.27 & 245 \\
3 & 52126.5074 & 0.0009 & $-$0.0109 & 0.44 & 245 \\
4 & 52126.5646 & 0.0004 & $-$0.0110 & 0.45 & 300 \\
5 & 52126.6194 & 0.0007 & $-$0.0134 & 0.42 & 109 \\
6 & 52126.6775 & 0.0005 & $-$0.0127 & 0.44 & 164 \\
7 & 52126.7346 & 0.0005 & $-$0.0128 & 0.45 & 315 \\
9 & 52126.8504 & 0.0003 & $-$0.0116 & 0.49 & 337 \\
11 & 52126.9692 & 0.0003 & $-$0.0073 & 0.59 & 523 \\
11 & 52126.9687 & 0.0002 & $-$0.0078 & 0.58 & 536 \\
12 & 52127.0248 & 0.0002 & $-$0.0090 & 0.57 & 460 \\
13 & 52127.0840 & 0.0003 & $-$0.0071 & 0.61 & 463 \\
14 & 52127.1437 & 0.0002 & $-$0.0046 & 0.67 & 465 \\
15 & 52127.2005 & 0.0003 & $-$0.0051 & 0.67 & 361 \\
16 & 52127.2589 & 0.0010 & $-$0.0040 & 0.70 & 208 \\
17 & 52127.3203 & 0.0005 & 0.0002 & 0.78 & 304 \\
18 & 52127.3809 & 0.0003 & 0.0035 & 0.85 & 311 \\
19 & 52127.4385 & 0.0002 & 0.0038 & 0.87 & 312 \\
20 & 52127.4988 & 0.0002 & 0.0068 & 0.93 & 261 \\
21 & 52127.5557 & 0.0003 & 0.0065 & 0.94 & 298 \\
22 & 52127.6149 & 0.0004 & 0.0083 & 0.98 & 185 \\
23 & 52127.6710 & 0.0004 & 0.0072 & 0.97 & 214 \\
24 & 52127.7298 & 0.0002 & 0.0087 & 0.01 & 273 \\
25 & 52127.7868 & 0.0002 & 0.0084 & 0.01 & 262 \\
26 & 52127.8449 & 0.0003 & 0.0093 & 0.04 & 256 \\
27 & 52127.9022 & 0.0009 & 0.0093 & 0.05 & 71 \\
34 & 52128.3021 & 0.0002 & 0.0083 & 0.10 & 183 \\
35 & 52128.3608 & 0.0002 & 0.0097 & 0.14 & 237 \\
36 & 52128.4183 & 0.0003 & 0.0099 & 0.15 & 236 \\
37 & 52128.4740 & 0.0003 & 0.0083 & 0.13 & 236 \\
38 & 52128.5290 & 0.0005 & 0.0060 & 0.10 & 237 \\
40 & 52128.6398 & 0.0010 & 0.0024 & 0.06 & 59 \\
41 & 52128.7018 & 0.0004 & 0.0070 & 0.15 & 298 \\
42 & 52128.7558 & 0.0004 & 0.0038 & 0.11 & 257 \\
43 & 52128.8132 & 0.0007 & 0.0039 & 0.12 & 116 \\
45 & 52128.9294 & 0.0003 & 0.0056 & 0.17 & 153 \\
53 & 52129.3892 & 0.0002 & 0.0071 & 0.28 & 224 \\
54 & 52129.4457 & 0.0002 & 0.0064 & 0.28 & 224 \\
55 & 52129.5019 & 0.0003 & 0.0053 & 0.27 & 224 \\
56 & 52129.5609 & 0.0002 & 0.0070 & 0.31 & 292 \\
57 & 52129.6181 & 0.0005 & 0.0070 & 0.32 & 106 \\
58 & 52129.6746 & 0.0003 & 0.0062 & 0.31 & 219 \\
59 & 52129.7312 & 0.0002 & 0.0055 & 0.31 & 222 \\
60 & 52129.7877 & 0.0003 & 0.0047 & 0.31 & 213 \\
61 & 52129.8432 & 0.0003 & 0.0029 & 0.29 & 138 \\
68 & 52130.2441 & 0.0002 & 0.0029 & 0.36 & 377 \\
69 & 52130.2982 & 0.0005 & $-$0.0002 & 0.31 & 187 \\
70 & 52130.3587 & 0.0002 & 0.0030 & 0.38 & 238 \\
71 & 52130.4165 & 0.0003 & 0.0035 & 0.40 & 238 \\
72 & 52130.4743 & 0.0002 & 0.0041 & 0.42 & 238 \\
\hline
  \multicolumn{6}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{6}{l}{$^{b}$ Against $max = 2452126.3465 + 0.057274 E$.} \\
  \multicolumn{6}{l}{$^{c}$ Orbital phase.} \\
  \multicolumn{6}{l}{$^{d}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max & error & $O-C$ & phase & $N$ \\
\hline
73 & 52130.5303 & 0.0002 & 0.0027 & 0.41 & 238 \\
74 & 52130.5866 & 0.0004 & 0.0019 & 0.40 & 180 \\
85 & 52131.2154 & 0.0005 & 0.0006 & 0.49 & 209 \\
87 & 52131.3318 & 0.0004 & 0.0025 & 0.55 & 230 \\
88 & 52131.3890 & 0.0004 & 0.0024 & 0.56 & 245 \\
89 & 52131.4459 & 0.0004 & 0.0020 & 0.56 & 361 \\
90 & 52131.5034 & 0.0004 & 0.0022 & 0.57 & 320 \\
91 & 52131.5582 & 0.0003 & $-$0.0003 & 0.54 & 174 \\
93 & 52131.6833 & 0.0004 & 0.0103 & 0.75 & 99 \\
94 & 52131.7323 & 0.0007 & 0.0020 & 0.61 & 153 \\
95 & 52131.7894 & 0.0005 & 0.0018 & 0.62 & 154 \\
96 & 52131.8460 & 0.0004 & 0.0012 & 0.62 & 152 \\
97 & 52131.9049 & 0.0005 & 0.0028 & 0.66 & 153 \\
99 & 52132.0263 & 0.0005 & 0.0097 & 0.80 & 184 \\
100 & 52132.0708 & 0.0010 & $-$0.0031 & 0.58 & 100 \\
105 & 52132.3610 & 0.0003 & 0.0007 & 0.70 & 241 \\
106 & 52132.4177 & 0.0002 & 0.0002 & 0.70 & 332 \\
107 & 52132.4749 & 0.0003 & 0.0001 & 0.71 & 296 \\
108 & 52132.5321 & 0.0002 & 0.0000 & 0.72 & 344 \\
109 & 52132.5889 & 0.0002 & $-$0.0005 & 0.72 & 520 \\
110 & 52132.6468 & 0.0003 & 0.0001 & 0.74 & 268 \\
111 & 52132.7043 & 0.0002 & 0.0004 & 0.76 & 345 \\
112 & 52132.7605 & 0.0002 & $-$0.0007 & 0.75 & 378 \\
113 & 52132.8185 & 0.0003 & 0.0000 & 0.77 & 355 \\
114 & 52132.8738 & 0.0004 & $-$0.0020 & 0.75 & 197 \\
115 & 52132.9341 & 0.0005 & 0.0010 & 0.81 & 248 \\
116 & 52132.9913 & 0.0002 & 0.0009 & 0.82 & 505 \\
117 & 52133.0479 & 0.0002 & 0.0004 & 0.82 & 496 \\
118 & 52133.1040 & 0.0006 & $-$0.0009 & 0.81 & 303 \\
119 & 52133.1621 & 0.0002 & $-$0.0000 & 0.83 & 510 \\
120 & 52133.2179 & 0.0002 & $-$0.0015 & 0.82 & 516 \\
121 & 52133.2764 & 0.0005 & $-$0.0003 & 0.85 & 576 \\
122 & 52133.3333 & 0.0005 & $-$0.0007 & 0.85 & 465 \\
123 & 52133.3897 & 0.0003 & $-$0.0015 & 0.85 & 369 \\
124 & 52133.4473 & 0.0002 & $-$0.0012 & 0.87 & 370 \\
125 & 52133.5036 & 0.0003 & $-$0.0022 & 0.86 & 171 \\
126 & 52133.5607 & 0.0002 & $-$0.0023 & 0.87 & 327 \\
127 & 52133.6182 & 0.0003 & $-$0.0022 & 0.88 & 209 \\
129 & 52133.7339 & 0.0003 & $-$0.0010 & 0.92 & 150 \\
130 & 52133.7897 & 0.0003 & $-$0.0025 & 0.91 & 151 \\
131 & 52133.8477 & 0.0003 & $-$0.0017 & 0.93 & 152 \\
132 & 52133.9044 & 0.0003 & $-$0.0023 & 0.93 & 152 \\
133 & 52133.9674 & 0.0008 & 0.0034 & 0.04 & 90 \\
136 & 52134.1351 & 0.0004 & $-$0.0007 & 1.00 & 306 \\
139 & 52134.3064 & 0.0008 & $-$0.0012 & 0.02 & 253 \\
140 & 52134.3625 & 0.0003 & $-$0.0024 & 0.01 & 242 \\
141 & 52134.4203 & 0.0002 & $-$0.0019 & 0.03 & 242 \\
142 & 52134.4780 & 0.0002 & $-$0.0014 & 0.05 & 242 \\
143 & 52134.5351 & 0.0001 & $-$0.0017 & 0.05 & 226 \\
144 & 52134.5912 & 0.0003 & $-$0.0028 & 0.04 & 317 \\
145 & 52134.6517 & 0.0008 & 0.0004 & 0.11 & 127 \\
146 & 52134.7063 & 0.0004 & $-$0.0022 & 0.08 & 205 \\
147 & 52134.7631 & 0.0005 & $-$0.0028 & 0.08 & 229 \\
148 & 52134.8200 & 0.0005 & $-$0.0031 & 0.08 & 172 \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max & error & $O-C$ & phase & $N$ \\
\hline
149 & 52134.8793 & 0.0006 & $-$0.0011 & 0.13 & 111 \\
150 & 52134.9348 & 0.0004 & $-$0.0028 & 0.11 & 143 \\
151 & 52134.9936 & 0.0008 & $-$0.0013 & 0.14 & 373 \\
152 & 52135.0518 & 0.0005 & $-$0.0004 & 0.17 & 397 \\
153 & 52135.1071 & 0.0004 & $-$0.0024 & 0.15 & 372 \\
154 & 52135.1638 & 0.0003 & $-$0.0030 & 0.15 & 407 \\
155 & 52135.2215 & 0.0003 & $-$0.0025 & 0.16 & 386 \\
156 & 52135.2788 & 0.0005 & $-$0.0025 & 0.17 & 427 \\
157 & 52135.3377 & 0.0005 & $-$0.0009 & 0.21 & 392 \\
158 & 52135.3938 & 0.0003 & $-$0.0020 & 0.20 & 321 \\
159 & 52135.4504 & 0.0003 & $-$0.0028 & 0.20 & 300 \\
160 & 52135.5078 & 0.0003 & $-$0.0026 & 0.21 & 278 \\
162 & 52135.6216 & 0.0011 & $-$0.0034 & 0.22 & 76 \\
163 & 52135.6803 & 0.0008 & $-$0.0019 & 0.26 & 69 \\
164 & 52135.7364 & 0.0007 & $-$0.0031 & 0.25 & 76 \\
165 & 52135.7937 & 0.0007 & $-$0.0031 & 0.26 & 75 \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & phase$^c$ & $N^d$ \\
\hline
0 & 52136.0213 & 0.0002 & $-$0.0144 & 0.27 & 235 \\
1 & 52136.0784 & 0.0002 & $-$0.0142 & 0.28 & 241 \\
2 & 52136.1382 & 0.0010 & $-$0.0113 & 0.33 & 203 \\
4 & 52136.2558 & 0.0017 & $-$0.0073 & 0.41 & 48 \\
5 & 52136.3100 & 0.0009 & $-$0.0099 & 0.37 & 230 \\
6 & 52136.3651 & 0.0005 & $-$0.0116 & 0.34 & 164 \\
7 & 52136.4236 & 0.0003 & $-$0.0100 & 0.37 & 176 \\
7 & 52136.4440 & 0.0003 & 0.0104 & 0.73 & 174 \\
8 & 52136.4794 & 0.0003 & $-$0.0110 & 0.35 & 178 \\
8 & 52136.5031 & 0.0002 & 0.0126 & 0.77 & 170 \\
9 & 52136.5416 & 0.0006 & $-$0.0057 & 0.45 & 100 \\
9 & 52136.5591 & 0.0004 & 0.0118 & 0.76 & 120 \\
10 & 52136.5923 & 0.0011 & $-$0.0119 & 0.34 & 245 \\
10 & 52136.6145 & 0.0004 & 0.0103 & 0.74 & 153 \\
11 & 52136.6507 & 0.0006 & $-$0.0102 & 0.38 & 122 \\
11 & 52136.6718 & 0.0004 & 0.0108 & 0.75 & 137 \\
12 & 52136.7083 & 0.0007 & $-$0.0095 & 0.39 & 126 \\
12 & 52136.7288 & 0.0004 & 0.0110 & 0.75 & 174 \\
13 & 52136.7647 & 0.0005 & $-$0.0100 & 0.39 & 165 \\
13 & 52136.7869 & 0.0004 & 0.0123 & 0.78 & 154 \\
14 & 52136.8221 & 0.0002 & $-$0.0094 & 0.40 & 195 \\
14 & 52136.8427 & 0.0003 & 0.0112 & 0.76 & 158 \\
15 & 52136.8804 & 0.0006 & $-$0.0079 & 0.43 & 72 \\
15 & 52136.9005 & 0.0004 & 0.0122 & 0.78 & 76 \\
16 & 52136.9403 & 0.0016 & $-$0.0049 & 0.48 & 90 \\
16 & 52136.9554 & 0.0004 & 0.0102 & 0.75 & 277 \\
17 & 52136.9943 & 0.0006 & $-$0.0077 & 0.44 & 201 \\
17 & 52137.0109 & 0.0008 & 0.0089 & 0.73 & 147 \\
19 & 52137.1079 & 0.0007 & $-$0.0078 & 0.44 & 167 \\
19 & 52137.1261 & 0.0002 & 0.0104 & 0.76 & 199 \\
20 & 52137.1669 & 0.0005 & $-$0.0056 & 0.48 & 197 \\
20 & 52137.1869 & 0.0013 & 0.0144 & 0.83 & 198 \\
21 & 52137.2269 & 0.0008 & $-$0.0025 & 0.54 & 202 \\
21 & 52137.2384 & 0.0004 & 0.0090 & 0.74 & 204 \\
22 & 52137.2930 & 0.0015 & 0.0068 & 0.71 & 89 \\
23 & 52137.3367 & 0.0005 & $-$0.0064 & 0.48 & 35 \\
23 & 52137.3546 & 0.0002 & 0.0116 & 0.79 & 41 \\
24 & 52137.4096 & 0.0004 & 0.0097 & 0.76 & 46 \\
25 & 52137.4677 & 0.0001 & 0.0110 & 0.79 & 170 \\
26 & 52137.5235 & 0.0001 & 0.0099 & 0.77 & 235 \\
28 & 52137.6380 & 0.0003 & 0.0108 & 0.79 & 98 \\
29 & 52137.6952 & 0.0002 & 0.0111 & 0.80 & 133 \\
30 & 52137.7523 & 0.0003 & 0.0114 & 0.81 & 70 \\
31 & 52137.8089 & 0.0004 & 0.0111 & 0.81 & 74 \\
32 & 52137.8659 & 0.0004 & 0.0113 & 0.81 & 80 \\
33 & 52137.9216 & 0.0003 & 0.0102 & 0.80 & 83 \\
35 & 52138.0362 & 0.0002 & 0.0111 & 0.82 & 335 \\
36 & 52138.0561 & 0.0003 & $-$0.0258 & 0.17 & 388 \\
36 & 52138.0934 & 0.0002 & 0.0114 & 0.82 & 309 \\
37 & 52138.1125 & 0.0010 & $-$0.0263 & 0.16 & 311 \\
37 & 52138.1505 & 0.0001 & 0.0117 & 0.83 & 390 \\
\hline
  \multicolumn{6}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{6}{l}{$^{b}$ Against $max = 2452136.0357 + 0.056839 E$.} \\
  \multicolumn{6}{l}{$^{c}$ Orbital phase.} \\
  \multicolumn{6}{l}{$^{d}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max & error & $O-C$ & phase & $N$ \\
\hline
38 & 52138.1666 & 0.0020 & $-$0.0290 & 0.12 & 349 \\
38 & 52138.2079 & 0.0003 & 0.0123 & 0.85 & 257 \\
47 & 52138.6953 & 0.0004 & $-$0.0118 & 0.44 & 34 \\
47 & 52138.7204 & 0.0021 & 0.0132 & 0.89 & 35 \\
48 & 52138.7483 & 0.0005 & $-$0.0157 & 0.38 & 35 \\
48 & 52138.7764 & 0.0011 & 0.0124 & 0.87 & 35 \\
49 & 52138.8029 & 0.0011 & $-$0.0180 & 0.34 & 35 \\
49 & 52138.8353 & 0.0007 & 0.0145 & 0.91 & 35 \\
50 & 52138.8585 & 0.0014 & $-$0.0192 & 0.32 & 35 \\
50 & 52138.8886 & 0.0008 & 0.0110 & 0.85 & 36 \\
51 & 52138.9189 & 0.0021 & $-$0.0156 & 0.39 & 35 \\
52 & 52139.0021 & 0.0029 & 0.0108 & 0.86 & 211 \\
53 & 52139.0353 & 0.0005 & $-$0.0129 & 0.44 & 202 \\
53 & 52139.0637 & 0.0078 & 0.0155 & 0.94 & 193 \\
59 & 52139.3739 & 0.0015 & $-$0.0153 & 0.41 & 29 \\
60 & 52139.4296 & 0.0003 & $-$0.0164 & 0.40 & 83 \\
61 & 52139.4872 & 0.0008 & $-$0.0157 & 0.41 & 57 \\
61 & 52139.5014 & 0.0004 & $-$0.0015 & 0.66 & 48 \\
69 & 52139.9411 & 0.0008 & $-$0.0165 & 0.42 & 130 \\
69 & 52139.9680 & 0.0028 & 0.0104 & 0.89 & 137 \\
70 & 52140.0171 & 0.0007 & 0.0027 & 0.76 & 129 \\
71 & 52140.0605 & 0.0037 & $-$0.0108 & 0.53 & 105 \\
71 & 52140.0750 & 0.0012 & 0.0037 & 0.78 & 96 \\
74 & 52140.2474 & 0.0005 & 0.0056 & 0.82 & 94 \\
76 & 52140.3591 & 0.0003 & 0.0036 & 0.79 & 27 \\
77 & 52140.4164 & 0.0007 & 0.0041 & 0.80 & 20 \\
78 & 52140.4735 & 0.0004 & 0.0044 & 0.81 & 58 \\
79 & 52140.5291 & 0.0003 & 0.0031 & 0.79 & 60 \\
80 & 52140.5861 & 0.0004 & 0.0033 & 0.80 & 36 \\
87 & 52140.9850 & 0.0005 & 0.0043 & 0.83 & 181 \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & phase$^c$ & $N^d$ \\
\hline
0 & 52141.3245 & 0.0006 & $-$0.0065 & 0.82 & 34 \\
1 & 52141.3826 & 0.0002 & $-$0.0059 & 0.85 & 120 \\
2 & 52141.4386 & 0.0003 & $-$0.0073 & 0.84 & 167 \\
3 & 52141.5002 & 0.0006 & $-$0.0030 & 0.92 & 150 \\
7 & 52141.7229 & 0.0005 & $-$0.0099 & 0.85 & 44 \\
8 & 52141.7779 & 0.0009 & $-$0.0123 & 0.82 & 45 \\
9 & 52141.8361 & 0.0006 & $-$0.0115 & 0.85 & 44 \\
14 & 52142.1305 & 0.0011 & $-$0.0042 & 0.04 & 65 \\
16 & 52142.2373 & 0.0015 & $-$0.0122 & 0.92 & 25 \\
18 & 52142.3543 & 0.0008 & $-$0.0100 & 0.99 & 164 \\
19 & 52142.4057 & 0.0011 & $-$0.0159 & 0.90 & 229 \\
20 & 52142.4646 & 0.0008 & $-$0.0144 & 0.94 & 154 \\
21 & 52142.5218 & 0.0008 & $-$0.0146 & 0.94 & 152 \\
22 & 52142.5840 & 0.0019 & $-$0.0099 & 0.04 & 145 \\
23 & 52142.6436 & 0.0011 & $-$0.0076 & 0.09 & 59 \\
24 & 52142.7050 & 0.0016 & $-$0.0037 & 0.18 & 40 \\
25 & 52142.7564 & 0.0009 & $-$0.0097 & 0.08 & 59 \\
26 & 52142.8164 & 0.0023 & $-$0.0070 & 0.14 & 42 \\
29 & 52142.9974 & 0.0014 & 0.0018 & 0.33 & 176 \\
35 & 52143.3303 & 0.0009 & $-$0.0097 & 0.21 & 42 \\
36 & 52143.3878 & 0.0007 & $-$0.0096 & 0.22 & 204 \\
37 & 52143.4457 & 0.0009 & $-$0.0091 & 0.24 & 454 \\
38 & 52143.5010 & 0.0006 & $-$0.0112 & 0.22 & 430 \\
39 & 52143.5585 & 0.0008 & $-$0.0111 & 0.23 & 518 \\
42 & 52143.7413 & 0.0009 & $-$0.0005 & 0.46 & 72 \\
43 & 52143.7936 & 0.0007 & $-$0.0056 & 0.38 & 105 \\
44 & 52143.8448 & 0.0011 & $-$0.0118 & 0.28 & 104 \\
46 & 52143.9639 & 0.0004 & $-$0.0075 & 0.38 & 868 \\
47 & 52144.0237 & 0.0011 & $-$0.0051 & 0.44 & 855 \\
48 & 52144.0782 & 0.0014 & $-$0.0080 & 0.40 & 158 \\
49 & 52144.1373 & 0.0002 & $-$0.0063 & 0.44 & 1393 \\
50 & 52144.1943 & 0.0003 & $-$0.0067 & 0.45 & 1065 \\
51 & 52144.2461 & 0.0041 & $-$0.0123 & 0.36 & 235 \\
53 & 52144.3673 & 0.0039 & $-$0.0059 & 0.50 & 51 \\
54 & 52144.4210 & 0.0016 & $-$0.0096 & 0.45 & 117 \\
55 & 52144.4747 & 0.0012 & $-$0.0133 & 0.39 & 134 \\
56 & 52144.5372 & 0.0022 & $-$0.0082 & 0.50 & 86 \\
57 & 52144.5963 & 0.0035 & $-$0.0065 & 0.54 & 88 \\
63 & 52144.9453 & 0.0007 & $-$0.0019 & 0.70 & 851 \\
64 & 52145.0067 & 0.0002 & 0.0021 & 0.78 & 1155 \\
65 & 52145.0648 & 0.0002 & 0.0028 & 0.80 & 1191 \\
66 & 52145.1213 & 0.0002 & 0.0019 & 0.80 & 1177 \\
67 & 52145.1799 & 0.0002 & 0.0031 & 0.83 & 1225 \\
68 & 52145.2368 & 0.0006 & 0.0026 & 0.84 & 256 \\
69 & 52145.2979 & 0.0063 & 0.0064 & 0.92 & 87 \\
70 & 52145.3497 & 0.0005 & 0.0007 & 0.83 & 150 \\
71 & 52145.4017 & 0.0015 & $-$0.0047 & 0.75 & 43 \\
72 & 52145.4700 & 0.0013 & 0.0062 & 0.95 & 104 \\
73 & 52145.5226 & 0.0005 & 0.0014 & 0.88 & 89 \\
74 & 52145.5739 & 0.0009 & $-$0.0046 & 0.79 & 64 \\
75 & 52145.6314 & 0.0013 & $-$0.0046 & 0.80 & 35 \\
\hline
  \multicolumn{6}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{6}{l}{$^{b}$ Against $max = 2452141.3310 + 0.057399 E$.} \\
  \multicolumn{6}{l}{$^{c}$ Orbital phase.} \\
  \multicolumn{6}{l}{$^{d}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max & error & $O-C$ & phase & $N$ \\
\hline
76 & 52145.6890 & 0.0016 & $-$0.0043 & 0.82 & 56 \\
82 & 52146.0280 & 0.0011 & $-$0.0098 & 0.80 & 736 \\
84 & 52146.1568 & 0.0026 & 0.0043 & 0.07 & 319 \\
88 & 52146.3762 & 0.0017 & $-$0.0059 & 0.94 & 182 \\
90 & 52146.4906 & 0.0005 & $-$0.0064 & 0.96 & 179 \\
92 & 52146.6244 & 0.0057 & 0.0126 & 0.32 & 210 \\
93 & 52146.6804 & 0.0030 & 0.0113 & 0.30 & 145 \\
95 & 52146.7839 & 0.0036 & $-$0.0000 & 0.13 & 103 \\
99 & 52147.0093 & 0.0019 & $-$0.0042 & 0.11 & 133 \\
104 & 52147.3142 & 0.0005 & 0.0136 & 0.48 & 288 \\
105 & 52147.3697 & 0.0003 & 0.0118 & 0.46 & 331 \\
106 & 52147.4259 & 0.0003 & 0.0106 & 0.46 & 427 \\
107 & 52147.4841 & 0.0003 & 0.0113 & 0.48 & 450 \\
108 & 52147.5416 & 0.0004 & 0.0115 & 0.50 & 325 \\
111 & 52147.7134 & 0.0006 & 0.0110 & 0.53 & 64 \\
112 & 52147.7707 & 0.0008 & 0.0109 & 0.54 & 64 \\
113 & 52147.8091 & 0.0017 & $-$0.0081 & 0.21 & 59 \\
114 & 52147.8645 & 0.0017 & $-$0.0100 & 0.19 & 39 \\
122 & 52148.3443 & 0.0005 & 0.0105 & 0.66 & 58 \\
123 & 52148.3963 & 0.0006 & 0.0051 & 0.57 & 58 \\
130 & 52148.8007 & 0.0017 & 0.0078 & 0.71 & 45 \\
135 & 52149.0913 & 0.0003 & 0.0113 & 0.83 & 1456 \\
136 & 52149.1510 & 0.0008 & 0.0137 & 0.89 & 1339 \\
137 & 52149.2139 & 0.0007 & 0.0191 & 1.00 & 489 \\
138 & 52149.2679 & 0.0013 & 0.0158 & 0.95 & 261 \\
140 & 52149.3792 & 0.0007 & 0.0123 & 0.91 & 146 \\
141 & 52149.4309 & 0.0004 & 0.0065 & 0.82 & 138 \\
142 & 52149.4837 & 0.0005 & 0.0019 & 0.76 & 141 \\
143 & 52149.5444 & 0.0004 & 0.0053 & 0.83 & 163 \\
144 & 52149.5963 & 0.0003 & $-$0.0002 & 0.74 & 187 \\
145 & 52149.6529 & 0.0004 & $-$0.0011 & 0.74 & 91 \\
146 & 52149.7123 & 0.0003 & 0.0009 & 0.79 & 97 \\
147 & 52149.7684 & 0.0004 & $-$0.0003 & 0.78 & 96 \\
148 & 52149.8290 & 0.0040 & 0.0029 & 0.85 & 54 \\
151 & 52149.9995 & 0.0023 & 0.0012 & 0.86 & 178 \\
155 & 52150.2421 & 0.0018 & 0.0141 & 0.13 & 236 \\
161 & 52150.5730 & 0.0011 & 0.0007 & 0.97 & 461 \\
162 & 52150.6340 & 0.0055 & 0.0043 & 0.05 & 180 \\
164 & 52150.7512 & 0.0013 & 0.0067 & 0.11 & 79 \\
165 & 52150.8174 & 0.0009 & 0.0155 & 0.28 & 45 \\
166 & 52150.8765 & 0.0028 & 0.0172 & 0.32 & 45 \\
167 & 52150.9226 & 0.0014 & 0.0059 & 0.14 & 46 \\
168 & 52150.9846 & 0.0016 & 0.0104 & 0.23 & 357 \\
169 & 52151.0457 & 0.0012 & 0.0142 & 0.31 & 375 \\
171 & 52151.1603 & 0.0019 & 0.0140 & 0.33 & 178 \\
172 & 52151.2225 & 0.0020 & 0.0188 & 0.43 & 121 \\
175 & 52151.3901 & 0.0016 & 0.0142 & 0.39 & 91 \\
176 & 52151.4395 & 0.0010 & 0.0062 & 0.26 & 78 \\
177 & 52151.5040 & 0.0012 & 0.0133 & 0.39 & 88 \\
178 & 52151.5513 & 0.0005 & 0.0032 & 0.23 & 190 \\
179 & 52151.6012 & 0.0010 & $-$0.0043 & 0.11 & 208 \\
180 & 52151.6599 & 0.0008 & $-$0.0030 & 0.14 & 172 \\
181 & 52151.7204 & 0.0018 & 0.0001 & 0.21 & 164 \\
182 & 52151.7735 & 0.0008 & $-$0.0042 & 0.15 & 143 \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max & error & $O-C$ & phase & $N$ \\
\hline
183 & 52151.8308 & 0.0007 & $-$0.0044 & 0.16 & 62 \\
184 & 52151.8859 & 0.0019 & $-$0.0067 & 0.13 & 46 \\
199 & 52152.7568 & 0.0012 & 0.0033 & 0.49 & 54 \\
202 & 52152.9320 & 0.0009 & 0.0062 & 0.58 & 324 \\
205 & 52153.1043 & 0.0006 & 0.0064 & 0.62 & 436 \\
206 & 52153.1650 & 0.0007 & 0.0097 & 0.69 & 294 \\
207 & 52153.2187 & 0.0007 & 0.0060 & 0.64 & 270 \\
209 & 52153.3334 & 0.0004 & 0.0059 & 0.67 & 79 \\
210 & 52153.3812 & 0.0004 & $-$0.0037 & 0.51 & 83 \\
214 & 52153.6159 & 0.0064 & 0.0014 & 0.65 & 47 \\
215 & 52153.6629 & 0.0057 & $-$0.0090 & 0.48 & 94 \\
216 & 52153.7241 & 0.0027 & $-$0.0052 & 0.56 & 93 \\
220 & 52153.9736 & 0.0023 & 0.0147 & 0.96 & 315 \\
222 & 52154.1001 & 0.0012 & 0.0264 & 0.19 & 231 \\
227 & 52154.3722 & 0.0014 & 0.0115 & 0.99 & 97 \\
229 & 52154.4853 & 0.0015 & 0.0098 & 0.99 & 145 \\
230 & 52154.5418 & 0.0008 & 0.0089 & 0.98 & 189 \\
231 & 52154.6058 & 0.0026 & 0.0155 & 0.11 & 130 \\
232 & 52154.6550 & 0.0011 & 0.0073 & 0.98 & 97 \\
233 & 52154.7101 & 0.0012 & 0.0051 & 0.95 & 93 \\
234 & 52154.7683 & 0.0008 & 0.0058 & 0.98 & 96 \\
248 & 52155.5728 & 0.0006 & 0.0068 & 0.17 & 207 \\
249 & 52155.6335 & 0.0010 & 0.0101 & 0.24 & 199 \\
250 & 52155.6919 & 0.0006 & 0.0111 & 0.27 & 213 \\
251 & 52155.7569 & 0.0006 & 0.0186 & 0.42 & 208 \\
252 & 52155.8156 & 0.0023 & 0.0199 & 0.45 & 145 \\
265 & 52156.5536 & 0.0007 & 0.0118 & 0.47 & 101 \\
266 & 52156.6031 & 0.0005 & 0.0039 & 0.35 & 114 \\
267 & 52156.6581 & 0.0009 & 0.0015 & 0.32 & 88 \\
268 & 52156.7176 & 0.0008 & 0.0035 & 0.36 & 134 \\
269 & 52156.7744 & 0.0004 & 0.0030 & 0.37 & 144 \\
270 & 52156.8261 & 0.0009 & $-$0.0028 & 0.28 & 134 \\
272 & 52156.9287 & 0.0003 & $-$0.0150 & 0.09 & 572 \\
274 & 52157.0620 & 0.0002 & 0.0035 & 0.44 & 961 \\
275 & 52157.1213 & 0.0002 & 0.0054 & 0.49 & 1003 \\
276 & 52157.1748 & 0.0005 & 0.0015 & 0.43 & 815 \\
277 & 52157.2308 & 0.0013 & 0.0001 & 0.42 & 275 \\
283 & 52157.5737 & 0.0017 & $-$0.0013 & 0.47 & 42 \\
299 & 52158.4869 & 0.0012 & $-$0.0066 & 0.58 & 51 \\
300 & 52158.5508 & 0.0005 & $-$0.0000 & 0.70 & 55 \\
301 & 52158.6048 & 0.0017 & $-$0.0034 & 0.66 & 51 \\
302 & 52158.6653 & 0.0016 & $-$0.0004 & 0.72 & 94 \\
303 & 52158.7314 & 0.0018 & 0.0084 & 0.89 & 41 \\
304 & 52158.7753 & 0.0008 & $-$0.0052 & 0.66 & 44 \\
306 & 52158.8940 & 0.0038 & $-$0.0012 & 0.76 & 30 \\
314 & 52159.3590 & 0.0017 & 0.0046 & 0.96 & 182 \\
315 & 52159.4173 & 0.0007 & 0.0055 & 0.99 & 92 \\
337 & 52160.6761 & 0.0019 & 0.0015 & 0.19 & 42 \\
338 & 52160.7328 & 0.0005 & 0.0008 & 0.20 & 45 \\
339 & 52160.7884 & 0.0003 & $-$0.0010 & 0.18 & 42 \\
340 & 52160.8461 & 0.0010 & $-$0.0008 & 0.19 & 45 \\
341 & 52160.9130 & 0.0040 & 0.0088 & 0.37 & 54 \\
342 & 52160.9626 & 0.0009 & 0.0010 & 0.25 & 280 \\
343 & 52161.0174 & 0.0010 & $-$0.0016 & 0.22 & 237 \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max & error & $O-C$ & phase & $N$ \\
\hline
344 & 52161.0790 & 0.0007 & 0.0026 & 0.30 & 300 \\
345 & 52161.1318 & 0.0008 & $-$0.0020 & 0.23 & 271 \\
346 & 52161.1867 & 0.0017 & $-$0.0045 & 0.20 & 175 \\
347 & 52161.2443 & 0.0018 & $-$0.0043 & 0.22 & 170 \\
354 & 52161.6440 & 0.0009 & $-$0.0064 & 0.27 & 48 \\
355 & 52161.7043 & 0.0006 & $-$0.0035 & 0.33 & 75 \\
356 & 52161.7592 & 0.0010 & $-$0.0060 & 0.30 & 101 \\
357 & 52161.8180 & 0.0006 & $-$0.0046 & 0.34 & 70 \\
372 & 52162.6760 & 0.0006 & $-$0.0076 & 0.47 & 75 \\
373 & 52162.7283 & 0.0005 & $-$0.0126 & 0.40 & 59 \\
374 & 52162.7905 & 0.0008 & $-$0.0079 & 0.49 & 55 \\
375 & 52162.8368 & 0.0077 & $-$0.0190 & 0.31 & 46 \\
389 & 52163.6628 & 0.0007 & 0.0034 & 0.88 & 38 \\
394 & 52163.9414 & 0.0010 & $-$0.0050 & 0.80 & 254 \\
395 & 52163.9993 & 0.0012 & $-$0.0045 & 0.82 & 143 \\
396 & 52164.0530 & 0.0006 & $-$0.0081 & 0.77 & 108 \\
397 & 52164.1059 & 0.0003 & $-$0.0127 & 0.70 & 279 \\
398 & 52164.1695 & 0.0006 & $-$0.0064 & 0.82 & 124 \\
399 & 52164.2240 & 0.0007 & $-$0.0094 & 0.78 & 182 \\
411 & 52164.9142 & 0.0011 & $-$0.0080 & 0.96 & 237 \\
412 & 52164.9758 & 0.0013 & $-$0.0038 & 0.04 & 297 \\
413 & 52165.0297 & 0.0014 & $-$0.0072 & 0.99 & 243 \\
442 & 52166.6843 & 0.0005 & $-$0.0172 & 0.18 & 46 \\
443 & 52166.7384 & 0.0009 & $-$0.0205 & 0.14 & 45 \\
444 & 52166.7939 & 0.0008 & $-$0.0224 & 0.12 & 45 \\
445 & 52166.8547 & 0.0008 & $-$0.0191 & 0.19 & 45 \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & phase$^c$ & $N^d$ \\
\hline
0 & 52167.7152 & 0.0004 & 0.0046 & 0.37 & 38 \\
1 & 52167.7785 & 0.0009 & 0.0106 & 0.48 & 44 \\
2 & 52167.8265 & 0.0006 & 0.0012 & 0.33 & 45 \\
3 & 52167.8875 & 0.0014 & 0.0048 & 0.41 & 34 \\
10 & 52168.2867 & 0.0004 & 0.0026 & 0.45 & 169 \\
11 & 52168.3431 & 0.0003 & 0.0017 & 0.44 & 173 \\
12 & 52168.3933 & 0.0009 & $-$0.0054 & 0.33 & 113 \\
15 & 52168.5702 & 0.0037 & $-$0.0006 & 0.45 & 41 \\
16 & 52168.6284 & 0.0034 & 0.0003 & 0.48 & 53 \\
17 & 52168.6826 & 0.0007 & $-$0.0029 & 0.43 & 45 \\
18 & 52168.7457 & 0.0006 & 0.0029 & 0.55 & 44 \\
19 & 52168.8052 & 0.0004 & 0.0051 & 0.60 & 45 \\
20 & 52168.8616 & 0.0009 & 0.0041 & 0.59 & 45 \\
39 & 52169.9512 & 0.0006 & 0.0042 & 0.81 & 240 \\
40 & 52170.0119 & 0.0003 & 0.0075 & 0.88 & 255 \\
41 & 52170.0639 & 0.0004 & 0.0022 & 0.80 & 216 \\
42 & 52170.1220 & 0.0007 & 0.0030 & 0.83 & 186 \\
45 & 52170.2923 & 0.0005 & 0.0012 & 0.83 & 220 \\
46 & 52170.3525 & 0.0003 & 0.0041 & 0.89 & 159 \\
47 & 52170.4062 & 0.0003 & 0.0005 & 0.84 & 225 \\
48 & 52170.4605 & 0.0007 & $-$0.0026 & 0.80 & 135 \\
49 & 52170.5203 & 0.0014 & $-$0.0001 & 0.85 & 44 \\
56 & 52170.9274 & 0.0007 & 0.0056 & 0.03 & 278 \\
57 & 52170.9862 & 0.0005 & 0.0070 & 0.07 & 275 \\
58 & 52171.0335 & 0.0005 & $-$0.0030 & 0.90 & 279 \\
59 & 52171.0912 & 0.0009 & $-$0.0027 & 0.92 & 280 \\
60 & 52171.1541 & 0.0005 & 0.0029 & 0.03 & 276 \\
61 & 52171.2148 & 0.0019 & 0.0063 & 0.10 & 243 \\
74 & 52171.9623 & 0.0022 & 0.0084 & 0.29 & 180 \\
75 & 52172.0089 & 0.0004 & $-$0.0024 & 0.11 & 340 \\
76 & 52172.0676 & 0.0003 & $-$0.0011 & 0.15 & 340 \\
77 & 52172.1338 & 0.0020 & 0.0078 & 0.31 & 280 \\
78 & 52172.1844 & 0.0011 & 0.0011 & 0.21 & 274 \\
80 & 52172.3068 & 0.0005 & 0.0088 & 0.36 & 133 \\
81 & 52172.3481 & 0.0009 & $-$0.0073 & 0.09 & 133 \\
83 & 52172.4726 & 0.0006 & 0.0026 & 0.29 & 108 \\
84 & 52172.5304 & 0.0019 & 0.0030 & 0.31 & 59 \\
86 & 52172.6444 & 0.0018 & 0.0023 & 0.32 & 37 \\
87 & 52172.6959 & 0.0006 & $-$0.0035 & 0.23 & 44 \\
88 & 52172.7624 & 0.0012 & 0.0057 & 0.40 & 45 \\
89 & 52172.8147 & 0.0007 & 0.0006 & 0.33 & 45 \\
90 & 52172.8683 & 0.0012 & $-$0.0032 & 0.27 & 26 \\
91 & 52172.9311 & 0.0054 & 0.0023 & 0.38 & 321 \\
92 & 52172.9850 & 0.0007 & $-$0.0011 & 0.33 & 340 \\
93 & 52173.0414 & 0.0007 & $-$0.0021 & 0.32 & 340 \\
102 & 52173.5496 & 0.0013 & $-$0.0099 & 0.29 & 75 \\
103 & 52173.6098 & 0.0006 & $-$0.0071 & 0.35 & 26 \\
104 & 52173.6692 & 0.0005 & $-$0.0050 & 0.40 & 45 \\
105 & 52173.7286 & 0.0007 & $-$0.0030 & 0.45 & 45 \\
106 & 52173.7854 & 0.0011 & $-$0.0035 & 0.45 & 42 \\
107 & 52173.8388 & 0.0034 & $-$0.0075 & 0.39 & 37 \\
\hline
  \multicolumn{6}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{6}{l}{$^{b}$ Against $max = 2452167.7106 + 0.057342 E$.} \\
  \multicolumn{6}{l}{$^{c}$ Orbital phase.} \\
  \multicolumn{6}{l}{$^{d}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max & error & $O-C$ & phase & $N$ \\
\hline
112 & 52174.1434 & 0.0015 & 0.0104 & 0.76 & 266 \\
115 & 52174.3175 & 0.0009 & 0.0125 & 0.84 & 94 \\
116 & 52174.3688 & 0.0015 & 0.0065 & 0.74 & 50 \\
117 & 52174.4182 & 0.0008 & $-$0.0014 & 0.61 & 107 \\
118 & 52174.4818 & 0.0018 & 0.0048 & 0.73 & 44 \\
121 & 52174.6492 & 0.0015 & 0.0001 & 0.69 & 80 \\
122 & 52174.7055 & 0.0011 & $-$0.0008 & 0.68 & 75 \\
123 & 52174.7706 & 0.0027 & 0.0069 & 0.83 & 45 \\
124 & 52174.8175 & 0.0004 & $-$0.0036 & 0.66 & 45 \\
126 & 52174.9424 & 0.0007 & 0.0066 & 0.86 & 338 \\
128 & 52175.0539 & 0.0004 & 0.0034 & 0.83 & 338 \\
130 & 52175.1666 & 0.0005 & 0.0014 & 0.81 & 281 \\
131 & 52175.2158 & 0.0031 & $-$0.0067 & 0.68 & 206 \\
132 & 52175.2816 & 0.0006 & 0.0018 & 0.84 & 34 \\
133 & 52175.3385 & 0.0006 & 0.0014 & 0.85 & 40 \\
134 & 52175.3874 & 0.0031 & $-$0.0071 & 0.71 & 39 \\
135 & 52175.4565 & 0.0014 & 0.0046 & 0.93 & 43 \\
143 & 52175.8992 & 0.0035 & $-$0.0113 & 0.74 & 164 \\
144 & 52175.9668 & 0.0004 & $-$0.0011 & 0.93 & 341 \\
145 & 52176.0207 & 0.0008 & $-$0.0045 & 0.88 & 341 \\
146 & 52176.0776 & 0.0011 & $-$0.0050 & 0.88 & 344 \\
147 & 52176.1383 & 0.0005 & $-$0.0016 & 0.96 & 297 \\
148 & 52176.1949 & 0.0012 & $-$0.0024 & 0.95 & 251 \\
150 & 52176.3088 & 0.0008 & $-$0.0032 & 0.96 & 45 \\
157 & 52176.7135 & 0.0009 & 0.0002 & 0.10 & 43 \\
158 & 52176.7704 & 0.0013 & $-$0.0003 & 0.11 & 46 \\
159 & 52176.8280 & 0.0011 & $-$0.0001 & 0.12 & 45 \\
161 & 52176.9449 & 0.0003 & 0.0021 & 0.18 & 1274 \\
162 & 52177.0015 & 0.0002 & 0.0014 & 0.18 & 1273 \\
163 & 52177.0460 & 0.0007 & $-$0.0114 & 0.97 & 1202 \\
164 & 52177.1102 & 0.0006 & $-$0.0046 & 0.10 & 873 \\
168 & 52177.3449 & 0.0003 & 0.0008 & 0.24 & 81 \\
169 & 52177.4020 & 0.0007 & 0.0006 & 0.25 & 88 \\
170 & 52177.4615 & 0.0012 & 0.0027 & 0.30 & 55 \\
178 & 52177.9167 & 0.0005 & $-$0.0008 & 0.33 & 889 \\
186 & 52178.3723 & 0.0008 & $-$0.0040 & 0.36 & 60 \\
187 & 52178.4347 & 0.0010 & 0.0011 & 0.46 & 100 \\
188 & 52178.4824 & 0.0020 & $-$0.0085 & 0.31 & 90 \\
191 & 52178.6561 & 0.0004 & $-$0.0069 & 0.37 & 44 \\
192 & 52178.7115 & 0.0006 & $-$0.0088 & 0.35 & 44 \\
196 & 52178.9391 & 0.0034 & $-$0.0106 & 0.36 & 572 \\
197 & 52178.9996 & 0.0007 & $-$0.0074 & 0.43 & 1028 \\
198 & 52179.0539 & 0.0005 & $-$0.0105 & 0.39 & 1229 \\
200 & 52179.1703 & 0.0031 & $-$0.0088 & 0.44 & 108 \\
209 & 52179.6818 & 0.0013 & $-$0.0133 & 0.46 & 43 \\
210 & 52179.7385 & 0.0009 & $-$0.0140 & 0.46 & 20 \\
219 & 52180.2690 & 0.0019 & 0.0005 & 0.82 & 28 \\
220 & 52180.3236 & 0.0010 & $-$0.0023 & 0.79 & 41 \\
221 & 52180.3794 & 0.0023 & $-$0.0039 & 0.77 & 29 \\
222 & 52180.4385 & 0.0014 & $-$0.0021 & 0.81 & 44 \\
223 & 52180.4922 & 0.0009 & $-$0.0058 & 0.76 & 34 \\
230 & 52180.8963 & 0.0012 & $-$0.0030 & 0.89 & 700 \\
231 & 52180.9542 & 0.0002 & $-$0.0024 & 0.91 & 1053 \\
232 & 52181.0074 & 0.0003 & $-$0.0067 & 0.85 & 1084 \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max & error & $O-C$ & phase & $N$ \\
\hline
233 & 52181.0690 & 0.0004 & $-$0.0023 & 0.94 & 1296 \\
234 & 52181.1325 & 0.0011 & 0.0039 & 0.06 & 341 \\
235 & 52181.1795 & 0.0024 & $-$0.0065 & 0.88 & 252 \\
238 & 52181.3776 & 0.0028 & 0.0195 & 0.38 & 136 \\
239 & 52181.4147 & 0.0014 & $-$0.0007 & 0.03 & 159 \\
240 & 52181.4671 & 0.0019 & $-$0.0056 & 0.96 & 106 \\
250 & 52182.0429 & 0.0005 & $-$0.0032 & 0.12 & 747 \\
273 & 52183.3655 & 0.0004 & 0.0004 & 0.45 & 82 \\
274 & 52183.4148 & 0.0006 & $-$0.0076 & 0.32 & 87 \\
275 & 52183.4586 & 0.0006 & $-$0.0211 & 0.09 & 55 \\
284 & 52183.9913 & 0.0007 & $-$0.0045 & 0.49 & 279 \\
285 & 52184.0472 & 0.0013 & $-$0.0060 & 0.47 & 276 \\
286 & 52184.1011 & 0.0016 & $-$0.0094 & 0.42 & 253 \\
295 & 52184.6117 & 0.0042 & $-$0.0149 & 0.43 & 49 \\
296 & 52184.6709 & 0.0005 & $-$0.0130 & 0.47 & 37 \\
297 & 52184.7343 & 0.0008 & $-$0.0070 & 0.59 & 38 \\
298 & 52184.7897 & 0.0010 & $-$0.0089 & 0.57 & 34 \\
300 & 52184.9113 & 0.0007 & $-$0.0020 & 0.71 & 190 \\
301 & 52184.9682 & 0.0004 & $-$0.0024 & 0.72 & 330 \\
302 & 52185.0293 & 0.0010 & 0.0013 & 0.80 & 280 \\
303 & 52185.0869 & 0.0014 & 0.0016 & 0.81 & 222 \\
307 & 52185.3096 & 0.0019 & $-$0.0051 & 0.74 & 36 \\
308 & 52185.3701 & 0.0008 & $-$0.0019 & 0.81 & 44 \\
309 & 52185.4299 & 0.0020 & 0.0005 & 0.86 & 29 \\
313 & 52185.6746 & 0.0029 & 0.0159 & 0.18 & 38 \\
314 & 52185.7230 & 0.0007 & 0.0069 & 0.03 & 38 \\
318 & 52185.9421 & 0.0020 & $-$0.0033 & 0.90 & 318 \\
319 & 52185.9983 & 0.0015 & $-$0.0045 & 0.89 & 276 \\
320 & 52186.0610 & 0.0015 & 0.0009 & 1.00 & 279 \\
321 & 52186.1120 & 0.0008 & $-$0.0055 & 0.90 & 276 \\
322 & 52186.1802 & 0.0078 & 0.0054 & 0.10 & 170 \\
329 & 52186.5745 & 0.0015 & $-$0.0017 & 0.05 & 54 \\
342 & 52187.3206 & 0.0010 & $-$0.0010 & 0.22 & 67 \\
343 & 52187.3853 & 0.0014 & 0.0063 & 0.36 & 82 \\
344 & 52187.4377 & 0.0016 & 0.0014 & 0.28 & 52 \\
347 & 52187.6112 & 0.0009 & 0.0028 & 0.34 & 38 \\
348 & 52187.6624 & 0.0016 & $-$0.0033 & 0.24 & 38 \\
349 & 52187.7255 & 0.0011 & 0.0024 & 0.36 & 37 \\
350 & 52187.7797 & 0.0033 & $-$0.0006 & 0.32 & 31 \\
359 & 52188.2963 & 0.0014 & $-$0.0002 & 0.43 & 37 \\
360 & 52188.3519 & 0.0018 & $-$0.0019 & 0.41 & 22 \\
365 & 52188.6296 & 0.0016 & $-$0.0110 & 0.31 & 40 \\
366 & 52188.6862 & 0.0029 & $-$0.0116 & 0.31 & 41 \\
383 & 52189.6783 & 0.0007 & 0.0056 & 0.81 & 30 \\
384 & 52189.7299 & 0.0015 & $-$0.0001 & 0.72 & 29 \\
412 & 52191.3370 & 0.0012 & 0.0014 & 0.07 & 43 \\
413 & 52191.4051 & 0.0049 & 0.0121 & 0.27 & 45 \\
429 & 52192.3124 & 0.0014 & 0.0020 & 0.27 & 54 \\
431 & 52192.4257 & 0.0012 & 0.0006 & 0.27 & 20 \\
432 & 52192.4824 & 0.0009 & 0.0000 & 0.27 & 30 \\
435 & 52192.6544 & 0.0015 & $-$0.0001 & 0.31 & 36 \\
436 & 52192.7149 & 0.0022 & 0.0031 & 0.37 & 34 \\
446 & 52193.2790 & 0.0018 & $-$0.0062 & 0.33 & 25 \\
447 & 52193.3361 & 0.0016 & $-$0.0064 & 0.33 & 72 \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline\hline
$E$ & max & error & $O-C$ & phase & $N$ \\
\hline
448 & 52193.3991 & 0.0036 & $-$0.0008 & 0.44 & 84 \\
449 & 52193.4550 & 0.0063 & $-$0.0023 & 0.43 & 51 \\
457 & 52193.9174 & 0.0008 & 0.0014 & 0.59 & 944 \\
458 & 52193.9687 & 0.0009 & $-$0.0046 & 0.49 & 833 \\
459 & 52194.0223 & 0.0009 & $-$0.0084 & 0.44 & 641 \\
463 & 52194.2662 & 0.0012 & 0.0061 & 0.74 & 40 \\
464 & 52194.3174 & 0.0024 & $-$0.0000 & 0.64 & 79 \\
465 & 52194.3804 & 0.0006 & 0.0056 & 0.75 & 77 \\
466 & 52194.4394 & 0.0035 & 0.0073 & 0.79 & 81 \\
470 & 52194.6676 & 0.0009 & 0.0062 & 0.82 & 40 \\
471 & 52194.7182 & 0.0010 & $-$0.0006 & 0.71 & 33 \\
474 & 52194.8941 & 0.0006 & 0.0033 & 0.82 & 263 \\
475 & 52194.9520 & 0.0006 & 0.0038 & 0.84 & 333 \\
476 & 52195.0111 & 0.0013 & 0.0056 & 0.88 & 315 \\
477 & 52195.0646 & 0.0014 & 0.0018 & 0.82 & 336 \\
478 & 52195.1229 & 0.0014 & 0.0027 & 0.85 & 290 \\
482 & 52195.3570 & 0.0071 & 0.0075 & 0.98 & 85 \\
487 & 52195.6398 & 0.0015 & 0.0035 & 0.97 & 34 \\
488 & 52195.7128 & 0.0078 & 0.0192 & 0.26 & 35 \\
492 & 52195.9284 & 0.0004 & 0.0054 & 0.06 & 633 \\
493 & 52195.9927 & 0.0013 & 0.0124 & 0.20 & 514 \\
498 & 52196.2764 & 0.0018 & 0.0094 & 0.20 & 43 \\
499 & 52196.3317 & 0.0012 & 0.0073 & 0.18 & 68 \\
500 & 52196.3921 & 0.0012 & 0.0104 & 0.24 & 61 \\
501 & 52196.4416 & 0.0021 & 0.0025 & 0.11 & 31 \\
509 & 52196.9004 & 0.0005 & 0.0027 & 0.21 & 713 \\
510 & 52196.9722 & 0.0012 & 0.0171 & 0.48 & 504 \\
511 & 52197.0160 & 0.0005 & 0.0035 & 0.25 & 390 \\
516 & 52197.3066 & 0.0003 & 0.0074 & 0.37 & 69 \\
517 & 52197.3630 & 0.0007 & 0.0065 & 0.37 & 93 \\
518 & 52197.4108 & 0.0020 & $-$0.0031 & 0.21 & 35 \\
533 & 52198.2742 & 0.0031 & 0.0002 & 0.44 & 41 \\
534 & 52198.3298 & 0.0032 & $-$0.0016 & 0.42 & 23 \\
551 & 52199.3195 & 0.0012 & 0.0133 & 0.88 & 37 \\
552 & 52199.3703 & 0.0019 & 0.0068 & 0.78 & 43 \\
553 & 52199.4198 & 0.0010 & $-$0.0010 & 0.65 & 42 \\
580 & 52200.9884 & 0.0018 & 0.0193 & 0.32 & 281 \\
581 & 52201.0403 & 0.0011 & 0.0138 & 0.24 & 273 \\
586 & 52201.3275 & 0.0011 & 0.0143 & 0.30 & 69 \\
597 & 52201.9606 & 0.0017 & 0.0167 & 0.47 & 355 \\
598 & 52202.0090 & 0.0016 & 0.0078 & 0.33 & 331 \\
848 & 52216.3123 & 0.0011 & $-$0.0244 & 0.64 & 30 \\
849 & 52216.3733 & 0.0015 & $-$0.0208 & 0.72 & 36 \\
865 & 52217.3061 & 0.0012 & $-$0.0055 & 0.17 & 31 \\
866 & 52217.3680 & 0.0025 & $-$0.0009 & 0.27 & 33 \\
901 & 52219.3688 & 0.0009 & $-$0.0071 & 0.56 & 35 \\
969 & 52223.2643 & 0.0012 & $-$0.0109 & 0.28 & 16 \\
970 & 52223.3227 & 0.0012 & $-$0.0098 & 0.31 & 25 \\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline\hline
$E$ & max$^a$ & $O-C^b$ & Ref.$^c$ \\
\hline
0 & 43857.4731 & $-$0.0053 & 3 \\
0 & 43857.4767 & $-$0.0017 & 4 \\
1 & 43857.5365 & 0.0008 & 2 \\
1 & 43857.5394 & 0.0037 & 3 \\
2 & 43857.5934 & 0.0005 & 1 \\
17 & 43858.4496 & $-$0.0018 & 4 \\
71 & 43861.5563 & 0.0144 & 1 \\
83 & 43862.2360 & 0.0073 & 2 \\
87 & 43862.4575 & $-$0.0001 & 4 \\
117 & 43864.1710 & $-$0.0036 & 2 \\
118 & 43864.2280 & $-$0.0039 & 2 \\
119 & 43864.2850 & $-$0.0041 & 2 \\
124 & 43864.5694 & $-$0.0058 & 1 \\
135 & 43865.2010 & $-$0.0038 & 2 \\
140 & 43865.4899 & $-$0.0011 & 3 \\
141 & 43865.5488 & 0.0006 & 3 \\
159 & 43866.5709 & $-$0.0075 & 1 \\
176 & 43867.5505 & $-$0.0008 & 1 \\
193 & 43868.5263 & 0.0020 & 3 \\
193 & 43868.5299 & 0.0056 & 1 \\
194 & 43868.5859 & 0.0044 & 1 \\
210 & 43869.4950 & $-$0.0022 & 1 \\
228 & 43870.5299 & 0.0025 & 1 \\
\hline
  \multicolumn{4}{l}{$^{a}$ HJD$-$2400000.} \\
  \multicolumn{4}{l}{$^{b}$ Against $max = 2443857.4782 + 0.057232 E$.} \\
  \multicolumn{4}{l}{$^{c}$ 1: \citet{pat81wzsge}, 2: \citet{boh79wzsge},} \\
  \multicolumn{4}{l}{\phantom{$^{c}$} 3: \citet{hei79wzsge}, 4: \citet{tar79wzsge}} \\
\end{tabular}

==> (inline-53) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51580.3069 & 0.0008 & 0.0013 & 67 \\
1 & 51580.3761 & 0.0012 & $-$0.0001 & 65 \\
9 & 51580.9383 & 0.0007 & $-$0.0019 & 55 \\
10 & 51581.0109 & 0.0006 & 0.0002 & 77 \\
12 & 51581.1505 & 0.0150 & $-$0.0012 & 88 \\
23 & 51581.9230 & 0.0023 & $-$0.0042 & 178 \\
24 & 51581.9997 & 0.0016 & 0.0020 & 140 \\
38 & 51582.9904 & 0.0012 & 0.0057 & 82 \\
39 & 51583.0557 & 0.0015 & 0.0005 & 65 \\
66 & 51584.9573 & 0.0045 & $-$0.0015 & 139 \\
80 & 51585.9450 & 0.0072 & $-$0.0008 & 139 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451580.3057 + 0.070501 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52635.1220 & 0.0008 & $-$0.0013 & 85 \\
1 & 52635.1918 & 0.0016 & $-$0.0020 & 57 \\
12 & 52635.9711 & 0.0009 & 0.0015 & 162 \\
13 & 52636.0419 & 0.0006 & 0.0017 & 186 \\
14 & 52636.1083 & 0.0007 & $-$0.0024 & 215 \\
15 & 52636.1804 & 0.0025 & $-$0.0009 & 38 \\
26 & 52636.9570 & 0.0011 & $-$0.0002 & 102 \\
29 & 52637.1695 & 0.0008 & 0.0007 & 134 \\
30 & 52637.2430 & 0.0012 & 0.0036 & 72 \\
40 & 52637.9436 & 0.0020 & $-$0.0011 & 81 \\
42 & 52638.0891 & 0.0008 & 0.0033 & 136 \\
43 & 52638.1550 & 0.0008 & $-$0.0013 & 136 \\
44 & 52638.2266 & 0.0009 & $-$0.0003 & 137 \\
54 & 52638.9354 & 0.0015 & 0.0032 & 129 \\
55 & 52638.9984 & 0.0024 & $-$0.0043 & 107 \\
56 & 52639.0768 & 0.0008 & 0.0035 & 136 \\
57 & 52639.1436 & 0.0008 & $-$0.0002 & 136 \\
58 & 52639.2144 & 0.0018 & $-$0.0000 & 96 \\
69 & 52639.9925 & 0.0020 & 0.0023 & 50 \\
72 & 52640.1962 & 0.0018 & $-$0.0057 & 37 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452635.1232 + 0.070537 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-54) <==
\begin{tabular}{cccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ \\
\hline
0 & 48314.0851 & 0.0028 & $-$0.0274 \\
1 & 48314.1524 & 0.0010 & $-$0.0186 \\
52 & 48317.1611 & 0.0004 & 0.0091 \\
53 & 48317.2185 & 0.0004 & 0.0080 \\
54 & 48317.2771 & 0.0004 & 0.0082 \\
67 & 48318.0346 & 0.0014 & 0.0059 \\
68 & 48318.0937 & 0.0004 & 0.0065 \\
69 & 48318.1497 & 0.0004 & 0.0040 \\
70 & 48318.2070 & 0.0004 & 0.0029 \\
71 & 48318.2656 & 0.0008 & 0.0030 \\
84 & 48319.0261 & 0.0012 & 0.0036 \\
85 & 48319.0823 & 0.0004 & 0.0014 \\
86 & 48319.1413 & 0.0004 & 0.0019 \\
87 & 48319.1998 & 0.0004 & 0.0019 \\
88 & 48319.2565 & 0.0008 & 0.0002 \\
343 & 48334.1581 & 0.0014 & $-$0.0034 \\
344 & 48334.2127 & 0.0016 & $-$0.0072 \\
\hline
  \multicolumn{4}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{4}{l}{$^{b}$ Against $max = 2448314.1125 + 0.058452 E$.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 50744.5437 & 0.0005 & 0.0113 & 27 \\
69 & 50748.5497 & 0.0023 & $-$0.0043 & 17 \\
70 & 50748.6075 & 0.0006 & $-$0.0048 & 33 \\
71 & 50748.6648 & 0.0006 & $-$0.0058 & 28 \\
85 & 50749.4834 & 0.0006 & $-$0.0032 & 25 \\
86 & 50749.5422 & 0.0009 & $-$0.0026 & 33 \\
87 & 50749.5986 & 0.0010 & $-$0.0045 & 28 \\
138 & 50752.5794 & 0.0009 & 0.0038 & 31 \\
139 & 50752.6382 & 0.0009 & 0.0043 & 33 \\
140 & 50752.6980 & 0.0016 & 0.0058 & 20 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2450744.5324 + 0.058284 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51590.5432 & 0.0008 & $-$0.0071 & 17 \\
1 & 51590.6002 & 0.0009 & $-$0.0083 & 16 \\
2 & 51590.6565 & 0.0016 & $-$0.0101 & 16 \\
3 & 51590.7242 & 0.0016 & $-$0.0007 & 18 \\
7 & 51590.9567 & 0.0008 & $-$0.0009 & 241 \\
10 & 51591.1346 & 0.0064 & 0.0023 & 137 \\
11 & 51591.1908 & 0.0012 & 0.0003 & 176 \\
12 & 51591.2507 & 0.0019 & 0.0020 & 131 \\
13 & 51591.3085 & 0.0004 & 0.0016 & 285 \\
14 & 51591.3665 & 0.0006 & 0.0014 & 257 \\
19 & 51591.6628 & 0.0002 & 0.0067 & 36 \\
20 & 51591.7190 & 0.0003 & 0.0047 & 36 \\
21 & 51591.7791 & 0.0002 & 0.0066 & 37 \\
22 & 51591.8369 & 0.0002 & 0.0062 & 36 \\
23 & 51591.8946 & 0.0004 & 0.0057 & 127 \\
24 & 51591.9528 & 0.0004 & 0.0057 & 233 \\
25 & 51592.0123 & 0.0002 & 0.0070 & 301 \\
26 & 51592.0710 & 0.0002 & 0.0075 & 284 \\
27 & 51592.1301 & 0.0003 & 0.0085 & 207 \\
28 & 51592.1864 & 0.0005 & 0.0065 & 176 \\
30 & 51592.2984 & 0.0010 & 0.0021 & 37 \\
37 & 51592.7077 & 0.0003 & 0.0040 & 37 \\
38 & 51592.7663 & 0.0003 & 0.0044 & 35 \\
39 & 51592.8227 & 0.0002 & 0.0026 & 37 \\
40 & 51592.8797 & 0.0008 & 0.0014 & 51 \\
41 & 51592.9404 & 0.0004 & 0.0040 & 273 \\
42 & 51592.9969 & 0.0002 & 0.0022 & 279 \\
43 & 51593.0573 & 0.0013 & 0.0044 & 174 \\
54 & 51593.7085 & 0.0002 & 0.0154 & 114 \\
55 & 51593.7522 & 0.0002 & 0.0009 & 140 \\
56 & 51593.8099 & 0.0003 & 0.0004 & 132 \\
57 & 51593.8634 & 0.0006 & $-$0.0043 & 110 \\
66 & 51594.3875 & 0.0004 & $-$0.0040 & 87 \\
67 & 51594.4462 & 0.0004 & $-$0.0035 & 91 \\
75 & 51594.9080 & 0.0019 & $-$0.0073 & 99 \\
76 & 51594.9686 & 0.0009 & $-$0.0049 & 190 \\
77 & 51595.0268 & 0.0005 & $-$0.0049 & 242 \\
78 & 51595.0878 & 0.0018 & $-$0.0021 & 160 \\
80 & 51595.2022 & 0.0011 & $-$0.0041 & 228 \\
81 & 51595.2587 & 0.0006 & $-$0.0058 & 244 \\
82 & 51595.3207 & 0.0017 & $-$0.0020 & 108 \\
83 & 51595.3785 & 0.0031 & $-$0.0024 & 81 \\
84 & 51595.4329 & 0.0004 & $-$0.0062 & 32 \\
85 & 51595.4901 & 0.0006 & $-$0.0072 & 33 \\
86 & 51595.5490 & 0.0006 & $-$0.0065 & 33 \\
87 & 51595.6060 & 0.0005 & $-$0.0077 & 33 \\
88 & 51595.6651 & 0.0005 & $-$0.0068 & 33 \\
89 & 51595.7235 & 0.0011 & $-$0.0066 & 18 \\
92 & 51595.8951 & 0.0015 & $-$0.0096 & 145 \\
93 & 51595.9572 & 0.0007 & $-$0.0057 & 221 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451590.5503 + 0.058200 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
94 & 51596.0145 & 0.0006 & $-$0.0067 & 262 \\
95 & 51596.0739 & 0.0010 & $-$0.0054 & 238 \\
96 & 51596.1334 & 0.0005 & $-$0.0041 & 233 \\
97 & 51596.1916 & 0.0017 & $-$0.0042 & 151 \\
99 & 51596.3039 & 0.0005 & $-$0.0082 & 258 \\
111 & 51597.0047 & 0.0006 & $-$0.0058 & 273 \\
112 & 51597.0656 & 0.0012 & $-$0.0031 & 136 \\
113 & 51597.1237 & 0.0007 & $-$0.0032 & 176 \\
114 & 51597.1800 & 0.0005 & $-$0.0051 & 284 \\
115 & 51597.2382 & 0.0005 & $-$0.0051 & 258 \\
116 & 51597.2946 & 0.0017 & $-$0.0069 & 155 \\
117 & 51597.3544 & 0.0008 & $-$0.0053 & 281 \\
127 & 51597.9382 & 0.0010 & $-$0.0035 & 220 \\
128 & 51597.9992 & 0.0017 & $-$0.0007 & 227 \\
129 & 51598.0581 & 0.0011 & $-$0.0000 & 251 \\
130 & 51598.1168 & 0.0017 & 0.0005 & 215 \\
144 & 51598.9327 & 0.0042 & 0.0015 & 111 \\
145 & 51598.9897 & 0.0015 & 0.0003 & 266 \\
147 & 51599.1070 & 0.0034 & 0.0013 & 123 \\
150 & 51599.2834 & 0.0013 & 0.0030 & 29 \\
151 & 51599.3418 & 0.0012 & 0.0032 & 45 \\
161 & 51599.9262 & 0.0021 & 0.0057 & 294 \\
162 & 51599.9854 & 0.0039 & 0.0067 & 198 \\
163 & 51600.0434 & 0.0023 & 0.0065 & 155 \\
198 & 51602.0826 & 0.0004 & 0.0087 & 284 \\
199 & 51602.1420 & 0.0003 & 0.0098 & 294 \\
200 & 51602.1993 & 0.0005 & 0.0090 & 277 \\
201 & 51602.2573 & 0.0004 & 0.0088 & 365 \\
202 & 51602.3145 & 0.0005 & 0.0078 & 349 \\
204 & 51602.4315 & 0.0004 & 0.0083 & 82 \\
205 & 51602.4898 & 0.0006 & 0.0085 & 89 \\
213 & 51602.9608 & 0.0015 & 0.0139 & 157 \\
214 & 51603.0182 & 0.0013 & 0.0131 & 192 \\
215 & 51603.0760 & 0.0019 & 0.0126 & 109 \\
216 & 51603.1274 & 0.0015 & 0.0058 & 203 \\
217 & 51603.1921 & 0.0084 & 0.0124 & 60 \\
247 & 51604.9273 & 0.0006 & 0.0015 & 294 \\
248 & 51604.9843 & 0.0006 & 0.0004 & 286 \\
249 & 51605.0433 & 0.0004 & 0.0011 & 284 \\
250 & 51605.1009 & 0.0005 & 0.0006 & 280 \\
251 & 51605.1575 & 0.0006 & $-$0.0010 & 276 \\
252 & 51605.2103 & 0.0007 & $-$0.0065 & 293 \\
253 & 51605.2672 & 0.0012 & $-$0.0077 & 227 \\
254 & 51605.3258 & 0.0013 & $-$0.0073 & 30 \\
255 & 51605.3832 & 0.0015 & $-$0.0082 & 25 \\
256 & 51605.4440 & 0.0014 & $-$0.0056 & 33 \\
257 & 51605.5025 & 0.0013 & $-$0.0053 & 34 \\
258 & 51605.5640 & 0.0010 & $-$0.0020 & 31 \\
259 & 51605.6188 & 0.0017 & $-$0.0054 & 22 \\
266 & 51606.0209 & 0.0007 & $-$0.0107 & 120 \\
267 & 51606.0805 & 0.0008 & $-$0.0093 & 116 \\
269 & 51606.1935 & 0.0015 & $-$0.0126 & 120 \\
271 & 51606.3342 & 0.0028 & 0.0117 & 125 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52575.0555 & 0.0010 & 0.0090 & 66 \\
4 & 52575.2830 & 0.0005 & 0.0035 & 88 \\
17 & 52576.0405 & 0.0005 & 0.0035 & 90 \\
18 & 52576.0953 & 0.0004 & $-$0.0000 & 90 \\
19 & 52576.1532 & 0.0004 & $-$0.0004 & 126 \\
20 & 52576.2109 & 0.0002 & $-$0.0009 & 467 \\
21 & 52576.2686 & 0.0002 & $-$0.0015 & 479 \\
22 & 52576.3280 & 0.0002 & $-$0.0004 & 404 \\
35 & 52577.0803 & 0.0008 & $-$0.0055 & 53 \\
36 & 52577.1405 & 0.0002 & $-$0.0036 & 90 \\
37 & 52577.1984 & 0.0005 & $-$0.0039 & 261 \\
38 & 52577.2506 & 0.0012 & $-$0.0100 & 335 \\
39 & 52577.3140 & 0.0004 & $-$0.0049 & 377 \\
53 & 52578.1293 & 0.0004 & $-$0.0053 & 90 \\
54 & 52578.1874 & 0.0005 & $-$0.0054 & 87 \\
55 & 52578.2432 & 0.0004 & $-$0.0080 & 90 \\
56 & 52578.3021 & 0.0005 & $-$0.0073 & 85 \\
89 & 52580.2331 & 0.0011 & 0.0009 & 90 \\
90 & 52580.2875 & 0.0007 & $-$0.0030 & 90 \\
91 & 52580.3446 & 0.0009 & $-$0.0041 & 49 \\
106 & 52581.2179 & 0.0011 & $-$0.0049 & 131 \\
122 & 52582.1591 & 0.0009 & 0.0040 & 88 \\
123 & 52582.2170 & 0.0010 & 0.0037 & 88 \\
124 & 52582.2748 & 0.0015 & 0.0033 & 88 \\
139 & 52583.1558 & 0.0022 & 0.0103 & 102 \\
140 & 52583.2123 & 0.0008 & 0.0084 & 103 \\
141 & 52583.2716 & 0.0009 & 0.0095 & 274 \\
142 & 52583.3287 & 0.0005 & 0.0083 & 287 \\
155 & 52584.0859 & 0.0006 & 0.0080 & 89 \\
156 & 52584.1450 & 0.0005 & 0.0089 & 102 \\
157 & 52584.2018 & 0.0005 & 0.0074 & 102 \\
158 & 52584.2592 & 0.0004 & 0.0066 & 102 \\
159 & 52584.3179 & 0.0004 & 0.0070 & 310 \\
173 & 52585.1398 & 0.0015 & 0.0132 & 85 \\
174 & 52585.1912 & 0.0007 & 0.0063 & 101 \\
175 & 52585.2476 & 0.0008 & 0.0044 & 86 \\
207 & 52587.1061 & 0.0017 & $-$0.0016 & 101 \\
208 & 52587.1767 & 0.0029 & 0.0107 & 102 \\
209 & 52587.2253 & 0.0016 & 0.0011 & 101 \\
210 & 52587.2765 & 0.0017 & $-$0.0060 & 46 \\
224 & 52588.0826 & 0.0015 & $-$0.0156 & 204 \\
226 & 52588.1977 & 0.0008 & $-$0.0170 & 345 \\
227 & 52588.2582 & 0.0006 & $-$0.0148 & 455 \\
228 & 52588.3172 & 0.0011 & $-$0.0141 & 325 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452575.0465 + 0.058267 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{Superhump maxima of SW UMa (2006).}\label{tab:swumaoc2006}
\begin{center}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53997.6540 & 0.0012 & $-$0.0201 & 113 \\
1 & 53997.7107 & 0.0026 & $-$0.0216 & 59 \\
16 & 53998.6010 & 0.0006 & $-$0.0030 & 87 \\
28 & 53999.3044 & 0.0004 & 0.0031 & 65 \\
30 & 53999.4218 & 0.0002 & 0.0043 & 56 \\
31 & 53999.4797 & 0.0002 & 0.0041 & 56 \\
32 & 53999.5394 & 0.0002 & 0.0057 & 57 \\
33 & 53999.5993 & 0.0004 & 0.0075 & 31 \\
45 & 54000.2950 & 0.0005 & 0.0058 & 206 \\
62 & 54001.2783 & 0.0006 & 0.0012 & 157 \\
65 & 54001.4498 & 0.0004 & $-$0.0016 & 119 \\
66 & 54001.5096 & 0.0002 & 0.0001 & 237 \\
67 & 54001.5677 & 0.0002 & 0.0001 & 272 \\
68 & 54001.6247 & 0.0003 & $-$0.0010 & 80 \\
79 & 54002.2629 & 0.0002 & $-$0.0020 & 257 \\
96 & 54003.2486 & 0.0020 & $-$0.0042 & 37 \\
97 & 54003.3048 & 0.0018 & $-$0.0061 & 48 \\
101 & 54003.5393 & 0.0004 & $-$0.0040 & 96 \\
102 & 54003.5986 & 0.0003 & $-$0.0029 & 99 \\
116 & 54004.4121 & 0.0003 & $-$0.0029 & 74 \\
118 & 54004.5282 & 0.0004 & $-$0.0030 & 92 \\
119 & 54004.5863 & 0.0002 & $-$0.0030 & 87 \\
147 & 54006.2248 & 0.0021 & 0.0084 & 78 \\
148 & 54006.2785 & 0.0004 & 0.0040 & 174 \\
187 & 54008.5582 & 0.0006 & 0.0173 & 152 \\
188 & 54008.6185 & 0.0003 & 0.0195 & 236 \\
189 & 54008.6760 & 0.0003 & 0.0189 & 206 \\
199 & 54009.2552 & 0.0006 & 0.0171 & 126 \\
255 & 54012.4915 & 0.0006 & $-$0.0009 & 241 \\
256 & 54012.5562 & 0.0008 & 0.0057 & 241 \\
257 & 54012.6118 & 0.0008 & 0.0032 & 135 \\
303 & 54015.2693 & 0.0021 & $-$0.0124 & 25 \\
304 & 54015.3300 & 0.0019 & $-$0.0098 & 36 \\
320 & 54016.2620 & 0.0010 & $-$0.0076 & 149 \\
321 & 54016.3181 & 0.0007 & $-$0.0095 & 159 \\
338 & 54017.3050 & 0.0011 & $-$0.0105 & 118 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453997.6742 + 0.058110 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-55) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51639.5559 & 0.0017 & $-$0.0066 & 21 \\
16 & 51640.5985 & 0.0003 & 0.0031 & 54 \\
28 & 51641.3715 & 0.0004 & 0.0016 & 140 \\
29 & 51641.4356 & 0.0004 & 0.0011 & 157 \\
30 & 51641.4992 & 0.0002 & 0.0001 & 71 \\
37 & 51641.9517 & 0.0009 & 0.0007 & 125 \\
75 & 51644.4051 & 0.0005 & 0.0012 & 89 \\
76 & 51644.4698 & 0.0007 & 0.0013 & 54 \\
99 & 51645.9555 & 0.0006 & 0.0023 & 121 \\
116 & 51647.0456 & 0.0010 & $-$0.0050 & 124 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451639.5625 + 0.064553 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52673.1330 & 0.0022 & $-$0.0100 & 46 \\
1 & 52673.1935 & 0.0017 & $-$0.0139 & 49 \\
2 & 52673.2615 & 0.0020 & $-$0.0104 & 50 \\
3 & 52673.3256 & 0.0013 & $-$0.0107 & 48 \\
15 & 52674.1088 & 0.0006 & $-$0.0010 & 55 \\
16 & 52674.1742 & 0.0003 & $-$0.0001 & 71 \\
17 & 52674.2381 & 0.0003 & $-$0.0007 & 118 \\
18 & 52674.3021 & 0.0003 & $-$0.0011 & 73 \\
19 & 52674.3678 & 0.0003 & 0.0002 & 155 \\
21 & 52674.4977 & 0.0002 & 0.0011 & 66 \\
46 & 52676.1075 & 0.0007 & $-$0.0006 & 56 \\
47 & 52676.1718 & 0.0006 & $-$0.0007 & 68 \\
48 & 52676.2371 & 0.0006 & 0.0001 & 151 \\
49 & 52676.2992 & 0.0008 & $-$0.0022 & 51 \\
50 & 52676.3645 & 0.0004 & $-$0.0014 & 116 \\
51 & 52676.4290 & 0.0004 & $-$0.0014 & 67 \\
52 & 52676.4943 & 0.0004 & $-$0.0006 & 61 \\
62 & 52677.1400 & 0.0005 & 0.0006 & 171 \\
63 & 52677.2053 & 0.0005 & 0.0014 & 180 \\
64 & 52677.2688 & 0.0005 & 0.0005 & 197 \\
65 & 52677.3346 & 0.0005 & 0.0018 & 135 \\
67 & 52677.4656 & 0.0010 & 0.0039 & 42 \\
78 & 52678.1753 & 0.0009 & 0.0045 & 107 \\
79 & 52678.2432 & 0.0013 & 0.0079 & 56 \\
80 & 52678.3011 & 0.0016 & 0.0014 & 91 \\
81 & 52678.3691 & 0.0031 & 0.0050 & 88 \\
108 & 52680.1131 & 0.0006 & 0.0085 & 178 \\
109 & 52680.1789 & 0.0012 & 0.0099 & 73 \\
110 & 52680.2412 & 0.0010 & 0.0077 & 145 \\
111 & 52680.3075 & 0.0013 & 0.0096 & 66 \\
112 & 52680.3713 & 0.0008 & 0.0089 & 80 \\
113 & 52680.4372 & 0.0006 & 0.0103 & 132 \\
114 & 52680.5004 & 0.0010 & 0.0090 & 81 \\
123 & 52681.0754 & 0.0018 & 0.0040 & 81 \\
124 & 52681.1420 & 0.0013 & 0.0061 & 75 \\
125 & 52681.2068 & 0.0002 & 0.0064 & 300 \\
126 & 52681.2710 & 0.0012 & 0.0061 & 167 \\
128 & 52681.3981 & 0.0006 & 0.0044 & 67 \\
129 & 52681.4609 & 0.0013 & 0.0027 & 51 \\
130 & 52681.5277 & 0.0010 & 0.0051 & 48 \\
139 & 52682.1077 & 0.0020 & 0.0049 & 102 \\
142 & 52682.2967 & 0.0020 & 0.0005 & 63 \\
143 & 52682.3592 & 0.0015 & $-$0.0015 & 84 \\
154 & 52683.0702 & 0.0014 & 0.0005 & 113 \\
155 & 52683.1338 & 0.0017 & $-$0.0004 & 173 \\
156 & 52683.1954 & 0.0011 & $-$0.0032 & 326 \\
157 & 52683.2625 & 0.0006 & $-$0.0006 & 265 \\
158 & 52683.3239 & 0.0010 & $-$0.0036 & 150 \\
159 & 52683.3930 & 0.0016 & 0.0010 & 85 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452673.1429 + 0.064459 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
160 & 52683.4547 & 0.0010 & $-$0.0017 & 55 \\
169 & 52684.0316 & 0.0020 & $-$0.0049 & 102 \\
170 & 52684.0933 & 0.0020 & $-$0.0078 & 74 \\
175 & 52684.4138 & 0.0015 & $-$0.0095 & 45 \\
176 & 52684.4805 & 0.0034 & $-$0.0073 & 44 \\
187 & 52685.1823 & 0.0012 & $-$0.0145 & 123 \\
188 & 52685.2474 & 0.0052 & $-$0.0139 & 129 \\
189 & 52685.3155 & 0.0020 & $-$0.0103 & 130 \\
\hline
\end{tabular}

==> (inline-56) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54204.3391 & 0.0010 & $-$0.0185 & 41 \\
1 & 54204.4092 & 0.0009 & $-$0.0182 & 111 \\
2 & 54204.4748 & 0.0013 & $-$0.0224 & 82 \\
3 & 54204.5525 & 0.0006 & $-$0.0145 & 43 \\
4 & 54204.6245 & 0.0006 & $-$0.0124 & 60 \\
5 & 54204.6943 & 0.0003 & $-$0.0124 & 26 \\
6 & 54204.7647 & 0.0002 & $-$0.0118 & 27 \\
7 & 54204.8343 & 0.0002 & $-$0.0121 & 26 \\
15 & 54205.3965 & 0.0002 & $-$0.0085 & 491 \\
16 & 54205.4671 & 0.0002 & $-$0.0077 & 512 \\
17 & 54205.5368 & 0.0002 & $-$0.0078 & 452 \\
18 & 54205.6073 & 0.0001 & $-$0.0072 & 340 \\
19 & 54205.6786 & 0.0002 & $-$0.0058 & 163 \\
20 & 54205.7483 & 0.0002 & $-$0.0058 & 156 \\
21 & 54205.8185 & 0.0005 & $-$0.0055 & 37 \\
23 & 54205.9590 & 0.0002 & $-$0.0046 & 101 \\
24 & 54206.0295 & 0.0002 & $-$0.0040 & 102 \\
29 & 54206.3789 & 0.0003 & $-$0.0037 & 502 \\
30 & 54206.4492 & 0.0003 & $-$0.0032 & 422 \\
31 & 54206.5231 & 0.0005 & 0.0008 & 220 \\
32 & 54206.5906 & 0.0005 & $-$0.0016 & 396 \\
33 & 54206.6610 & 0.0003 & $-$0.0010 & 483 \\
34 & 54206.7317 & 0.0004 & $-$0.0001 & 278 \\
35 & 54206.8012 & 0.0003 & $-$0.0005 & 139 \\
43 & 54207.3620 & 0.0003 & 0.0017 & 250 \\
44 & 54207.4336 & 0.0004 & 0.0035 & 275 \\
45 & 54207.5022 & 0.0006 & 0.0023 & 150 \\
46 & 54207.5729 & 0.0006 & 0.0031 & 249 \\
47 & 54207.6417 & 0.0007 & 0.0021 & 272 \\
48 & 54207.7126 & 0.0007 & 0.0032 & 197 \\
49 & 54207.7822 & 0.0010 & 0.0029 & 49 \\
52 & 54207.9923 & 0.0005 & 0.0035 & 57 \\
57 & 54208.3454 & 0.0003 & 0.0074 & 207 \\
58 & 54208.4159 & 0.0004 & 0.0082 & 438 \\
59 & 54208.4864 & 0.0003 & 0.0088 & 428 \\
60 & 54208.5581 & 0.0015 & 0.0107 & 92 \\
61 & 54208.6262 & 0.0005 & 0.0090 & 72 \\
62 & 54208.6954 & 0.0005 & 0.0083 & 89 \\
63 & 54208.7655 & 0.0006 & 0.0086 & 55 \\
64 & 54208.8365 & 0.0006 & 0.0097 & 53 \\
72 & 54209.3952 & 0.0003 & 0.0098 & 611 \\
73 & 54209.4659 & 0.0003 & 0.0106 & 416 \\
81 & 54210.0235 & 0.0002 & 0.0096 & 252 \\
86 & 54210.3711 & 0.0002 & 0.0081 & 266 \\
87 & 54210.4425 & 0.0004 & 0.0096 & 210 \\
88 & 54210.5127 & 0.0003 & 0.0100 & 142 \\
89 & 54210.5803 & 0.0004 & 0.0078 & 43 \\
90 & 54210.6500 & 0.0003 & 0.0077 & 50 \\
91 & 54210.7220 & 0.0003 & 0.0098 & 131 \\
100 & 54211.3510 & 0.0006 & 0.0103 & 134 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454204.3575 + 0.069831 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
101 & 54211.4202 & 0.0005 & 0.0096 & 276 \\
102 & 54211.4893 & 0.0005 & 0.0089 & 323 \\
103 & 54211.5581 & 0.0006 & 0.0079 & 229 \\
104 & 54211.6288 & 0.0004 & 0.0088 & 136 \\
105 & 54211.6970 & 0.0005 & 0.0072 & 12 \\
106 & 54211.7692 & 0.0010 & 0.0095 & 7 \\
115 & 54212.3952 & 0.0005 & 0.0070 & 496 \\
116 & 54212.4636 & 0.0005 & 0.0056 & 403 \\
117 & 54212.5356 & 0.0009 & 0.0078 & 113 \\
118 & 54212.6065 & 0.0004 & 0.0088 & 154 \\
119 & 54212.6754 & 0.0004 & 0.0079 & 77 \\
129 & 54213.3729 & 0.0005 & 0.0071 & 389 \\
130 & 54213.4424 & 0.0011 & 0.0068 & 285 \\
131 & 54213.5158 & 0.0012 & 0.0103 & 109 \\
132 & 54213.5816 & 0.0004 & 0.0064 & 103 \\
138 & 54214.0024 & 0.0006 & 0.0081 & 196 \\
159 & 54215.4565 & 0.0017 & $-$0.0042 & 109 \\
160 & 54215.5306 & 0.0017 & 0.0000 & 33 \\
172 & 54216.3636 & 0.0006 & $-$0.0049 & 38 \\
173 & 54216.4340 & 0.0008 & $-$0.0043 & 127 \\
188 & 54217.4801 & 0.0019 & $-$0.0057 & 83 \\
201 & 54218.3918 & 0.0008 & $-$0.0019 & 76 \\
202 & 54218.4608 & 0.0005 & $-$0.0027 & 84 \\
203 & 54218.5288 & 0.0005 & $-$0.0045 & 88 \\
204 & 54218.5896 & 0.0010 & $-$0.0136 & 70 \\
209 & 54218.9454 & 0.0009 & $-$0.0069 & 53 \\
210 & 54219.0132 & 0.0007 & $-$0.0089 & 73 \\
215 & 54219.3614 & 0.0046 & $-$0.0099 & 58 \\
216 & 54219.4333 & 0.0005 & $-$0.0078 & 205 \\
217 & 54219.5048 & 0.0006 & $-$0.0062 & 40 \\
224 & 54219.9837 & 0.0006 & $-$0.0161 & 162 \\
225 & 54220.0630 & 0.0009 & $-$0.0066 & 128 \\
231 & 54220.4672 & 0.0019 & $-$0.0214 & 52 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
167 & 54216.0487 & 0.0004 & 0.0291 & 193 \\
181 & 54217.0363 & 0.0024 & 0.0391 & 64 \\
187 & 54217.4455 & 0.0009 & 0.0294 & 84 \\
188 & 54217.5202 & 0.0015 & 0.0342 & 54 \\
189 & 54217.5908 & 0.0018 & 0.0350 & 46 \\
201 & 54218.4225 & 0.0014 & 0.0287 & 88 \\
202 & 54218.4932 & 0.0018 & 0.0295 & 87 \\
224 & 54220.0259 & 0.0007 & 0.0259 & 131 \\
229 & 54220.3687 & 0.0032 & 0.0196 & 56 \\
230 & 54220.4371 & 0.0059 & 0.0181 & 50 \\
244 & 54221.4154 & 0.0006 & 0.0188 & 287 \\
245 & 54221.4962 & 0.0011 & 0.0297 & 244 \\
246 & 54221.5601 & 0.0013 & 0.0238 & 88 \\
259 & 54222.4642 & 0.0050 & 0.0201 & 88 \\
260 & 54222.5345 & 0.0053 & 0.0205 & 46 \\
272 & 54223.3672 & 0.0016 & 0.0153 & 108 \\
287 & 54224.4043 & 0.0049 & 0.0049 & 21 \\
315 & 54226.3639 & 0.0020 & 0.0092 & 80 \\
316 & 54226.4287 & 0.0014 & 0.0042 & 144 \\
317 & 54226.4951 & 0.0021 & 0.0007 & 88 \\
318 & 54226.5706 & 0.0053 & 0.0064 & 47 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454204.3576 + 0.069832 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-57) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52214.2376 & 0.0010 & 0.0026 & 115 \\
1 & 52214.3000 & 0.0008 & 0.0023 & 118 \\
31 & 52216.1772 & 0.0077 & $-$0.0011 & 31 \\
32 & 52216.2460 & 0.0044 & 0.0050 & 32 \\
64 & 52218.2364 & 0.0024 & $-$0.0105 & 71 \\
65 & 52218.3018 & 0.0037 & $-$0.0077 & 113 \\
112 & 52221.2651 & 0.0096 & 0.0093 & 31 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452214.2350 + 0.062686 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52739.3819 & 0.0006 & $-$0.0012 & 64 \\
1 & 52739.4469 & 0.0006 & 0.0012 & 64 \\
2 & 52739.5067 & 0.0006 & $-$0.0017 & 57 \\
10 & 52740.0071 & 0.0008 & $-$0.0022 & 84 \\
14 & 52740.2572 & 0.0030 & $-$0.0027 & 70 \\
33 & 52741.4455 & 0.0005 & $-$0.0042 & 58 \\
59 & 52743.0778 & 0.0005 & $-$0.0000 & 144 \\
60 & 52743.1390 & 0.0005 & $-$0.0015 & 145 \\
61 & 52743.2024 & 0.0009 & $-$0.0007 & 99 \\
80 & 52744.3972 & 0.0010 & 0.0043 & 43 \\
81 & 52744.4589 & 0.0011 & 0.0034 & 45 \\
89 & 52744.9599 & 0.0005 & 0.0034 & 133 \\
90 & 52745.0222 & 0.0004 & 0.0030 & 105 \\
91 & 52745.0871 & 0.0006 & 0.0054 & 204 \\
92 & 52745.1490 & 0.0008 & 0.0046 & 264 \\
93 & 52745.2116 & 0.0011 & 0.0046 & 205 \\
96 & 52745.3967 & 0.0013 & 0.0018 & 44 \\
97 & 52745.4582 & 0.0011 & 0.0007 & 41 \\
107 & 52746.0820 & 0.0009 & $-$0.0017 & 156 \\
108 & 52746.1420 & 0.0018 & $-$0.0043 & 228 \\
109 & 52746.2122 & 0.0022 & 0.0032 & 216 \\
112 & 52746.4000 & 0.0023 & 0.0032 & 43 \\
113 & 52746.4560 & 0.0020 & $-$0.0035 & 45 \\
128 & 52747.3937 & 0.0030 & $-$0.0051 & 45 \\
144 & 52748.3985 & 0.0019 & $-$0.0023 & 42 \\
145 & 52748.4556 & 0.0012 & $-$0.0078 & 66 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452739.3831 + 0.062622 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53936.4310 & 0.0003 & 0.0006 & 90 \\
1 & 53936.4922 & 0.0003 & $-$0.0007 & 89 \\
15 & 53937.3686 & 0.0008 & 0.0009 & 54 \\
16 & 53937.4293 & 0.0006 & $-$0.0008 & 65 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453936.4304 + 0.062479 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-58) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 50882.5614 & 0.0140 & $-$0.0176 & 42 \\
1 & 50882.6379 & 0.0040 & $-$0.0131 & 41 \\
40 & 50885.4614 & 0.0009 & 0.0003 & 28 \\
41 & 50885.5363 & 0.0008 & 0.0032 & 28 \\
42 & 50885.6176 & 0.0069 & 0.0125 & 15 \\
52 & 50886.3333 & 0.0009 & 0.0077 & 28 \\
53 & 50886.4012 & 0.0009 & 0.0035 & 28 \\
54 & 50886.4730 & 0.0012 & 0.0032 & 28 \\
55 & 50886.5477 & 0.0009 & 0.0059 & 28 \\
56 & 50886.6237 & 0.0010 & 0.0099 & 28 \\
122 & 50891.3689 & 0.0023 & $-$0.0003 & 28 \\
123 & 50891.4404 & 0.0009 & $-$0.0009 & 28 \\
124 & 50891.5116 & 0.0022 & $-$0.0017 & 28 \\
153 & 50893.5936 & 0.0012 & $-$0.0093 & 20 \\
154 & 50893.6716 & 0.0053 & $-$0.0033 & 20 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2450882.5789 + 0.072052 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51222.9702 & 0.0003 & 0.0002 & 140 \\
1 & 51223.0417 & 0.0004 & $-$0.0005 & 102 \\
14 & 51223.9806 & 0.0005 & $-$0.0004 & 124 \\
29 & 51225.0659 & 0.0008 & 0.0017 & 90 \\
42 & 51226.0010 & 0.0011 & $-$0.0019 & 105 \\
43 & 51226.0761 & 0.0007 & 0.0009 & 85 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451222.9699 + 0.072216 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54917.9589 & 0.0012 & $-$0.0063 & 95 \\
1 & 54918.0313 & 0.0006 & $-$0.0058 & 137 \\
2 & 54918.1025 & 0.0004 & $-$0.0065 & 102 \\
3 & 54918.1735 & 0.0006 & $-$0.0075 & 121 \\
15 & 54919.0415 & 0.0005 & $-$0.0026 & 131 \\
16 & 54919.1154 & 0.0009 & $-$0.0006 & 139 \\
17 & 54919.1855 & 0.0003 & $-$0.0024 & 141 \\
18 & 54919.2573 & 0.0004 & $-$0.0026 & 150 \\
31 & 54920.1967 & 0.0006 & 0.0018 & 136 \\
32 & 54920.2688 & 0.0009 & 0.0019 & 104 \\
34 & 54920.4138 & 0.0004 & 0.0031 & 527 \\
35 & 54920.4858 & 0.0004 & 0.0031 & 528 \\
37 & 54920.6311 & 0.0005 & 0.0046 & 67 \\
44 & 54921.1328 & 0.0005 & 0.0028 & 123 \\
47 & 54921.3518 & 0.0005 & 0.0060 & 67 \\
48 & 54921.4227 & 0.0004 & 0.0051 & 456 \\
49 & 54921.4948 & 0.0004 & 0.0052 & 522 \\
51 & 54921.6373 & 0.0004 & 0.0038 & 47 \\
61 & 54922.3542 & 0.0004 & 0.0014 & 378 \\
62 & 54922.4268 & 0.0005 & 0.0021 & 423 \\
63 & 54922.4966 & 0.0009 & 0.0000 & 474 \\
64 & 54922.5703 & 0.0006 & 0.0018 & 183 \\
65 & 54922.6445 & 0.0008 & 0.0041 & 47 \\
74 & 54923.2896 & 0.0004 & 0.0018 & 120 \\
75 & 54923.3667 & 0.0005 & 0.0069 & 244 \\
76 & 54923.4351 & 0.0007 & 0.0034 & 208 \\
77 & 54923.5052 & 0.0010 & 0.0017 & 196 \\
78 & 54923.5795 & 0.0006 & 0.0040 & 191 \\
79 & 54923.6506 & 0.0015 & 0.0032 & 65 \\
85 & 54924.0760 & 0.0007 & $-$0.0030 & 131 \\
86 & 54924.1506 & 0.0013 & $-$0.0004 & 174 \\
87 & 54924.2254 & 0.0020 & 0.0025 & 113 \\
88 & 54924.2920 & 0.0019 & $-$0.0028 & 72 \\
90 & 54924.4383 & 0.0010 & $-$0.0004 & 133 \\
91 & 54924.5132 & 0.0008 & 0.0026 & 128 \\
92 & 54924.5828 & 0.0009 & 0.0003 & 85 \\
102 & 54925.3024 & 0.0017 & 0.0006 & 88 \\
104 & 54925.4399 & 0.0010 & $-$0.0058 & 136 \\
105 & 54925.5109 & 0.0016 & $-$0.0066 & 137 \\
106 & 54925.5814 & 0.0016 & $-$0.0081 & 134 \\
116 & 54926.2962 & 0.0014 & $-$0.0126 & 85 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454917.9652 + 0.071927 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-59) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 50548.4270 & -- & $-$0.0395 & 0 \\
1 & 50548.5140 & -- & $-$0.0411 & 0 \\
2 & 50548.6050 & -- & $-$0.0386 & 0 \\
3 & 50548.6890 & -- & $-$0.0432 & 0 \\
4 & 50548.7800 & -- & $-$0.0408 & 0 \\
5 & 50548.8580 & -- & $-$0.0513 & 0 \\
7 & 50549.0757 & 0.0043 & $-$0.0107 & 80 \\
8 & 50549.1712 & 0.0015 & $-$0.0038 & 92 \\
11 & 50549.4470 & -- & 0.0063 & 0 \\
12 & 50549.5330 & -- & 0.0037 & 0 \\
22 & 50550.4146 & 0.0007 & $-$0.0003 & 47 \\
22 & 50550.4100 & -- & $-$0.0049 & 0 \\
23 & 50550.5031 & 0.0007 & $-$0.0004 & 41 \\
23 & 50550.5000 & -- & $-$0.0035 & 0 \\
33 & 50551.3900 & -- & 0.0009 & 0 \\
33 & 50551.3929 & 0.0020 & 0.0038 & 41 \\
34 & 50551.4810 & -- & 0.0034 & 0 \\
34 & 50551.4854 & 0.0017 & 0.0078 & 41 \\
37 & 50551.7490 & -- & 0.0057 & 0 \\
38 & 50551.8440 & -- & 0.0121 & 0 \\
40 & 50552.0186 & 0.0005 & 0.0096 & 74 \\
41 & 50552.1068 & 0.0005 & 0.0092 & 74 \\
44 & 50552.3680 & -- & 0.0047 & 0 \\
46 & 50552.5400 & -- & $-$0.0004 & 0 \\
47 & 50552.6330 & -- & 0.0040 & 0 \\
55 & 50553.3418 & 0.0007 & 0.0043 & 40 \\
55 & 50553.3440 & -- & 0.0065 & 0 \\
56 & 50553.4313 & 0.0008 & 0.0053 & 43 \\
56 & 50553.4340 & -- & 0.0080 & 0 \\
58 & 50553.6120 & -- & 0.0089 & 0 \\
66 & 50554.3230 & -- & 0.0114 & 0 \\
66 & 50554.3287 & 0.0034 & 0.0171 & 32 \\
67 & 50554.4130 & -- & 0.0128 & 0 \\
67 & 50554.4160 & 0.0032 & 0.0158 & 41 \\
68 & 50554.5070 & -- & 0.0182 & 0 \\
68 & 50554.5050 & 0.0013 & 0.0162 & 41 \\
69 & 50554.5880 & -- & 0.0107 & 0 \\
70 & 50554.6780 & -- & 0.0121 & 0 \\
71 & 50554.7680 & -- & 0.0135 & 0 \\
72 & 50554.8560 & -- & 0.0130 & 0 \\
78 & 50555.3872 & 0.0012 & 0.0128 & 47 \\
78 & 50555.3830 & -- & 0.0086 & 0 \\
79 & 50555.4749 & 0.0018 & 0.0119 & 47 \\
79 & 50555.4730 & -- & 0.0100 & 0 \\
100 & 50557.3390 & 0.0014 & 0.0162 & 37 \\
101 & 50557.4279 & 0.0020 & 0.0166 & 43 \\
102 & 50557.5135 & 0.0015 & 0.0136 & 20 \\
104 & 50557.6910 & -- & 0.0140 & 0 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2450548.4665 + 0.088563 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
  \multicolumn{5}{l}{$^{c}$ $N=0$ refers to \citet{pat00dvuma}.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
105 & 50557.7800 & -- & 0.0144 & 0 \\
106 & 50557.8670 & -- & 0.0128 & 0 \\
112 & 50558.3994 & 0.0014 & 0.0139 & 43 \\
112 & 50558.3990 & -- & 0.0135 & 0 \\
123 & 50559.3555 & 0.0053 & $-$0.0042 & 34 \\
134 & 50560.3410 & 0.0116 & 0.0071 & 29 \\
138 & 50560.6870 & -- & $-$0.0012 & 0 \\
139 & 50560.7840 & -- & 0.0073 & 0 \\
149 & 50561.6720 & -- & 0.0097 & 0 \\
150 & 50561.7590 & -- & 0.0081 & 0 \\
160 & 50562.6430 & -- & 0.0065 & 0 \\
161 & 50562.7300 & -- & 0.0049 & 0 \\
164 & 50562.9995 & 0.0053 & 0.0087 & 38 \\
171 & 50563.6120 & -- & 0.0013 & 0 \\
172 & 50563.7010 & -- & 0.0017 & 0 \\
173 & 50563.7890 & -- & 0.0011 & 0 \\
176 & 50564.0658 & 0.0040 & 0.0123 & 76 \\
183 & 50564.6700 & -- & $-$0.0035 & 0 \\
184 & 50564.7620 & -- & $-$0.0000 & 0 \\
194 & 50565.6190 & -- & $-$0.0287 & 0 \\
206 & 50566.6600 & -- & $-$0.0504 & 0 \\
207 & 50566.7490 & -- & $-$0.0500 & 0 \\
208 & 50566.8320 & -- & $-$0.0555 & 0 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51521.2279 & 0.0037 & $-$0.0063 & 80 \\
1 & 51521.3090 & 0.0010 & $-$0.0138 & 121 \\
9 & 51522.0272 & 0.0028 & $-$0.0050 & 85 \\
10 & 51522.1122 & 0.0011 & $-$0.0086 & 140 \\
11 & 51522.2010 & 0.0009 & $-$0.0085 & 132 \\
12 & 51522.2921 & 0.0010 & $-$0.0061 & 142 \\
22 & 51523.1879 & 0.0007 & 0.0031 & 149 \\
23 & 51523.2751 & 0.0005 & 0.0017 & 138 \\
24 & 51523.3635 & 0.0007 & 0.0014 & 130 \\
25 & 51523.4509 & 0.0006 & 0.0001 & 47 \\
26 & 51523.5383 & 0.0007 & $-$0.0011 & 40 \\
27 & 51523.6263 & 0.0009 & $-$0.0017 & 26 \\
32 & 51524.0720 & 0.0037 & 0.0006 & 42 \\
33 & 51524.1557 & 0.0043 & $-$0.0044 & 48 \\
44 & 51525.1453 & 0.0014 & 0.0099 & 146 \\
45 & 51525.2324 & 0.0015 & 0.0084 & 146 \\
57 & 51526.2885 & 0.0017 & 0.0006 & 69 \\
58 & 51526.3868 & 0.0015 & 0.0103 & 85 \\
59 & 51526.4690 & 0.0010 & 0.0038 & 44 \\
67 & 51527.1843 & 0.0010 & 0.0097 & 121 \\
68 & 51527.2684 & 0.0021 & 0.0053 & 140 \\
69 & 51527.3703 & 0.0029 & 0.0185 & 61 \\
78 & 51528.1614 & 0.0011 & 0.0116 & 138 \\
79 & 51528.2509 & 0.0007 & 0.0124 & 146 \\
80 & 51528.3368 & 0.0007 & 0.0097 & 146 \\
89 & 51529.1194 & 0.0018 & $-$0.0057 & 137 \\
90 & 51529.2196 & 0.0015 & 0.0059 & 143 \\
91 & 51529.2942 & 0.0063 & $-$0.0081 & 51 \\
116 & 51531.5186 & 0.0014 & $-$0.0003 & 38 \\
117 & 51531.6032 & 0.0019 & $-$0.0043 & 41 \\
122 & 51532.0553 & 0.0053 & 0.0044 & 74 \\
123 & 51532.1356 & 0.0017 & $-$0.0040 & 161 \\
126 & 51532.3993 & 0.0028 & $-$0.0062 & 72 \\
127 & 51532.4802 & 0.0027 & $-$0.0140 & 28 \\
128 & 51532.5755 & 0.0024 & $-$0.0073 & 43 \\
129 & 51532.6594 & 0.0019 & $-$0.0121 & 41 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451521.2342 + 0.088661 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52377.0138 & 0.0005 & $-$0.0103 & 99 \\
1 & 52377.1026 & 0.0004 & $-$0.0101 & 145 \\
2 & 52377.1928 & 0.0005 & $-$0.0084 & 139 \\
13 & 52378.1912 & 0.0021 & 0.0157 & 57 \\
23 & 52379.0605 & 0.0020 & $-$0.0006 & 73 \\
24 & 52379.1648 & 0.0011 & 0.0151 & 43 \\
57 & 52382.0744 & 0.0027 & 0.0021 & 100 \\
61 & 52382.4312 & 0.0006 & 0.0046 & 34 \\
95 & 52385.4362 & 0.0026 & $-$0.0015 & 43 \\
118 & 52387.4681 & 0.0008 & $-$0.0066 & 49 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452377.0241 + 0.088564 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53413.2479 & 0.0006 & $-$0.0102 & 165 \\
11 & 53414.2300 & 0.0020 & $-$0.0031 & 55 \\
20 & 53415.0339 & 0.0002 & 0.0030 & 156 \\
21 & 53415.1206 & 0.0003 & 0.0011 & 247 \\
22 & 53415.2095 & 0.0003 & 0.0014 & 266 \\
100 & 53422.1268 & 0.0012 & 0.0049 & 76 \\
101 & 53422.2090 & 0.0040 & $-$0.0016 & 68 \\
102 & 53422.3133 & 0.0021 & 0.0140 & 68 \\
111 & 53423.1032 & 0.0016 & 0.0062 & 181 \\
112 & 53423.1906 & 0.0016 & 0.0050 & 159 \\
113 & 53423.2692 & 0.0028 & $-$0.0051 & 95 \\
123 & 53424.1582 & 0.0008 & $-$0.0025 & 144 \\
168 & 53428.1363 & 0.0023 & $-$0.0131 & 157 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453413.2581 + 0.088638 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{Superhump maxima of DV UMa (2007).}\label{tab:dvumaoc2007}
\begin{center}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54177.7552 & 0.0015 & $-$0.0096 & 54 \\
3 & 54178.0184 & 0.0004 & $-$0.0124 & 237 \\
4 & 54178.1104 & 0.0007 & $-$0.0091 & 126 \\
5 & 54178.1985 & 0.0005 & $-$0.0097 & 197 \\
11 & 54178.7343 & 0.0007 & $-$0.0058 & 55 \\
12 & 54178.8256 & 0.0008 & $-$0.0032 & 38 \\
21 & 54179.6333 & 0.0009 & 0.0065 & 10 \\
22 & 54179.7248 & 0.0008 & 0.0094 & 13 \\
23 & 54179.8096 & 0.0009 & 0.0056 & 13 \\
26 & 54180.0746 & 0.0004 & 0.0045 & 118 \\
27 & 54180.1700 & 0.0013 & 0.0113 & 60 \\
30 & 54180.4252 & 0.0005 & 0.0005 & 211 \\
31 & 54180.5147 & 0.0001 & 0.0013 & 744 \\
32 & 54180.6016 & 0.0002 & $-$0.0005 & 636 \\
33 & 54180.6906 & 0.0003 & $-$0.0001 & 316 \\
48 & 54182.0254 & 0.0013 & 0.0048 & 98 \\
49 & 54182.1176 & 0.0010 & 0.0082 & 108 \\
50 & 54182.2056 & 0.0055 & 0.0076 & 47 \\
61 & 54183.1792 & 0.0014 & 0.0058 & 72 \\
116 & 54188.0485 & 0.0015 & $-$0.0014 & 78 \\
138 & 54189.9866 & 0.0020 & $-$0.0139 & 101 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454177.7648 + 0.088664 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 49744.2521 & 0.0006 & 0.0027 & 16 \\
1 & 49744.3196 & 0.0003 & 0.0045 & 31 \\
14 & 49745.1720 & 0.0003 & 0.0022 & 21 \\
15 & 49745.2371 & 0.0003 & 0.0015 & 23 \\
16 & 49745.3010 & 0.0005 & $-$0.0004 & 20 \\
17 & 49745.3675 & 0.0002 & 0.0004 & 31 \\
28 & 49746.0889 & 0.0004 & $-$0.0014 & 30 \\
29 & 49746.1560 & 0.0007 & 0.0000 & 22 \\
31 & 49746.2860 & 0.0005 & $-$0.0015 & 24 \\
32 & 49746.3507 & 0.0003 & $-$0.0025 & 30 \\
43 & 49747.0719 & 0.0004 & $-$0.0046 & 38 \\
59 & 49748.1244 & 0.0017 & $-$0.0040 & 18 \\
60 & 49748.1906 & 0.0064 & $-$0.0036 & 17 \\
62 & 49748.3257 & 0.0016 & 0.0000 & 22 \\
90 & 49750.1636 & 0.0012 & $-$0.0030 & 21 \\
91 & 49750.2351 & 0.0015 & 0.0028 & 31 \\
107 & 49751.2878 & 0.0021 & 0.0035 & 21 \\
121 & 49752.2090 & 0.0041 & 0.0042 & 24 \\
122 & 49752.2798 & 0.0051 & 0.0094 & 25 \\
123 & 49752.3260 & 0.0053 & $-$0.0102 & 14 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2449744.2494 + 0.065747 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
58 & 49748.0946 & 0.0004 & 0.0319 & 15 \\
59 & 49748.1542 & 0.0035 & 0.0257 & 15 \\
60 & 49748.2242 & 0.0033 & 0.0300 & 15 \\
61 & 49748.2885 & 0.0010 & 0.0285 & 14 \\
62 & 49748.3510 & 0.0008 & 0.0253 & 22 \\
76 & 49749.2744 & 0.0011 & 0.0282 & 16 \\
90 & 49750.1782 & 0.0018 & 0.0115 & 18 \\
91 & 49750.2561 & 0.0009 & 0.0237 & 16 \\
120 & 49752.1620 & 0.0006 & 0.0230 & 42 \\
121 & 49752.2282 & 0.0008 & 0.0234 & 24 \\
167 & 49755.2366 & 0.0006 & 0.0074 & 31 \\
168 & 49755.3038 & 0.0008 & 0.0089 & 30 \\
183 & 49756.2848 & 0.0004 & 0.0037 & 31 \\
184 & 49756.3525 & 0.0006 & 0.0057 & 31 \\
197 & 49757.1990 & 0.0017 & $-$0.0026 & 12 \\
229 & 49759.2950 & 0.0005 & $-$0.0105 & 22 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2449744.2494 + 0.065747 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-60) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51561.2170 & 0.0006 & $-$0.0116 & 77 \\
1 & 51561.2956 & 0.0003 & $-$0.0089 & 120 \\
2 & 51561.3719 & 0.0012 & $-$0.0084 & 51 \\
13 & 51562.2164 & 0.0007 & 0.0014 & 145 \\
14 & 51562.2935 & 0.0011 & 0.0027 & 156 \\
14 & 51562.2878 & -- & $-$0.0030 & 0 \\
15 & 51562.3661 & 0.0010 & $-$0.0006 & 157 \\
15 & 51562.3646 & -- & $-$0.0021 & 0 \\
16 & 51562.4414 & 0.0011 & $-$0.0012 & 35 \\
16 & 51562.4428 & -- & 0.0003 & 0 \\
17 & 51562.5173 & 0.0013 & $-$0.0011 & 34 \\
17 & 51562.5177 & -- & $-$0.0007 & 0 \\
18 & 51562.5940 & 0.0018 & $-$0.0003 & 34 \\
18 & 51562.5955 & -- & 0.0012 & 0 \\
19 & 51562.6716 & 0.0010 & 0.0015 & 26 \\
19 & 51562.6730 & -- & 0.0028 & 0 \\
22 & 51562.9033 & 0.0016 & 0.0056 & 13 \\
23 & 51562.9797 & 0.0017 & 0.0061 & 19 \\
23 & 51562.9758 & -- & 0.0022 & 0 \\
24 & 51563.0507 & -- & 0.0012 & 0 \\
27 & 51563.2799 & 0.0009 & 0.0027 & 149 \\
28 & 51563.3557 & 0.0005 & 0.0027 & 135 \\
33 & 51563.7371 & -- & 0.0048 & 0 \\
34 & 51563.8133 & -- & 0.0051 & 0 \\
35 & 51563.8874 & -- & 0.0033 & 0 \\
36 & 51563.9641 & -- & 0.0041 & 0 \\
37 & 51564.0385 & -- & 0.0027 & 0 \\
41 & 51564.3425 & -- & 0.0032 & 0 \\
42 & 51564.4130 & -- & $-$0.0022 & 0 \\
42 & 51564.4133 & 0.0015 & $-$0.0019 & 81 \\
43 & 51564.4913 & -- & 0.0003 & 0 \\
43 & 51564.4929 & 0.0099 & 0.0018 & 36 \\
44 & 51564.5680 & 0.0019 & 0.0011 & 31 \\
44 & 51564.5738 & -- & 0.0069 & 0 \\
48 & 51564.8713 & 0.0015 & 0.0009 & 12 \\
49 & 51564.9483 & -- & 0.0020 & 0 \\
59 & 51565.7068 & -- & 0.0018 & 0 \\
60 & 51565.7814 & -- & 0.0006 & 0 \\
69 & 51566.4643 & 0.0066 & 0.0006 & 23 \\
72 & 51566.6989 & -- & 0.0076 & 0 \\
74 & 51566.8463 & -- & 0.0033 & 0 \\
75 & 51566.9216 & -- & 0.0027 & 0 \\
76 & 51566.9968 & -- & 0.0020 & 0 \\
77 & 51567.0729 & -- & 0.0023 & 0 \\
79 & 51567.2199 & -- & $-$0.0025 & 0 \\
79 & 51567.2168 & 0.0044 & $-$0.0056 & 19 \\
80 & 51567.2977 & -- & $-$0.0005 & 0 \\
80 & 51567.2957 & 0.0018 & $-$0.0025 & 35 \\
81 & 51567.3727 & -- & $-$0.0014 & 0 \\
81 & 51567.3701 & 0.0015 & $-$0.0041 & 49 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451561.22862 + 0.075870 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
  \multicolumn{5}{l}{\phantom{$^{c}$} $N=0$ refers to \citet{pat00iyuma}.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
82 & 51567.4456 & -- & $-$0.0044 & 0 \\
82 & 51567.4429 & 0.0012 & $-$0.0070 & 88 \\
83 & 51567.5234 & -- & $-$0.0025 & 0 \\
83 & 51567.5235 & 0.0009 & $-$0.0024 & 136 \\
84 & 51567.5978 & -- & $-$0.0039 & 0 \\
85 & 51567.6748 & -- & $-$0.0028 & 0 \\
86 & 51567.7528 & -- & $-$0.0007 & 0 \\
87 & 51567.8328 & -- & 0.0035 & 0 \\
93 & 51568.2798 & -- & $-$0.0048 & 0 \\
93 & 51568.2793 & 0.0012 & $-$0.0053 & 119 \\
94 & 51568.3558 & -- & $-$0.0046 & 0 \\
94 & 51568.3570 & 0.0012 & $-$0.0035 & 158 \\
95 & 51568.4308 & -- & $-$0.0055 & 0 \\
95 & 51568.4331 & 0.0014 & $-$0.0032 & 118 \\
96 & 51568.5078 & -- & $-$0.0044 & 0 \\
96 & 51568.5113 & 0.0010 & $-$0.0009 & 70 \\
97 & 51568.5858 & -- & $-$0.0022 & 0 \\
97 & 51568.5834 & 0.0011 & $-$0.0047 & 71 \\
98 & 51568.6568 & -- & $-$0.0071 & 0 \\
98 & 51568.6650 & 0.0018 & 0.0011 & 76 \\
99 & 51568.7374 & -- & $-$0.0024 & 0 \\
99 & 51568.7422 & 0.0024 & 0.0024 & 43 \\
101 & 51568.8878 & -- & $-$0.0037 & 0 \\
106 & 51569.2798 & -- & 0.0089 & 0 \\
107 & 51569.3488 & -- & 0.0021 & 0 \\
107 & 51569.3478 & 0.0008 & 0.0011 & 85 \\
108 & 51569.4238 & -- & 0.0012 & 0 \\
108 & 51569.4229 & 0.0008 & 0.0003 & 86 \\
109 & 51569.4975 & 0.0009 & $-$0.0010 & 62 \\
112 & 51569.7396 & -- & 0.0135 & 0 \\
113 & 51569.8156 & -- & 0.0136 & 0 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52405.7582 & 0.0005 & $-$0.0105 & 50 \\
4 & 52406.0660 & 0.0009 & $-$0.0059 & 119 \\
5 & 52406.1500 & 0.0020 & 0.0023 & 95 \\
17 & 52407.0486 & 0.0004 & $-$0.0083 & 423 \\
18 & 52407.1241 & 0.0005 & $-$0.0086 & 452 \\
19 & 52407.1981 & 0.0009 & $-$0.0103 & 189 \\
29 & 52407.9622 & 0.0017 & $-$0.0039 & 163 \\
30 & 52408.0434 & 0.0005 & 0.0015 & 263 \\
31 & 52408.1188 & 0.0005 & 0.0011 & 233 \\
111 & 52414.2016 & 0.0005 & 0.0222 & 328 \\
123 & 52415.1079 & 0.0009 & 0.0194 & 160 \\
124 & 52415.1785 & 0.0011 & 0.0142 & 254 \\
135 & 52416.0254 & 0.0026 & 0.0276 & 235 \\
137 & 52416.1737 & 0.0024 & 0.0244 & 174 \\
175 & 52419.0231 & 0.0036 & $-$0.0056 & 193 \\
176 & 52419.0941 & 0.0029 & $-$0.0103 & 117 \\
189 & 52420.0723 & 0.0018 & $-$0.0171 & 75 \\
190 & 52420.1619 & 0.0048 & $-$0.0033 & 103 \\
215 & 52422.0515 & 0.0024 & $-$0.0079 & 117 \\
228 & 52423.0235 & 0.0042 & $-$0.0210 & 80 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452405.7688 + 0.075771 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53332.4726 & 0.0015 & $-$0.0043 & 31 \\
1 & 53332.5550 & 0.0016 & 0.0020 & 33 \\
2 & 53332.6321 & 0.0017 & 0.0032 & 22 \\
3 & 53332.7052 & 0.0010 & 0.0002 & 35 \\
13 & 53333.4605 & 0.0012 & $-$0.0046 & 91 \\
14 & 53333.5398 & 0.0002 & $-$0.0013 & 137 \\
39 & 53335.4423 & 0.0008 & 0.0009 & 62 \\
40 & 53335.5195 & 0.0014 & 0.0021 & 35 \\
62 & 53337.1886 & 0.0003 & $-$0.0011 & 146 \\
63 & 53337.2638 & 0.0006 & $-$0.0019 & 192 \\
64 & 53337.3424 & 0.0012 & 0.0006 & 136 \\
67 & 53337.5679 & 0.0011 & $-$0.0018 & 60 \\
68 & 53337.6471 & 0.0007 & 0.0014 & 59 \\
115 & 53341.2228 & 0.0004 & 0.0044 & 206 \\
116 & 53341.2998 & 0.0003 & 0.0054 & 216 \\
126 & 53342.0566 & 0.0025 & 0.0021 & 129 \\
127 & 53342.1309 & 0.0037 & 0.0004 & 76 \\
128 & 53342.2067 & 0.0003 & 0.0002 & 192 \\
129 & 53342.2840 & 0.0004 & 0.0014 & 194 \\
130 & 53342.3573 & 0.0007 & $-$0.0013 & 122 \\
168 & 53345.2429 & 0.0005 & $-$0.0041 & 135 \\
169 & 53345.3190 & 0.0006 & $-$0.0040 & 134 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453332.4769 + 0.076012 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53834.3769 & 0.0022 & $-$0.0127 & 90 \\
42 & 53837.5859 & 0.0003 & 0.0039 & 90 \\
53 & 53838.4185 & 0.0001 & 0.0003 & 29 \\
56 & 53838.6462 & 0.0002 & $-$0.0001 & 72 \\
57 & 53838.7215 & 0.0003 & $-$0.0008 & 70 \\
58 & 53838.7968 & 0.0003 & $-$0.0014 & 72 \\
59 & 53838.8740 & 0.0006 & $-$0.0002 & 64 \\
61 & 53839.0273 & 0.0006 & 0.0010 & 52 \\
62 & 53839.1021 & 0.0004 & $-$0.0002 & 91 \\
79 & 53840.3958 & 0.0008 & 0.0013 & 48 \\
101 & 53842.0657 & 0.0007 & $-$0.0011 & 92 \\
102 & 53842.1393 & 0.0012 & $-$0.0035 & 87 \\
113 & 53842.9852 & 0.0014 & 0.0064 & 85 \\
114 & 53843.0602 & 0.0010 & 0.0053 & 92 \\
153 & 53846.0274 & 0.0011 & 0.0081 & 80 \\
154 & 53846.1044 & 0.0006 & 0.0091 & 111 \\
166 & 53847.0108 & 0.0010 & 0.0033 & 38 \\
167 & 53847.0860 & 0.0009 & 0.0026 & 76 \\
168 & 53847.1621 & 0.0005 & 0.0026 & 214 \\
205 & 53849.9676 & 0.0010 & $-$0.0043 & 93 \\
206 & 53850.0461 & 0.0013 & $-$0.0018 & 90 \\
207 & 53850.1190 & 0.0015 & $-$0.0050 & 92 \\
218 & 53850.9628 & 0.0026 & 0.0027 & 92 \\
219 & 53851.0288 & 0.0023 & $-$0.0072 & 147 \\
220 & 53851.1034 & 0.0035 & $-$0.0087 & 123 \\
221 & 53851.1835 & 0.0012 & $-$0.0046 & 84 \\
259 & 53854.0846 & 0.0032 & 0.0081 & 98 \\
312 & 53858.1018 & 0.0008 & $-$0.0033 & 30 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453834.3896 + 0.076011 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{Superhump maxima of IY UMa (2007).}\label{tab:iyumaoc2007}
\begin{center}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54134.2161 & 0.0002 & $-$0.0017 & 179 \\
1 & 54134.2913 & 0.0003 & $-$0.0021 & 190 \\
13 & 54135.2023 & 0.0006 & 0.0019 & 188 \\
14 & 54135.2763 & 0.0006 & 0.0003 & 189 \\
15 & 54135.3545 & 0.0007 & 0.0030 & 159 \\
53 & 54138.2209 & 0.0029 & $-$0.0025 & 102 \\
54 & 54138.3001 & 0.0038 & 0.0011 & 134 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454134.2178 + 0.075577 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{Superhump maxima of IY UMa (2009).}\label{tab:iyumaoc2009}
\begin{center}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54934.6870 & 0.0102 & $-$0.0346 & 51 \\
30 & 54937.0007 & 0.0003 & $-$0.0034 & 144 \\
31 & 54937.0746 & 0.0003 & $-$0.0055 & 201 \\
43 & 54937.9897 & 0.0007 & $-$0.0034 & 119 \\
56 & 54938.9851 & 0.0003 & 0.0029 & 123 \\
57 & 54939.0607 & 0.0002 & 0.0024 & 126 \\
58 & 54939.1363 & 0.0003 & 0.0019 & 82 \\
64 & 54939.5900 & 0.0007 & $-$0.0009 & 84 \\
65 & 54939.6674 & 0.0002 & 0.0004 & 122 \\
69 & 54939.9721 & 0.0003 & 0.0008 & 83 \\
70 & 54940.0470 & 0.0004 & $-$0.0004 & 123 \\
71 & 54940.1226 & 0.0007 & $-$0.0008 & 108 \\
83 & 54941.0402 & 0.0017 & 0.0038 & 104 \\
84 & 54941.1188 & 0.0009 & 0.0063 & 97 \\
87 & 54941.3447 & 0.0004 & 0.0039 & 55 \\
88 & 54941.4244 & 0.0004 & 0.0075 & 70 \\
89 & 54941.4979 & 0.0003 & 0.0049 & 69 \\
90 & 54941.5743 & 0.0003 & 0.0053 & 73 \\
100 & 54942.3364 & 0.0003 & 0.0065 & 58 \\
101 & 54942.4109 & 0.0002 & 0.0050 & 144 \\
102 & 54942.4877 & 0.0003 & 0.0057 & 142 \\
103 & 54942.5639 & 0.0005 & 0.0058 & 68 \\
108 & 54942.9499 & 0.0008 & 0.0113 & 53 \\
109 & 54943.0255 & 0.0006 & 0.0109 & 88 \\
110 & 54943.1011 & 0.0004 & 0.0104 & 62 \\
122 & 54944.0107 & 0.0005 & 0.0070 & 86 \\
123 & 54944.0868 & 0.0005 & 0.0070 & 88 \\
135 & 54944.9910 & 0.0004 & $-$0.0018 & 177 \\
136 & 54945.0690 & 0.0003 & 0.0001 & 213 \\
137 & 54945.1446 & 0.0006 & $-$0.0004 & 79 \\
138 & 54945.2195 & 0.0008 & $-$0.0015 & 80 \\
161 & 54946.9621 & 0.0016 & $-$0.0088 & 44 \\
162 & 54947.0416 & 0.0015 & $-$0.0054 & 61 \\
167 & 54947.4203 & 0.0011 & $-$0.0071 & 72 \\
168 & 54947.4950 & 0.0008 & $-$0.0085 & 70 \\
169 & 54947.5724 & 0.0008 & $-$0.0072 & 64 \\
175 & 54948.0261 & 0.0008 & $-$0.0100 & 139 \\
189 & 54949.0909 & 0.0013 & $-$0.0103 & 191 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454934.7216 + 0.076083 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-61) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52690.0021 & 0.0042 & $-$0.0128 & 129 \\
8 & 52690.5677 & 0.0005 & $-$0.0081 & 69 \\
9 & 52690.6414 & 0.0003 & $-$0.0045 & 114 \\
10 & 52690.7120 & 0.0002 & $-$0.0041 & 114 \\
15 & 52691.0665 & 0.0002 & $-$0.0001 & 153 \\
16 & 52691.1366 & 0.0002 & $-$0.0001 & 179 \\
17 & 52691.2058 & 0.0002 & $-$0.0011 & 217 \\
19 & 52691.3455 & 0.0003 & $-$0.0017 & 180 \\
22 & 52691.5562 & 0.0002 & $-$0.0013 & 78 \\
23 & 52691.6273 & 0.0002 & $-$0.0004 & 113 \\
24 & 52691.6975 & 0.0002 & $-$0.0002 & 115 \\
27 & 52691.9107 & 0.0008 & 0.0026 & 75 \\
29 & 52692.0486 & 0.0003 & 0.0003 & 126 \\
33 & 52692.3280 & 0.0009 & $-$0.0008 & 64 \\
33 & 52692.331 & -- & 0.0022 & 0 \\
34 & 52692.4007 & 0.0004 & 0.0018 & 93 \\
35 & 52692.4690 & 0.0003 & $-$0.0001 & 167 \\
36 & 52692.541 & -- & 0.0018 & 0 \\
37 & 52692.6085 & 0.0004 & $-$0.0008 & 114 \\
38 & 52692.6787 & 0.0003 & $-$0.0007 & 115 \\
38 & 52692.679 & -- & $-$0.0004 & 0 \\
46 & 52693.241 & -- & 0.0006 & 0 \\
47 & 52693.310 & -- & $-$0.0005 & 0 \\
48 & 52693.3796 & 0.0008 & $-$0.0010 & 82 \\
48 & 52693.380 & -- & $-$0.0006 & 0 \\
49 & 52693.4485 & 0.0008 & $-$0.0022 & 97 \\
49 & 52693.449 & -- & $-$0.0017 & 0 \\
50 & 52693.520 & -- & $-$0.0009 & 0 \\
51 & 52693.5902 & 0.0006 & $-$0.0008 & 139 \\
51 & 52693.592 & -- & 0.0010 & 0 \\
52 & 52693.6600 & 0.0004 & $-$0.0011 & 142 \\
52 & 52693.661 & -- & $-$0.0001 & 0 \\
53 & 52693.7320 & 0.0004 & 0.0008 & 117 \\
54 & 52693.8000 & 0.0007 & $-$0.0014 & 28 \\
55 & 52693.8708 & 0.0008 & $-$0.0006 & 32 \\
56 & 52693.9446 & 0.0009 & 0.0030 & 30 \\
58 & 52694.0839 & 0.0016 & 0.0020 & 96 \\
61 & 52694.293 & -- & 0.0008 & 0 \\
62 & 52694.3598 & 0.0009 & $-$0.0025 & 73 \\
62 & 52694.363 & -- & 0.0007 & 0 \\
64 & 52694.5075 & 0.0009 & 0.0050 & 40 \\
64 & 52694.502 & -- & $-$0.0005 & 0 \\
67 & 52694.7143 & 0.0008 & 0.0014 & 32 \\
68 & 52694.7854 & 0.0007 & 0.0024 & 32 \\
69 & 52694.8541 & 0.0007 & 0.0009 & 33 \\
70 & 52694.9258 & 0.0008 & 0.0025 & 32 \\
71 & 52694.9932 & 0.0012 & $-$0.0001 & 108 \\
72 & 52695.0674 & 0.0005 & 0.0039 & 139 \\
73 & 52695.1348 & 0.0008 & 0.0011 & 190 \\
75 & 52695.2739 & 0.0007 & 0.0001 & 132 \\
75 & 52695.276 & -- & 0.0021 & 0 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452690.0148 + 0.070120 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
  \multicolumn{5}{l}{\phantom{$^{c}$} $N=0$ refers to \citet{ole03ksuma}.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
76 & 52695.3459 & 0.0005 & 0.0019 & 168 \\
76 & 52695.345 & -- & 0.0010 & 0 \\
77 & 52695.4147 & 0.0008 & 0.0006 & 97 \\
77 & 52695.417 & -- & 0.0029 & 0 \\
78 & 52695.4891 & 0.0004 & 0.0049 & 148 \\
78 & 52695.489 & -- & 0.0048 & 0 \\
79 & 52695.5568 & 0.0006 & 0.0024 & 118 \\
80 & 52695.6292 & 0.0005 & 0.0047 & 107 \\
81 & 52695.6988 & 0.0006 & 0.0042 & 102 \\
85 & 52695.9779 & 0.0008 & 0.0028 & 264 \\
86 & 52696.0480 & 0.0014 & 0.0028 & 129 \\
87 & 52696.1211 & 0.0021 & 0.0058 & 71 \\
89 & 52696.2585 & 0.0008 & 0.0030 & 139 \\
89 & 52696.261 & -- & 0.0054 & 0 \\
90 & 52696.3281 & 0.0005 & 0.0025 & 248 \\
90 & 52696.329 & -- & 0.0033 & 0 \\
91 & 52696.3997 & 0.0020 & 0.0039 & 74 \\
91 & 52696.395 & -- & $-$0.0008 & 0 \\
92 & 52696.4687 & 0.0007 & 0.0027 & 73 \\
92 & 52696.467 & -- & 0.0011 & 0 \\
93 & 52696.5407 & 0.0007 & 0.0046 & 71 \\
93 & 52696.539 & -- & 0.0030 & 0 \\
94 & 52696.6096 & 0.0006 & 0.0034 & 93 \\
95 & 52696.6789 & 0.0007 & 0.0026 & 92 \\
106 & 52697.4467 & 0.0015 & $-$0.0009 & 104 \\
106 & 52697.451 & -- & 0.0034 & 0 \\
107 & 52697.517 & -- & $-$0.0007 & 0 \\
108 & 52697.5873 & 0.0015 & $-$0.0006 & 51 \\
109 & 52697.6545 & 0.0008 & $-$0.0035 & 102 \\
110 & 52697.7248 & 0.0007 & $-$0.0033 & 43 \\
114 & 52698.0058 & 0.0024 & $-$0.0028 & 34 \\
115 & 52698.0747 & 0.0021 & $-$0.0040 & 55 \\
117 & 52698.2151 & 0.0021 & $-$0.0038 & 220 \\
118 & 52698.283 & -- & $-$0.0060 & 0 \\
118 & 52698.2836 & 0.0007 & $-$0.0054 & 306 \\
119 & 52698.353 & -- & $-$0.0062 & 0 \\
120 & 52698.423 & -- & $-$0.0063 & 0 \\
124 & 52698.7030 & 0.0008 & $-$0.0068 & 49 \\
147 & 52700.3103 & 0.0044 & $-$0.0123 & 27 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54148.1875 & 0.0005 & $-$0.0003 & 65 \\
1 & 54148.2550 & 0.0003 & $-$0.0030 & 97 \\
28 & 54150.1530 & 0.0003 & $-$0.0007 & 94 \\
29 & 54150.2240 & 0.0003 & 0.0001 & 102 \\
30 & 54150.2930 & 0.0007 & $-$0.0011 & 59 \\
42 & 54151.1353 & 0.0005 & $-$0.0013 & 97 \\
43 & 54151.2068 & 0.0005 & $-$0.0000 & 101 \\
44 & 54151.2776 & 0.0007 & 0.0005 & 33 \\
56 & 54152.1206 & 0.0019 & 0.0010 & 42 \\
57 & 54152.1909 & 0.0011 & 0.0012 & 103 \\
58 & 54152.2621 & 0.0010 & 0.0021 & 83 \\
71 & 54153.1727 & 0.0005 & $-$0.0000 & 102 \\
72 & 54153.2440 & 0.0006 & 0.0010 & 103 \\
73 & 54153.3181 & 0.0009 & 0.0049 & 53 \\
140 & 54158.0130 & 0.0083 & $-$0.0042 & 103 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454148.1878 + 0.070210 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-62) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 51634.6924 & 0.0049 & $-$0.0016 & 262 \\
6 & 51635.6902 & 0.0076 & $-$0.0269 & 269 \\
7 & 51635.8547 & 0.0029 & $-$0.0329 & 332 \\
9 & 51636.2067 & 0.0026 & $-$0.0219 & 339 \\
11 & 51636.5675 & 0.0061 & $-$0.0022 & 139 \\
12 & 51636.7238 & 0.0016 & $-$0.0163 & 322 \\
13 & 51636.8721 & 0.0034 & $-$0.0386 & 256 \\
44 & 51642.1861 & 0.0060 & $-$0.0106 & 216 \\
47 & 51642.7033 & 0.0030 & $-$0.0050 & 302 \\
50 & 51643.2040 & 0.0035 & $-$0.0159 & 319 \\
67 & 51646.1234 & 0.0032 & 0.0047 & 301 \\
68 & 51646.2830 & 0.0090 & $-$0.0062 & 183 \\
73 & 51647.1499 & 0.0029 & 0.0081 & 291 \\
74 & 51647.3038 & 0.0084 & $-$0.0085 & 204 \\
79 & 51648.1637 & 0.0067 & $-$0.0012 & 116 \\
97 & 51651.2340 & 0.0034 & $-$0.0002 & 303 \\
124 & 51655.8592 & 0.0030 & 0.0209 & 91 \\
143 & 51659.0872 & 0.0021 & 0.0091 & 207 \\
157 & 51661.4826 & 0.0014 & 0.0172 & 423 \\
168 & 51663.3514 & 0.0015 & 0.0103 & 329 \\
169 & 51663.5266 & 0.0024 & 0.0150 & 258 \\
170 & 51663.6969 & 0.0021 & 0.0148 & 325 \\
174 & 51664.3556 & 0.0013 & $-$0.0086 & 253 \\
176 & 51664.7106 & 0.0021 & 0.0054 & 414 \\
192 & 51667.4434 & 0.0016 & 0.0099 & 255 \\
196 & 51668.1256 & 0.0022 & 0.0100 & 339 \\
197 & 51668.2866 & 0.0059 & 0.0005 & 169 \\
198 & 51668.4571 & 0.0048 & 0.0005 & 136 \\
208 & 51670.1646 & 0.0110 & 0.0027 & 200 \\
225 & 51673.0836 & 0.0022 & 0.0230 & 336 \\
231 & 51674.0974 & 0.0025 & 0.0137 & 330 \\
288 & 51683.8159 & 0.0039 & 0.0126 & 213 \\
301 & 51686.0379 & 0.0036 & 0.0178 & 317 \\
302 & 51686.2179 & 0.0144 & 0.0273 & 159 \\
313 & 51688.0759 & 0.0041 & 0.0096 & 330 \\
319 & 51689.1095 & 0.0027 & 0.0201 & 341 \\
325 & 51690.1186 & 0.0049 & 0.0061 & 325 \\
348 & 51694.0587 & 0.0025 & 0.0242 & 268 \\
366 & 51697.1087 & 0.0167 & 0.0049 & 73 \\
383 & 51700.0164 & 0.0016 & 0.0138 & 342 \\
384 & 51700.1707 & 0.0033 & $-$0.0024 & 191 \\
389 & 51701.0352 & 0.0018 & 0.0095 & 249 \\
395 & 51702.0577 & 0.0018 & 0.0089 & 340 \\
401 & 51703.0799 & 0.0019 & 0.0080 & 327 \\
448 & 51711.0806 & 0.0053 & $-$0.0058 & 273 \\
471 & 51715.0013 & 0.0033 & $-$0.0070 & 283 \\
524 & 51724.0308 & 0.0039 & $-$0.0150 & 249 \\
565 & 51731.0189 & 0.0108 & $-$0.0181 & 249 \\
571 & 51732.0578 & 0.0068 & $-$0.0024 & 178 \\
606 & 51737.9900 & 0.0041 & $-$0.0383 & 160 \\
641 & 51743.9930 & 0.0062 & $-$0.0034 & 256 \\
647 & 51744.9802 & 0.0184 & $-$0.0394 & 232 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2451634.6939 + 0.170519 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-63) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52340.2579 & 0.0002 & 0.0003 & 123 \\
28 & 52342.0774 & 0.0003 & $-$0.0013 & 150 \\
29 & 52342.1416 & 0.0003 & $-$0.0021 & 166 \\
30 & 52342.2069 & 0.0002 & $-$0.0019 & 277 \\
31 & 52342.2717 & 0.0002 & $-$0.0021 & 333 \\
32 & 52342.3371 & 0.0004 & $-$0.0018 & 122 \\
46 & 52343.2493 & 0.0003 & $-$0.0002 & 329 \\
47 & 52343.3135 & 0.0003 & $-$0.0010 & 203 \\
74 & 52345.0771 & 0.0007 & 0.0065 & 120 \\
76 & 52345.2052 & 0.0006 & 0.0045 & 76 \\
77 & 52345.2708 & 0.0007 & 0.0050 & 125 \\
78 & 52345.3374 & 0.0006 & 0.0066 & 121 \\
89 & 52346.0458 & 0.0006 & $-$0.0004 & 74 \\
92 & 52346.2435 & 0.0007 & 0.0022 & 120 \\
93 & 52346.3070 & 0.0007 & 0.0006 & 117 \\
105 & 52347.0863 & 0.0006 & $-$0.0006 & 109 \\
107 & 52347.2153 & 0.0007 & $-$0.0016 & 118 \\
108 & 52347.2765 & 0.0006 & $-$0.0055 & 115 \\
109 & 52347.3398 & 0.0005 & $-$0.0072 & 89 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452340.2576 + 0.065041 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52711.9773 & 0.0042 & $-$0.0067 & 75 \\
1 & 52712.0441 & 0.0003 & $-$0.0049 & 250 \\
2 & 52712.1100 & 0.0002 & $-$0.0039 & 424 \\
3 & 52712.1743 & 0.0002 & $-$0.0046 & 456 \\
4 & 52712.2381 & 0.0004 & $-$0.0058 & 209 \\
5 & 52712.3044 & 0.0007 & $-$0.0044 & 166 \\
6 & 52712.3681 & 0.0006 & $-$0.0056 & 96 \\
7 & 52712.4333 & 0.0003 & $-$0.0054 & 66 \\
8 & 52712.4983 & 0.0005 & $-$0.0053 & 51 \\
16 & 52713.0191 & 0.0006 & $-$0.0041 & 108 \\
22 & 52713.4080 & 0.0005 & $-$0.0049 & 80 \\
23 & 52713.4704 & 0.0004 & $-$0.0075 & 59 \\
24 & 52713.5377 & 0.0004 & $-$0.0051 & 63 \\
25 & 52713.6043 & 0.0007 & $-$0.0035 & 64 \\
37 & 52714.3810 & 0.0007 & $-$0.0061 & 68 \\
38 & 52714.4491 & 0.0007 & $-$0.0030 & 68 \\
39 & 52714.5191 & 0.0011 & 0.0020 & 61 \\
40 & 52714.5753 & 0.0006 & $-$0.0067 & 57 \\
52 & 52715.3607 & 0.0012 & $-$0.0007 & 68 \\
53 & 52715.4291 & 0.0019 & 0.0027 & 68 \\
54 & 52715.4930 & 0.0017 & 0.0017 & 39 \\
62 & 52716.0228 & 0.0014 & 0.0119 & 79 \\
63 & 52716.0846 & 0.0036 & 0.0088 & 82 \\
67 & 52716.3375 & 0.0013 & 0.0018 & 43 \\
68 & 52716.4062 & 0.0008 & 0.0057 & 94 \\
69 & 52716.4719 & 0.0003 & 0.0064 & 79 \\
77 & 52716.9882 & 0.0045 & 0.0031 & 105 \\
78 & 52717.0615 & 0.0011 & 0.0114 & 104 \\
79 & 52717.1233 & 0.0014 & 0.0083 & 134 \\
80 & 52717.1907 & 0.0006 & 0.0108 & 187 \\
81 & 52717.2516 & 0.0037 & 0.0067 & 122 \\
82 & 52717.3200 & 0.0011 & 0.0101 & 134 \\
83 & 52717.3817 & 0.0047 & 0.0069 & 69 \\
84 & 52717.4504 & 0.0006 & 0.0106 & 68 \\
85 & 52717.5134 & 0.0012 & 0.0087 & 67 \\
93 & 52718.0305 & 0.0010 & 0.0062 & 230 \\
94 & 52718.0971 & 0.0011 & 0.0078 & 150 \\
95 & 52718.1596 & 0.0017 & 0.0054 & 154 \\
96 & 52718.2253 & 0.0015 & 0.0061 & 185 \\
97 & 52718.2884 & 0.0011 & 0.0043 & 235 \\
98 & 52718.3552 & 0.0016 & 0.0061 & 94 \\
99 & 52718.4225 & 0.0011 & 0.0085 & 67 \\
100 & 52718.4825 & 0.0011 & 0.0036 & 68 \\
108 & 52719.0098 & 0.0026 & 0.0112 & 157 \\
109 & 52719.0643 & 0.0009 & 0.0008 & 114 \\
110 & 52719.1407 & 0.0014 & 0.0122 & 120 \\
111 & 52719.1939 & 0.0011 & 0.0005 & 100 \\
113 & 52719.3239 & 0.0011 & 0.0006 & 191 \\
114 & 52719.3919 & 0.0007 & 0.0037 & 130 \\
115 & 52719.4549 & 0.0005 & 0.0017 & 130 \\
139 & 52720.9997 & 0.0017 & $-$0.0123 & 68 \\
140 & 52721.0633 & 0.0018 & $-$0.0136 & 100 \\
141 & 52721.1181 & 0.0012 & $-$0.0237 & 68 \\
143 & 52721.2431 & 0.0016 & $-$0.0287 & 110 \\
144 & 52721.3065 & 0.0089 & $-$0.0303 & 107 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452711.9840 + 0.064949 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54207.5744 & 0.0004 & $-$0.0008 & 26 \\
1 & 54207.6398 & 0.0005 & $-$0.0005 & 34 \\
2 & 54207.7043 & 0.0003 & $-$0.0010 & 34 \\
3 & 54207.7705 & 0.0006 & 0.0001 & 23 \\
16 & 54208.6139 & 0.0006 & $-$0.0021 & 34 \\
17 & 54208.6801 & 0.0008 & $-$0.0010 & 34 \\
18 & 54208.7456 & 0.0011 & $-$0.0006 & 21 \\
46 & 54210.5662 & 0.0012 & $-$0.0014 & 30 \\
47 & 54210.6355 & 0.0007 & 0.0028 & 39 \\
48 & 54210.6987 & 0.0009 & 0.0010 & 29 \\
78 & 54212.6537 & 0.0007 & 0.0045 & 38 \\
79 & 54212.7186 & 0.0007 & 0.0043 & 40 \\
92 & 54213.5610 & 0.0011 & 0.0010 & 34 \\
93 & 54213.6250 & 0.0008 & $-$0.0001 & 39 \\
94 & 54213.6916 & 0.0011 & 0.0015 & 35 \\
108 & 54214.6025 & 0.0015 & 0.0017 & 44 \\
109 & 54214.6644 & 0.0013 & $-$0.0014 & 44 \\
110 & 54214.7313 & 0.0017 & 0.0004 & 39 \\
124 & 54215.6412 & 0.0030 & $-$0.0005 & 43 \\
125 & 54215.6989 & 0.0013 & $-$0.0079 & 44 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454207.5752 + 0.065052 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-64) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52764.9749 & 0.0019 & $-$0.0033 & 197 \\
1 & 52765.0514 & 0.0007 & $-$0.0017 & 230 \\
2 & 52765.1208 & 0.0004 & $-$0.0072 & 309 \\
4 & 52765.2722 & 0.0015 & $-$0.0056 & 157 \\
33 & 52767.4449 & 0.0020 & $-$0.0054 & 84 \\
34 & 52767.5222 & 0.0016 & $-$0.0030 & 50 \\
43 & 52768.2004 & 0.0012 & 0.0010 & 84 \\
44 & 52768.2699 & 0.0026 & $-$0.0045 & 100 \\
46 & 52768.4237 & 0.0068 & $-$0.0004 & 29 \\
47 & 52768.5053 & 0.0014 & 0.0062 & 70 \\
48 & 52768.5829 & 0.0014 & 0.0090 & 48 \\
59 & 52769.4050 & 0.0013 & 0.0070 & 71 \\
60 & 52769.4777 & 0.0012 & 0.0048 & 69 \\
61 & 52769.5518 & 0.0016 & 0.0040 & 70 \\
72 & 52770.3765 & 0.0024 & 0.0046 & 89 \\
73 & 52770.4489 & 0.0013 & 0.0022 & 155 \\
99 & 52772.3966 & 0.0015 & 0.0021 & 65 \\
100 & 52772.4674 & 0.0026 & $-$0.0020 & 58 \\
209 & 52780.6333 & 0.0026 & $-$0.0015 & 32 \\
216 & 52781.1498 & 0.0058 & $-$0.0094 & 264 \\
217 & 52781.2372 & 0.0043 & 0.0031 & 185 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452764.9782 + 0.074912 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54556.4839 & 0.0006 & 0.0000 & 102 \\
1 & 54556.5565 & 0.0010 & $-$0.0023 & 107 \\
2 & 54556.6333 & 0.0030 & $-$0.0005 & 54 \\
11 & 54557.3122 & 0.0030 & 0.0038 & 47 \\
21 & 54558.0646 & 0.0063 & 0.0065 & 105 \\
22 & 54558.1318 & 0.0009 & $-$0.0012 & 99 \\
23 & 54558.2049 & 0.0014 & $-$0.0031 & 141 \\
24 & 54558.2797 & 0.0019 & $-$0.0032 & 64 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454556.4839 + 0.074962 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-65) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 48990.3101 & 0.0008 & 0.0053 & 138 \\
1 & 48990.3617 & 0.0006 & $-$0.0034 & 134 \\
9 & 48990.8417 & -- & $-$0.0054 & 0 \\
15 & 48991.2056 & 0.0022 & $-$0.0030 & 55 \\
16 & 48991.2678 & 0.0006 & $-$0.0010 & 99 \\
17 & 48991.3273 & 0.0010 & $-$0.0019 & 89 \\
18 & 48991.3873 & 0.0021 & $-$0.0021 & 22 \\
25 & 48991.8096 & -- & $-$0.0015 & 0 \\
26 & 48991.8689 & -- & $-$0.0025 & 0 \\
34 & 48992.3636 & 0.0050 & 0.0102 & 49 \\
41 & 48992.7735 & -- & $-$0.0017 & 0 \\
42 & 48992.8348 & -- & $-$0.0006 & 0 \\
49 & 48993.2570 & 0.0003 & $-$0.0002 & 121 \\
50 & 48993.3249 & 0.0016 & 0.0074 & 97 \\
51 & 48993.3751 & 0.0012 & $-$0.0026 & 74 \\
c58 & 48993.7958 & -- & $-$0.0037 & 0 \\
59 & 48993.8561 & -- & $-$0.0036 & 0 \\
98 & 48996.2138 & 0.0013 & 0.0042 & 124 \\
99 & 48996.2755 & 0.0007 & 0.0056 & 136 \\
100 & 48996.3367 & 0.0011 & 0.0066 & 131 \\
101 & 48996.3968 & 0.0014 & 0.0064 & 71 \\
150 & 48999.3414 & 0.0023 & $-$0.0014 & 71 \\
164 & 49000.1857 & 0.0025 & $-$0.0006 & 79 \\
165 & 49000.2361 & 0.0015 & $-$0.0105 & 138 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2448990.3048 + 0.060253 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
  \multicolumn{5}{l}{\phantom{$^{c}$} $N = 0$ refers to \citet{lem93tleo}.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53678.2944 & 0.0005 & 0.0014 & 178 \\
1 & 53678.3520 & 0.0005 & $-$0.0014 & 143 \\
50 & 53681.3174 & 0.0035 & 0.0000 & 45 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453678.2930 + 0.060488 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54111.1604 & 0.0005 & $-$0.0031 & 137 \\
1 & 54111.2177 & 0.0002 & $-$0.0061 & 428 \\
2 & 54111.2782 & 0.0004 & $-$0.0058 & 338 \\
3 & 54111.3396 & 0.0003 & $-$0.0047 & 299 \\
18 & 54112.2430 & 0.0012 & $-$0.0052 & 89 \\
19 & 54112.3038 & 0.0010 & $-$0.0046 & 45 \\
35 & 54113.2777 & 0.0009 & 0.0052 & 88 \\
36 & 54113.3362 & 0.0004 & 0.0035 & 269 \\
50 & 54114.1820 & 0.0004 & 0.0057 & 137 \\
51 & 54114.2428 & 0.0003 & 0.0063 & 149 \\
52 & 54114.3023 & 0.0002 & 0.0055 & 321 \\
53 & 54114.3619 & 0.0002 & 0.0049 & 289 \\
66 & 54115.1480 & 0.0007 & 0.0077 & 168 \\
67 & 54115.2030 & 0.0003 & 0.0024 & 426 \\
68 & 54115.2626 & 0.0003 & 0.0018 & 326 \\
69 & 54115.3241 & 0.0003 & 0.0030 & 322 \\
83 & 54116.1652 & 0.0008 & 0.0006 & 67 \\
84 & 54116.2248 & 0.0007 & $-$0.0001 & 131 \\
135 & 54119.2808 & 0.0006 & $-$0.0170 & 133 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454111.1636 + 0.060254 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54470.2452 & 0.0002 & $-$0.0075 & 346 \\
1 & 54470.3062 & 0.0004 & $-$0.0067 & 322 \\
2 & 54470.3653 & 0.0006 & $-$0.0078 & 214 \\
16 & 54471.2088 & 0.0004 & $-$0.0065 & 114 \\
17 & 54471.2705 & 0.0002 & $-$0.0050 & 307 \\
18 & 54471.3302 & 0.0002 & $-$0.0055 & 598 \\
19 & 54471.3905 & 0.0002 & $-$0.0054 & 206 \\
31 & 54472.1143 & 0.0006 & $-$0.0035 & 107 \\
32 & 54472.1773 & 0.0004 & $-$0.0006 & 105 \\
33 & 54472.2352 & 0.0003 & $-$0.0029 & 107 \\
51 & 54473.3237 & 0.0010 & 0.0027 & 213 \\
52 & 54473.3834 & 0.0007 & 0.0023 & 237 \\
68 & 54474.3561 & 0.0004 & 0.0123 & 281 \\
81 & 54475.1356 & 0.0004 & 0.0097 & 253 \\
82 & 54475.2009 & 0.0005 & 0.0148 & 273 \\
83 & 54475.2589 & 0.0002 & 0.0127 & 334 \\
84 & 54475.3197 & 0.0004 & 0.0133 & 287 \\
85 & 54475.3794 & 0.0003 & 0.0129 & 254 \\
99 & 54476.2200 & 0.0004 & 0.0112 & 106 \\
132 & 54478.1997 & 0.0006 & 0.0055 & 114 \\
133 & 54478.2569 & 0.0008 & 0.0026 & 115 \\
134 & 54478.3211 & 0.0005 & 0.0067 & 115 \\
150 & 54479.2678 & 0.0008 & $-$0.0093 & 108 \\
151 & 54479.3350 & 0.0006 & $-$0.0022 & 115 \\
154 & 54479.5139 & 0.0005 & $-$0.0039 & 65 \\
155 & 54479.5672 & 0.0007 & $-$0.0106 & 105 \\
156 & 54479.6343 & 0.0005 & $-$0.0038 & 103 \\
157 & 54479.6948 & 0.0006 & $-$0.0034 & 111 \\
165 & 54480.1799 & 0.0011 & 0.0004 & 118 \\
166 & 54480.2327 & 0.0007 & $-$0.0069 & 127 \\
167 & 54480.2912 & 0.0004 & $-$0.0086 & 232 \\
168 & 54480.3530 & 0.0004 & $-$0.0070 & 229 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454470.2527 + 0.060162 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\end{center}
\end{table}

\begin{table}
\caption{Superhump maxima of QZ Vir (2009).}\label{tab:qzviroc2009}
\begin{center}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54856.1944 & 0.0006 & $-$0.0097 & 118 \\
1 & 54856.2497 & 0.0003 & $-$0.0144 & 118 \\
15 & 54857.0893 & 0.0004 & $-$0.0159 & 38 \\
16 & 54857.1517 & 0.0002 & $-$0.0136 & 213 \\
17 & 54857.2130 & 0.0003 & $-$0.0124 & 158 \\
18 & 54857.2726 & 0.0002 & $-$0.0129 & 223 \\
19 & 54857.3322 & 0.0003 & $-$0.0134 & 168 \\
40 & 54858.5987 & 0.0002 & $-$0.0086 & 120 \\
51 & 54859.2629 & 0.0002 & $-$0.0053 & 340 \\
52 & 54859.3232 & 0.0001 & $-$0.0050 & 562 \\
67 & 54860.2321 & 0.0003 & 0.0026 & 268 \\
68 & 54860.2912 & 0.0007 & 0.0016 & 285 \\
69 & 54860.3498 & 0.0008 & 0.0001 & 247 \\
73 & 54860.5924 & 0.0004 & 0.0024 & 112 \\
74 & 54860.6544 & 0.0004 & 0.0043 & 116 \\
88 & 54861.5045 & 0.0004 & 0.0133 & 143 \\
89 & 54861.5626 & 0.0003 & 0.0113 & 143 \\
90 & 54861.6220 & 0.0003 & 0.0107 & 143 \\
91 & 54861.6830 & 0.0004 & 0.0115 & 142 \\
105 & 54862.5245 & 0.0002 & 0.0119 & 261 \\
106 & 54862.5843 & 0.0003 & 0.0116 & 259 \\
107 & 54862.6439 & 0.0004 & 0.0111 & 149 \\
108 & 54862.7028 & 0.0004 & 0.0099 & 142 \\
122 & 54863.5435 & 0.0004 & 0.0095 & 143 \\
123 & 54863.6040 & 0.0004 & 0.0099 & 143 \\
124 & 54863.6638 & 0.0005 & 0.0097 & 143 \\
125 & 54863.7223 & 0.0003 & 0.0081 & 135 \\
132 & 54864.1464 & 0.0008 & 0.0116 & 348 \\
133 & 54864.2049 & 0.0002 & 0.0100 & 391 \\
134 & 54864.2638 & 0.0003 & 0.0088 & 384 \\
135 & 54864.3207 & 0.0005 & 0.0057 & 384 \\
149 & 54865.1638 & 0.0009 & 0.0076 & 97 \\
150 & 54865.2219 & 0.0004 & 0.0057 & 189 \\
151 & 54865.2848 & 0.0004 & 0.0084 & 193 \\
152 & 54865.3427 & 0.0013 & 0.0063 & 116 \\
200 & 54868.2184 & 0.0009 & $-$0.0019 & 94 \\
201 & 54868.2717 & 0.0021 & $-$0.0088 & 111 \\
216 & 54869.1734 & 0.0012 & $-$0.0083 & 64 \\
217 & 54869.2311 & 0.0006 & $-$0.0107 & 153 \\
218 & 54869.2965 & 0.0005 & $-$0.0053 & 132 \\
232 & 54870.1265 & 0.0017 & $-$0.0165 & 56 \\
233 & 54870.1963 & 0.0005 & $-$0.0068 & 62 \\
234 & 54870.2555 & 0.0007 & $-$0.0076 & 62 \\
249 & 54871.1532 & 0.0017 & $-$0.0111 & 224 \\
251 & 54871.2689 & 0.0072 & $-$0.0156 & 157 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454856.2040 + 0.060082 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-66) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53528.4392 & 0.0046 & $-$0.0040 & 39 \\
14 & 53529.4228 & 0.0016 & 0.0042 & 92 \\
15 & 53529.4787 & 0.0020 & $-$0.0095 & 42 \\
28 & 53530.3987 & 0.0015 & 0.0048 & 86 \\
29 & 53530.4660 & 0.0006 & 0.0024 & 162 \\
43 & 53531.4406 & 0.0014 & 0.0016 & 75 \\
44 & 53531.5142 & 0.0052 & 0.0056 & 27 \\
86 & 53534.4297 & 0.0018 & $-$0.0050 & 55 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453528.4432 + 0.069668 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54139.1208 & 0.0011 & $-$0.0018 & 176 \\
1 & 54139.1858 & 0.0004 & $-$0.0066 & 233 \\
2 & 54139.2561 & 0.0004 & $-$0.0061 & 208 \\
3 & 54139.3275 & 0.0004 & $-$0.0045 & 185 \\
58 & 54143.1687 & 0.0007 & $-$0.0021 & 155 \\
59 & 54143.2408 & 0.0006 & 0.0001 & 249 \\
73 & 54144.2176 & 0.0009 & $-$0.0002 & 250 \\
74 & 54144.2898 & 0.0010 & 0.0022 & 208 \\
101 & 54146.1839 & 0.0015 & 0.0117 & 60 \\
115 & 54147.1579 & 0.0008 & 0.0086 & 117 \\
116 & 54147.2293 & 0.0007 & 0.0101 & 146 \\
117 & 54147.2975 & 0.0014 & 0.0085 & 91 \\
129 & 54148.1327 & 0.0005 & 0.0062 & 123 \\
130 & 54148.2021 & 0.0007 & 0.0057 & 257 \\
131 & 54148.2710 & 0.0009 & 0.0049 & 217 \\
157 & 54150.0767 & 0.0017 & $-$0.0041 & 148 \\
158 & 54150.1483 & 0.0012 & $-$0.0024 & 149 \\
159 & 54150.2179 & 0.0012 & $-$0.0025 & 133 \\
171 & 54151.0560 & 0.0007 & $-$0.0020 & 140 \\
172 & 54151.1248 & 0.0010 & $-$0.0031 & 128 \\
185 & 54152.0349 & 0.0037 & $-$0.0003 & 141 \\
186 & 54152.0939 & 0.0017 & $-$0.0111 & 116 \\
187 & 54152.1749 & 0.0041 & 0.0001 & 117 \\
188 & 54152.2372 & 0.0085 & $-$0.0074 & 124 \\
189 & 54152.3104 & 0.0025 & $-$0.0040 & 127 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454139.1226 + 0.069798 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-67) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54530.3689 & 0.0019 & $-$0.0412 & 247 \\
1 & 54530.4581 & 0.0008 & $-$0.0302 & 294 \\
2 & 54530.5199 & 0.0016 & $-$0.0466 & 195 \\
15 & 54531.5647 & 0.0021 & $-$0.0186 & 86 \\
16 & 54531.6461 & 0.0003 & $-$0.0155 & 167 \\
17 & 54531.7271 & 0.0002 & $-$0.0127 & 163 \\
18 & 54531.8075 & 0.0002 & $-$0.0105 & 158 \\
24 & 54532.2842 & 0.0002 & $-$0.0031 & 155 \\
25 & 54532.3641 & 0.0002 & $-$0.0014 & 158 \\
26 & 54532.4432 & 0.0002 & $-$0.0005 & 163 \\
27 & 54532.5204 & 0.0002 & $-$0.0016 & 168 \\
28 & 54532.6013 & 0.0004 & 0.0011 & 328 \\
29 & 54532.6814 & 0.0004 & 0.0030 & 164 \\
30 & 54532.7615 & 0.0002 & 0.0049 & 205 \\
31 & 54532.8376 & 0.0005 & 0.0027 & 85 \\
35 & 54533.1552 & 0.0003 & 0.0075 & 239 \\
36 & 54533.2294 & 0.0010 & 0.0035 & 147 \\
37 & 54533.3123 & 0.0003 & 0.0082 & 495 \\
38 & 54533.3916 & 0.0002 & 0.0093 & 378 \\
39 & 54533.4680 & 0.0002 & 0.0075 & 591 \\
40 & 54533.5478 & 0.0003 & 0.0090 & 278 \\
41 & 54533.6247 & 0.0004 & 0.0076 & 129 \\
45 & 54533.9369 & 0.0005 & 0.0071 & 165 \\
46 & 54534.0140 & 0.0003 & 0.0059 & 173 \\
50 & 54534.3272 & 0.0004 & 0.0062 & 213 \\
51 & 54534.4050 & 0.0002 & 0.0058 & 343 \\
52 & 54534.4882 & 0.0002 & 0.0108 & 262 \\
53 & 54534.5648 & 0.0002 & 0.0092 & 121 \\
59 & 54535.0365 & 0.0005 & 0.0115 & 150 \\
63 & 54535.3475 & 0.0003 & 0.0097 & 338 \\
64 & 54535.4280 & 0.0003 & 0.0120 & 212 \\
65 & 54535.5042 & 0.0004 & 0.0100 & 193 \\
66 & 54535.5828 & 0.0004 & 0.0104 & 293 \\
67 & 54535.6624 & 0.0004 & 0.0118 & 104 \\
68 & 54535.7439 & 0.0006 & 0.0150 & 51 \\
72 & 54536.0504 & 0.0008 & 0.0087 & 160 \\
73 & 54536.1253 & 0.0006 & 0.0053 & 161 \\
77 & 54536.4406 & 0.0004 & 0.0077 & 99 \\
78 & 54536.5177 & 0.0005 & 0.0066 & 101 \\
79 & 54536.5986 & 0.0003 & 0.0093 & 167 \\
80 & 54536.6770 & 0.0003 & 0.0094 & 165 \\
81 & 54536.7533 & 0.0003 & 0.0075 & 149 \\
82 & 54536.8352 & 0.0007 & 0.0112 & 98 \\
103 & 54538.4714 & 0.0006 & 0.0048 & 108 \\
104 & 54538.5501 & 0.0003 & 0.0053 & 137 \\
105 & 54538.6310 & 0.0003 & 0.0080 & 102 \\
106 & 54538.7092 & 0.0008 & 0.0080 & 82 \\
107 & 54538.7881 & 0.0004 & 0.0087 & 69 \\
153 & 54542.3301 & 0.0009 & $-$0.0473 & 102 \\
166 & 54543.3462 & 0.0038 & $-$0.0481 & 61 \\
166 & 54543.4001 & 0.0022 & 0.0058 & 54 \\
167 & 54543.4535 & 0.0008 & $-$0.0189 & 65 \\
168 & 54543.5606 & 0.0018 & 0.0099 & 18 \\
169 & 54543.6203 & 0.0037 & $-$0.0086 & 18 \\
170 & 54543.7092 & 0.0036 & 0.0020 & 18 \\
171 & 54543.7824 & 0.0014 & $-$0.0029 & 18 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454530.4101 + 0.078218 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-68) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53447.3252 & 0.0021 & 0.0014 & 34 \\
1 & 53447.3834 & 0.0016 & 0.0025 & 44 \\
2 & 53447.4384 & 0.0006 & 0.0004 & 34 \\
3 & 53447.4980 & 0.0009 & 0.0028 & 29 \\
4 & 53447.5494 & 0.0011 & $-$0.0028 & 33 \\
5 & 53447.6069 & 0.0008 & $-$0.0024 & 33 \\
17 & 53448.2963 & 0.0005 & 0.0018 & 36 \\
18 & 53448.3502 & 0.0006 & $-$0.0014 & 133 \\
19 & 53448.4069 & 0.0004 & $-$0.0018 & 161 \\
20 & 53448.4648 & 0.0004 & $-$0.0010 & 174 \\
21 & 53448.5265 & 0.0014 & 0.0036 & 66 \\
22 & 53448.5817 & 0.0006 & 0.0017 & 33 \\
23 & 53448.6351 & 0.0007 & $-$0.0020 & 23 \\
31 & 53449.0926 & 0.0004 & $-$0.0013 & 93 \\
35 & 53449.3202 & 0.0004 & $-$0.0020 & 111 \\
36 & 53449.3776 & 0.0002 & $-$0.0018 & 143 \\
37 & 53449.4354 & 0.0002 & $-$0.0011 & 143 \\
38 & 53449.4920 & 0.0004 & $-$0.0016 & 32 \\
39 & 53449.5481 & 0.0004 & $-$0.0026 & 28 \\
40 & 53449.6063 & 0.0011 & $-$0.0015 & 19 \\
48 & 53450.0615 & 0.0003 & $-$0.0031 & 104 \\
53 & 53450.3475 & 0.0004 & $-$0.0026 & 33 \\
54 & 53450.4041 & 0.0004 & $-$0.0031 & 33 \\
55 & 53450.4628 & 0.0005 & $-$0.0015 & 34 \\
56 & 53450.5191 & 0.0006 & $-$0.0023 & 33 \\
57 & 53450.5762 & 0.0004 & $-$0.0022 & 33 \\
58 & 53450.6337 & 0.0007 & $-$0.0019 & 30 \\
90 & 53452.4606 & 0.0006 & $-$0.0021 & 68 \\
91 & 53452.5182 & 0.0004 & $-$0.0016 & 99 \\
92 & 53452.5727 & 0.0003 & $-$0.0043 & 80 \\
105 & 53453.3128 & 0.0014 & $-$0.0064 & 52 \\
106 & 53453.3732 & 0.0008 & $-$0.0032 & 178 \\
107 & 53453.4296 & 0.0008 & $-$0.0038 & 171 \\
108 & 53453.4888 & 0.0014 & $-$0.0018 & 159 \\
109 & 53453.5449 & 0.0004 & $-$0.0027 & 81 \\
110 & 53453.5994 & 0.0008 & $-$0.0053 & 58 \\
136 & 53455.0887 & 0.0010 & $-$0.0006 & 179 \\
137 & 53455.1520 & 0.0014 & 0.0056 & 107 \\
140 & 53455.3248 & 0.0049 & 0.0072 & 81 \\
141 & 53455.3818 & 0.0013 & 0.0070 & 103 \\
153 & 53456.0686 & 0.0005 & 0.0087 & 176 \\
157 & 53456.3115 & 0.0014 & 0.0231 & 34 \\
158 & 53456.3547 & 0.0012 & 0.0093 & 37 \\
159 & 53456.4114 & 0.0007 & 0.0088 & 37 \\
160 & 53456.4697 & 0.0008 & 0.0100 & 38 \\
161 & 53456.5189 & 0.0014 & 0.0021 & 37 \\
162 & 53456.5927 & 0.0014 & 0.0188 & 37 \\
194 & 53458.4126 & 0.0008 & 0.0115 & 26 \\
195 & 53458.4636 & 0.0010 & 0.0054 & 38 \\
196 & 53458.5165 & 0.0020 & 0.0012 & 37 \\
197 & 53458.5804 & 0.0012 & 0.0081 & 38 \\
211 & 53459.3739 & 0.0012 & 0.0022 & 40 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453447.3238 + 0.057099 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
212 & 53459.4268 & 0.0009 & $-$0.0021 & 39 \\
213 & 53459.4844 & 0.0021 & $-$0.0015 & 39 \\
214 & 53459.5389 & 0.0019 & $-$0.0041 & 39 \\
215 & 53459.6001 & 0.0026 & $-$0.0000 & 39 \\
225 & 53460.1637 & 0.0027 & $-$0.0074 & 160 \\
228 & 53460.3343 & 0.0018 & $-$0.0081 & 73 \\
229 & 53460.3866 & 0.0011 & $-$0.0129 & 70 \\
230 & 53460.4394 & 0.0009 & $-$0.0172 & 61 \\
246 & 53461.3520 & 0.0020 & $-$0.0181 & 39 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54474.1642 & 0.0013 & 0.0093 & 102 \\
1 & 54474.2167 & 0.0010 & 0.0046 & 37 \\
14 & 54474.9549 & 0.0003 & 0.0002 & 80 \\
15 & 54475.0125 & 0.0002 & 0.0006 & 108 \\
33 & 54476.0371 & 0.0002 & $-$0.0030 & 121 \\
66 & 54477.9196 & 0.0004 & $-$0.0057 & 98 \\
68 & 54478.0352 & 0.0005 & $-$0.0044 & 92 \\
93 & 54479.4644 & 0.0004 & $-$0.0034 & 108 \\
94 & 54479.5208 & 0.0005 & $-$0.0041 & 110 \\
95 & 54479.5756 & 0.0004 & $-$0.0064 & 114 \\
96 & 54479.6343 & 0.0004 & $-$0.0048 & 117 \\
102 & 54479.9764 & 0.0008 & $-$0.0055 & 90 \\
103 & 54480.0383 & 0.0005 & $-$0.0007 & 107 \\
107 & 54480.2642 & 0.0005 & $-$0.0033 & 110 \\
108 & 54480.3243 & 0.0011 & $-$0.0004 & 117 \\
109 & 54480.3804 & 0.0003 & $-$0.0014 & 117 \\
110 & 54480.4375 & 0.0005 & $-$0.0014 & 117 \\
111 & 54480.4970 & 0.0013 & 0.0009 & 79 \\
118 & 54480.8995 & 0.0011 & 0.0036 & 107 \\
119 & 54480.9550 & 0.0007 & 0.0019 & 96 \\
120 & 54481.0125 & 0.0009 & 0.0024 & 108 \\
136 & 54481.9287 & 0.0008 & 0.0045 & 87 \\
137 & 54481.9888 & 0.0009 & 0.0074 & 108 \\
138 & 54482.0498 & 0.0008 & 0.0113 & 92 \\
171 & 54483.9207 & 0.0006 & $-$0.0030 & 261 \\
172 & 54483.9802 & 0.0005 & $-$0.0005 & 385 \\
173 & 54484.0392 & 0.0013 & 0.0013 & 185 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454474.1550 + 0.057127 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54841.9576 & 0.0010 & 0.0015 & 94 \\
12 & 54842.9286 & 0.0004 & 0.0002 & 395 \\
24 & 54843.8982 & 0.0006 & $-$0.0023 & 253 \\
25 & 54843.9810 & 0.0006 & $-$0.0005 & 271 \\
49 & 54845.9290 & 0.0011 & 0.0032 & 260 \\
50 & 54846.0001 & 0.0011 & $-$0.0068 & 127 \\
61 & 54846.9029 & 0.0014 & 0.0049 & 224 \\
62 & 54846.9821 & 0.0012 & 0.0030 & 267 \\
74 & 54847.9480 & 0.0017 & $-$0.0032 & 189 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454841.9562 + 0.081014 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-69) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53264.3302 & 0.0007 & 0.0120 & 46 \\
1 & 53264.3810 & 0.0005 & 0.0057 & 41 \\
2 & 53264.4408 & 0.0002 & 0.0084 & 160 \\
3 & 53264.4971 & 0.0001 & 0.0076 & 238 \\
4 & 53264.5544 & 0.0002 & 0.0078 & 160 \\
9 & 53264.8371 & 0.0001 & 0.0050 & 159 \\
10 & 53264.8950 & 0.0001 & 0.0058 & 170 \\
11 & 53264.9512 & 0.0001 & 0.0049 & 170 \\
12 & 53265.0123 & 0.0004 & 0.0089 & 180 \\
13 & 53265.0656 & 0.0002 & 0.0051 & 465 \\
14 & 53265.1215 & 0.0002 & 0.0039 & 389 \\
15 & 53265.1825 & 0.0004 & 0.0078 & 207 \\
16 & 53265.2352 & 0.0005 & 0.0034 & 262 \\
17 & 53265.2921 & 0.0005 & 0.0032 & 296 \\
18 & 53265.3500 & 0.0002 & 0.0040 & 181 \\
19 & 53265.4064 & 0.0003 & 0.0033 & 116 \\
20 & 53265.4635 & 0.0003 & 0.0033 & 143 \\
21 & 53265.5198 & 0.0002 & 0.0025 & 91 \\
30 & 53266.0316 & 0.0003 & 0.0004 & 90 \\
31 & 53266.0893 & 0.0002 & 0.0010 & 114 \\
32 & 53266.1455 & 0.0002 & 0.0001 & 285 \\
33 & 53266.2010 & 0.0003 & $-$0.0015 & 351 \\
34 & 53266.2594 & 0.0003 & $-$0.0002 & 227 \\
35 & 53266.3164 & 0.0006 & $-$0.0003 & 72 \\
37 & 53266.4306 & 0.0006 & $-$0.0003 & 64 \\
40 & 53266.6011 & 0.0003 & $-$0.0011 & 30 \\
41 & 53266.6573 & 0.0002 & $-$0.0020 & 37 \\
42 & 53266.7141 & 0.0003 & $-$0.0023 & 37 \\
44 & 53266.8279 & 0.0002 & $-$0.0026 & 162 \\
47 & 53266.9947 & 0.0023 & $-$0.0072 & 109 \\
48 & 53267.0575 & 0.0004 & $-$0.0015 & 90 \\
49 & 53267.1131 & 0.0004 & $-$0.0030 & 68 \\
50 & 53267.1682 & 0.0005 & $-$0.0050 & 85 \\
51 & 53267.2240 & 0.0003 & $-$0.0063 & 89 \\
53 & 53267.3428 & 0.0004 & $-$0.0016 & 110 \\
54 & 53267.3979 & 0.0002 & $-$0.0037 & 216 \\
55 & 53267.4559 & 0.0002 & $-$0.0028 & 278 \\
56 & 53267.5123 & 0.0002 & $-$0.0035 & 247 \\
57 & 53267.5692 & 0.0003 & $-$0.0037 & 129 \\
58 & 53267.6253 & 0.0002 & $-$0.0047 & 170 \\
59 & 53267.6830 & 0.0002 & $-$0.0041 & 256 \\
60 & 53267.7406 & 0.0002 & $-$0.0036 & 247 \\
61 & 53267.8010 & 0.0006 & $-$0.0002 & 392 \\
62 & 53267.8549 & 0.0009 & $-$0.0035 & 314 \\
64 & 53267.9652 & 0.0013 & $-$0.0073 & 101 \\
65 & 53268.0262 & 0.0004 & $-$0.0035 & 329 \\
66 & 53268.0833 & 0.0003 & $-$0.0035 & 177 \\
67 & 53268.1378 & 0.0004 & $-$0.0061 & 172 \\
68 & 53268.1921 & 0.0017 & $-$0.0089 & 85 \\
69 & 53268.2518 & 0.0006 & $-$0.0063 & 232 \\
70 & 53268.3121 & 0.0004 & $-$0.0031 & 98 \\
71 & 53268.3691 & 0.0005 & $-$0.0031 & 63 \\
72 & 53268.4264 & 0.0008 & $-$0.0030 & 103 \\
73 & 53268.4792 & 0.0015 & $-$0.0073 & 61 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453264.3182 + 0.057099 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
75 & 53268.5953 & 0.0003 & $-$0.0054 & 158 \\
76 & 53268.6533 & 0.0003 & $-$0.0045 & 461 \\
77 & 53268.7070 & 0.0004 & $-$0.0078 & 292 \\
78 & 53268.7731 & 0.0005 & 0.0012 & 309 \\
79 & 53268.8248 & 0.0003 & $-$0.0043 & 405 \\
80 & 53268.8804 & 0.0003 & $-$0.0058 & 162 \\
81 & 53268.9356 & 0.0005 & $-$0.0077 & 187 \\
82 & 53268.9989 & 0.0009 & $-$0.0014 & 296 \\
83 & 53269.0551 & 0.0003 & $-$0.0024 & 515 \\
84 & 53269.1111 & 0.0011 & $-$0.0035 & 181 \\
85 & 53269.1649 & 0.0005 & $-$0.0068 & 287 \\
86 & 53269.2266 & 0.0005 & $-$0.0021 & 215 \\
88 & 53269.3348 & 0.0004 & $-$0.0082 & 61 \\
91 & 53269.5104 & 0.0009 & $-$0.0039 & 68 \\
92 & 53269.5645 & 0.0006 & $-$0.0069 & 53 \\
96 & 53269.7960 & 0.0011 & $-$0.0038 & 314 \\
97 & 53269.8540 & 0.0015 & $-$0.0028 & 393 \\
98 & 53269.9110 & 0.0002 & $-$0.0030 & 280 \\
99 & 53269.9732 & 0.0009 & 0.0022 & 106 \\
100 & 53270.0234 & 0.0006 & $-$0.0048 & 212 \\
101 & 53270.0828 & 0.0005 & $-$0.0024 & 244 \\
102 & 53270.1390 & 0.0005 & $-$0.0034 & 218 \\
103 & 53270.1979 & 0.0006 & $-$0.0015 & 245 \\
104 & 53270.2542 & 0.0004 & $-$0.0024 & 235 \\
108 & 53270.4826 & 0.0012 & $-$0.0023 & 26 \\
109 & 53270.5399 & 0.0014 & $-$0.0021 & 41 \\
110 & 53270.5973 & 0.0025 & $-$0.0019 & 25 \\
111 & 53270.6553 & 0.0006 & $-$0.0010 & 39 \\
112 & 53270.7129 & 0.0007 & $-$0.0005 & 38 \\
113 & 53270.7708 & 0.0011 & 0.0004 & 311 \\
114 & 53270.8243 & 0.0007 & $-$0.0032 & 366 \\
115 & 53270.8836 & 0.0003 & $-$0.0010 & 162 \\
116 & 53270.9407 & 0.0003 & $-$0.0011 & 162 \\
128 & 53271.6280 & 0.0016 & 0.0010 & 266 \\
130 & 53271.7378 & 0.0010 & $-$0.0033 & 231 \\
131 & 53271.8054 & 0.0014 & 0.0072 & 478 \\
132 & 53271.8597 & 0.0009 & 0.0044 & 151 \\
135 & 53272.0370 & 0.0013 & 0.0103 & 203 \\
136 & 53272.0847 & 0.0013 & 0.0010 & 117 \\
141 & 53272.3738 & 0.0021 & 0.0045 & 59 \\
142 & 53272.4346 & 0.0009 & 0.0083 & 147 \\
143 & 53272.4867 & 0.0007 & 0.0033 & 162 \\
144 & 53272.5497 & 0.0017 & 0.0092 & 59 \\
148 & 53272.7788 & 0.0007 & 0.0099 & 445 \\
149 & 53272.8355 & 0.0006 & 0.0095 & 217 \\
150 & 53272.8921 & 0.0005 & 0.0089 & 152 \\
151 & 53272.9467 & 0.0005 & 0.0065 & 100 \\
165 & 53273.7524 & 0.0008 & 0.0128 & 248 \\
166 & 53273.8051 & 0.0004 & 0.0084 & 300 \\
167 & 53273.8622 & 0.0004 & 0.0084 & 155 \\
168 & 53273.9187 & 0.0002 & 0.0078 & 156 \\
169 & 53273.9776 & 0.0003 & 0.0096 & 86 \\
176 & 53274.3737 & 0.0007 & 0.0060 & 73 \\
177 & 53274.4309 & 0.0007 & 0.0061 & 47 \\
184 & 53274.8282 & 0.0003 & 0.0037 & 156 \\
185 & 53274.8866 & 0.0003 & 0.0050 & 152 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
186 & 53274.9414 & 0.0003 & 0.0027 & 155 \\
197 & 53275.5699 & 0.0008 & 0.0031 & 179 \\
198 & 53275.6251 & 0.0007 & 0.0013 & 194 \\
199 & 53275.6807 & 0.0008 & $-$0.0003 & 198 \\
200 & 53275.7391 & 0.0005 & 0.0010 & 219 \\
201 & 53275.7959 & 0.0004 & 0.0007 & 264 \\
202 & 53275.8520 & 0.0003 & $-$0.0003 & 262 \\
203 & 53275.9072 & 0.0005 & $-$0.0022 & 251 \\
204 & 53275.9699 & 0.0011 & 0.0035 & 206 \\
205 & 53276.0252 & 0.0035 & 0.0016 & 67 \\
206 & 53276.0874 & 0.0016 & 0.0067 & 169 \\
210 & 53276.3114 & 0.0011 & 0.0023 & 71 \\
216 & 53276.6502 & 0.0016 & $-$0.0015 & 77 \\
217 & 53276.7020 & 0.0012 & $-$0.0068 & 78 \\
218 & 53276.7573 & 0.0018 & $-$0.0086 & 387 \\
219 & 53276.8210 & 0.0018 & $-$0.0019 & 208 \\
233 & 53277.6047 & 0.0023 & $-$0.0177 & 53 \\
236 & 53277.7781 & 0.0023 & $-$0.0156 & 38 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
233 & 53277.6047 & 0.0023 & $-$0.0196 & 53 \\
236 & 53277.7781 & 0.0023 & $-$0.0175 & 38 \\
250 & 53278.5726 & 0.0015 & $-$0.0224 & 24 \\
251 & 53278.6297 & 0.0018 & $-$0.0224 & 19 \\
252 & 53278.6842 & 0.0015 & $-$0.0250 & 20 \\
253 & 53278.7424 & 0.0003 & $-$0.0239 & 171 \\
254 & 53278.7987 & 0.0005 & $-$0.0247 & 158 \\
258 & 53279.0230 & 0.0010 & $-$0.0288 & 123 \\
259 & 53279.0847 & 0.0011 & $-$0.0242 & 129 \\
260 & 53279.1406 & 0.0013 & $-$0.0254 & 56 \\
261 & 53279.1955 & 0.0005 & $-$0.0276 & 60 \\
262 & 53279.2567 & 0.0013 & $-$0.0235 & 60 \\
263 & 53279.3078 & 0.0014 & $-$0.0295 & 62 \\
264 & 53279.3643 & 0.0008 & $-$0.0301 & 73 \\
265 & 53279.4231 & 0.0011 & $-$0.0284 & 104 \\
266 & 53279.4825 & 0.0010 & $-$0.0261 & 89 \\
267 & 53279.5426 & 0.0011 & $-$0.0231 & 19 \\
268 & 53279.5945 & 0.0008 & $-$0.0283 & 31 \\
269 & 53279.6508 & 0.0015 & $-$0.0291 & 39 \\
270 & 53279.7072 & 0.0006 & $-$0.0298 & 40 \\
271 & 53279.7660 & 0.0006 & $-$0.0281 & 98 \\
272 & 53279.8204 & 0.0004 & $-$0.0307 & 39 \\
273 & 53279.8787 & 0.0003 & $-$0.0296 & 38 \\
274 & 53279.9317 & 0.0019 & $-$0.0337 & 39 \\
275 & 53279.9928 & 0.0008 & $-$0.0297 & 81 \\
276 & 53280.0481 & 0.0005 & $-$0.0315 & 146 \\
277 & 53280.1072 & 0.0007 & $-$0.0295 & 57 \\
288 & 53280.7305 & 0.0004 & $-$0.0343 & 163 \\
289 & 53280.7868 & 0.0003 & $-$0.0351 & 173 \\
290 & 53280.8454 & 0.0003 & $-$0.0336 & 13 \\
291 & 53280.9008 & 0.0008 & $-$0.0353 & 13 \\
292 & 53280.9558 & 0.0013 & $-$0.0374 & 14 \\
294 & 53281.0744 & 0.0025 & $-$0.0330 & 67 \\
295 & 53281.1286 & 0.0006 & $-$0.0359 & 78 \\
296 & 53281.1862 & 0.0009 & $-$0.0354 & 30 \\
297 & 53281.2434 & 0.0004 & $-$0.0353 & 29 \\
300 & 53281.4104 & 0.0021 & $-$0.0396 & 60 \\
301 & 53281.4667 & 0.0011 & $-$0.0404 & 65 \\
302 & 53281.5246 & 0.0012 & $-$0.0396 & 64 \\
306 & 53281.7553 & 0.0005 & $-$0.0373 & 13 \\
307 & 53281.8106 & 0.0004 & $-$0.0391 & 13 \\
309 & 53281.9226 & 0.0057 & $-$0.0413 & 13 \\
313 & 53282.1501 & 0.0003 & $-$0.0422 & 80 \\
314 & 53282.2111 & 0.0015 & $-$0.0383 & 20 \\
315 & 53282.2727 & 0.0033 & $-$0.0338 & 21 \\
320 & 53282.5523 & 0.0018 & $-$0.0397 & 90 \\
336 & 53283.4611 & 0.0015 & $-$0.0445 & 64 \\
338 & 53283.5737 & 0.0018 & $-$0.0461 & 18 \\
339 & 53283.6312 & 0.0008 & $-$0.0457 & 20 \\
340 & 53283.6758 & 0.0039 & $-$0.0582 & 19 \\
342 & 53283.7987 & 0.0029 & $-$0.0495 & 13 \\
343 & 53283.8649 & 0.0045 & $-$0.0404 & 13 \\
344 & 53283.9182 & 0.0023 & $-$0.0442 & 13 \\
345 & 53283.9693 & 0.0018 & $-$0.0502 & 11 \\
346 & 53284.0245 & 0.0004 & $-$0.0521 & 18 \\
347 & 53284.0832 & 0.0014 & $-$0.0505 & 25 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453264.3200 + 0.057100 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
250 & 53278.5472 & 0.0009 & $-$0.0478 & 70 \\
251 & 53278.5962 & 0.0032 & $-$0.0559 & 20 \\
252 & 53278.6610 & 0.0010 & $-$0.0482 & 19 \\
253 & 53278.7125 & 0.0011 & $-$0.0538 & 19 \\
254 & 53278.7774 & 0.0027 & $-$0.0460 & 158 \\
258 & 53278.9998 & 0.0019 & $-$0.0520 & 85 \\
259 & 53279.0531 & 0.0007 & $-$0.0558 & 136 \\
260 & 53279.1227 & 0.0065 & $-$0.0433 & 95 \\
261 & 53279.1790 & 0.0042 & $-$0.0441 & 60 \\
262 & 53279.2317 & 0.0017 & $-$0.0485 & 60 \\
263 & 53279.2859 & 0.0018 & $-$0.0514 & 61 \\
264 & 53279.3427 & 0.0025 & $-$0.0517 & 59 \\
265 & 53279.3939 & 0.0042 & $-$0.0576 & 90 \\
266 & 53279.4544 & 0.0011 & $-$0.0542 & 90 \\
267 & 53279.5112 & 0.0061 & $-$0.0545 & 87 \\
268 & 53279.5736 & 0.0019 & $-$0.0492 & 20 \\
269 & 53279.6345 & 0.0019 & $-$0.0454 & 44 \\
270 & 53279.6803 & 0.0005 & $-$0.0567 & 43 \\
271 & 53279.7349 & 0.0013 & $-$0.0592 & 186 \\
272 & 53279.7884 & 0.0011 & $-$0.0628 & 29 \\
273 & 53279.8433 & 0.0056 & $-$0.0650 & 34 \\
274 & 53279.9020 & 0.0013 & $-$0.0634 & 38 \\
275 & 53279.9595 & 0.0020 & $-$0.0630 & 72 \\
276 & 53280.0178 & 0.0038 & $-$0.0618 & 112 \\
277 & 53280.0731 & 0.0011 & $-$0.0636 & 115 \\
278 & 53280.1385 & 0.0012 & $-$0.0553 & 28 \\
289 & 53280.7640 & 0.0007 & $-$0.0579 & 174 \\
290 & 53280.8171 & 0.0014 & $-$0.0619 & 20 \\
291 & 53280.8733 & 0.0058 & $-$0.0628 & 13 \\
292 & 53280.9369 & 0.0025 & $-$0.0563 & 13 \\
294 & 53281.0452 & 0.0016 & $-$0.0622 & 33 \\
295 & 53281.1093 & 0.0031 & $-$0.0552 & 65 \\
296 & 53281.1566 & 0.0016 & $-$0.0650 & 48 \\
297 & 53281.2198 & 0.0010 & $-$0.0589 & 37 \\
298 & 53281.2851 & 0.0062 & $-$0.0507 & 29 \\
300 & 53281.3864 & 0.0005 & $-$0.0636 & 64 \\
301 & 53281.4422 & 0.0015 & $-$0.0649 & 64 \\
302 & 53281.5187 & 0.0014 & $-$0.0455 & 64 \\
303 & 53281.5615 & 0.0112 & $-$0.0598 & 52 \\
306 & 53281.7292 & 0.0017 & $-$0.0634 & 12 \\
307 & 53281.7853 & 0.0008 & $-$0.0644 & 13 \\
308 & 53281.8391 & 0.0012 & $-$0.0677 & 13 \\
309 & 53281.8952 & 0.0014 & $-$0.0687 & 13 \\
310 & 53281.9526 & 0.0003 & $-$0.0684 & 91 \\
312 & 53282.0689 & 0.0004 & $-$0.0663 & 33 \\
313 & 53282.1250 & 0.0003 & $-$0.0673 & 94 \\
314 & 53282.1787 & 0.0011 & $-$0.0707 & 27 \\
315 & 53282.2343 & 0.0013 & $-$0.0722 & 20 \\
316 & 53282.2921 & 0.0015 & $-$0.0715 & 13 \\
319 & 53282.5229 & 0.0022 & $-$0.0120 & 73 \\
320 & 53282.5825 & 0.0037 & $-$0.0095 & 40 \\
321 & 53282.6361 & 0.0030 & $-$0.0131 & 35 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453264.3200 + 0.057100 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
322 & 53282.6940 & 0.0043 & $-$0.0122 & 20 \\
329 & 53283.0874 & 0.0011 & $-$0.0185 & 111 \\
330 & 53283.1498 & 0.0046 & $-$0.0132 & 29 \\
333 & 53283.3209 & 0.0007 & $-$0.0134 & 91 \\
334 & 53283.3801 & 0.0023 & $-$0.0113 & 83 \\
335 & 53283.4307 & 0.0016 & $-$0.0178 & 50 \\
336 & 53283.4890 & 0.0010 & $-$0.0166 & 63 \\
337 & 53283.5459 & 0.0026 & $-$0.0168 & 47 \\
338 & 53283.6062 & 0.0018 & $-$0.0136 & 19 \\
339 & 53283.6640 & 0.0023 & $-$0.0129 & 19 \\
340 & 53283.7158 & 0.0014 & $-$0.0182 & 24 \\
341 & 53283.7745 & 0.0013 & $-$0.0166 & 23 \\
342 & 53283.8296 & 0.0012 & $-$0.0186 & 13 \\
343 & 53283.8839 & 0.0035 & $-$0.0214 & 11 \\
354 & 53284.5242 & 0.0056 & $-$0.0092 & 8 \\
355 & 53284.5778 & 0.0024 & $-$0.0127 & 15 \\
356 & 53284.6310 & 0.0008 & $-$0.0166 & 15 \\
357 & 53284.6888 & 0.0039 & $-$0.0159 & 15 \\
360 & 53284.8582 & 0.0011 & $-$0.0178 & 14 \\
361 & 53284.9206 & 0.0029 & $-$0.0125 & 14 \\
362 & 53284.9771 & 0.0231 & $-$0.0131 & 38 \\
363 & 53285.0282 & 0.0027 & $-$0.0191 & 84 \\
364 & 53285.0842 & 0.0005 & $-$0.0202 & 53 \\
366 & 53285.2073 & 0.0014 & $-$0.0113 & 49 \\
367 & 53285.2684 & 0.0063 & $-$0.0073 & 46 \\
370 & 53285.4228 & 0.0014 & $-$0.0242 & 20 \\
371 & 53285.4786 & 0.0012 & $-$0.0255 & 19 \\
372 & 53285.5398 & 0.0009 & $-$0.0214 & 20 \\
373 & 53285.5988 & 0.0035 & $-$0.0195 & 20 \\
385 & 53286.2793 & 0.0010 & $-$0.0242 & 24 \\
386 & 53286.3371 & 0.0012 & $-$0.0235 & 32 \\
387 & 53286.4023 & 0.0034 & $-$0.0154 & 32 \\
388 & 53286.4559 & 0.0019 & $-$0.0189 & 31 \\
393 & 53286.7365 & 0.0018 & $-$0.0238 & 160 \\
394 & 53286.7980 & 0.0092 & $-$0.0194 & 123 \\
402 & 53287.2410 & 0.0017 & $-$0.0332 & 32 \\
403 & 53287.3080 & 0.0021 & $-$0.0233 & 33 \\
404 & 53287.3638 & 0.0049 & $-$0.0246 & 32 \\
405 & 53287.4223 & 0.0009 & $-$0.0232 & 32 \\
406 & 53287.4793 & 0.0021 & $-$0.0233 & 31 \\
407 & 53287.5323 & 0.0016 & $-$0.0274 & 25 \\
426 & 53288.6193 & 0.0014 & $-$0.0253 & 15 \\
427 & 53288.6787 & 0.0029 & $-$0.0230 & 15 \\
428 & 53288.7304 & 0.0013 & $-$0.0284 & 9 \\
430 & 53288.8398 & 0.0095 & $-$0.0332 & 9 \\
431 & 53288.9068 & 0.0031 & $-$0.0233 & 14 \\
432 & 53288.9730 & 0.0059 & $-$0.0142 & 7 \\
437 & 53289.2404 & 0.0013 & $-$0.0323 & 15 \\
440 & 53289.4162 & 0.0011 & $-$0.0278 & 15 \\
441 & 53289.4720 & 0.0012 & $-$0.0291 & 15 \\
442 & 53289.5446 & 0.0012 & $-$0.0136 & 15 \\
443 & 53289.5998 & 0.0033 & $-$0.0155 & 15 \\
444 & 53289.6469 & 0.0043 & $-$0.0255 & 15 \\
447 & 53289.8176 & 0.0022 & $-$0.0261 & 7 \\
448 & 53289.8722 & 0.0019 & $-$0.0286 & 9 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
449 & 53289.9291 & 0.0017 & $-$0.0288 & 72 \\
450 & 53289.9885 & 0.0018 & $-$0.0265 & 59 \\
452 & 53290.1029 & 0.0011 & $-$0.0263 & 60 \\
453 & 53290.1585 & 0.0003 & $-$0.0278 & 55 \\
455 & 53290.2744 & 0.0008 & $-$0.0261 & 30 \\
456 & 53290.3270 & 0.0011 & $-$0.0306 & 30 \\
458 & 53290.4338 & 0.0005 & $-$0.0380 & 30 \\
465 & 53290.8337 & 0.0200 & $-$0.0378 & 15 \\
466 & 53290.8986 & 0.0023 & $-$0.0300 & 11 \\
467 & 53290.9596 & 0.0008 & $-$0.0261 & 13 \\
469 & 53291.0679 & 0.0007 & $-$0.0320 & 16 \\
473 & 53291.3023 & 0.0023 & $-$0.0260 & 12 \\
474 & 53291.3581 & 0.0021 & $-$0.0273 & 19 \\
475 & 53291.4106 & 0.0010 & $-$0.0319 & 19 \\
482 & 53291.8093 & 0.0015 & $-$0.0329 & 13 \\
483 & 53291.8712 & 0.0013 & $-$0.0281 & 14 \\
484 & 53291.9256 & 0.0009 & $-$0.0308 & 71 \\
485 & 53291.9818 & 0.0006 & $-$0.0317 & 59 \\
486 & 53292.0430 & 0.0010 & $-$0.0276 & 72 \\
487 & 53292.0926 & 0.0010 & $-$0.0351 & 47 \\
491 & 53292.3158 & 0.0006 & $-$0.0403 & 40 \\
492 & 53292.3818 & 0.0009 & $-$0.0314 & 38 \\
493 & 53292.4401 & 0.0010 & $-$0.0302 & 38 \\
508 & 53293.2965 & 0.0045 & $-$0.0303 & 15 \\
509 & 53293.3562 & 0.0120 & $-$0.0277 & 14 \\
510 & 53293.4054 & 0.0013 & $-$0.0356 & 19 \\
511 & 53293.4661 & 0.0034 & $-$0.0320 & 20 \\
512 & 53293.5218 & 0.0018 & $-$0.0334 & 20 \\
519 & 53293.9220 & 0.0034 & $-$0.0329 & 58 \\
520 & 53293.9750 & 0.0010 & $-$0.0370 & 68 \\
521 & 53294.0282 & 0.0009 & $-$0.0409 & 110 \\
525 & 53294.2583 & 0.0010 & $-$0.0392 & 43 \\
544 & 53295.3481 & 0.0011 & $-$0.0343 & 32 \\
545 & 53295.4075 & 0.0011 & $-$0.0320 & 32 \\
546 & 53295.4561 & 0.0019 & $-$0.0405 & 32 \\
560 & 53296.2596 & 0.0005 & $-$0.0364 & 28 \\
561 & 53296.3127 & 0.0012 & $-$0.0404 & 29 \\
568 & 53296.7112 & 0.0013 & $-$0.0416 & 146 \\
601 & 53298.5985 & 0.0009 & $-$0.0386 & 158 \\
622 & 53299.7986 & 0.0013 & $-$0.0376 & 16 \\
623 & 53299.8454 & 0.0059 & $-$0.0479 & 16 \\
624 & 53299.9045 & 0.0010 & $-$0.0459 & 16 \\
626 & 53300.0194 & 0.0021 & $-$0.0452 & 47 \\
627 & 53300.0728 & 0.0024 & $-$0.0489 & 58 \\
638 & 53300.7013 & 0.0016 & $-$0.0485 & 14 \\
639 & 53300.7655 & 0.0022 & $-$0.0414 & 14 \\
640 & 53300.8217 & 0.0103 & $-$0.0423 & 17 \\
641 & 53300.8770 & 0.0051 & $-$0.0441 & 15 \\
642 & 53300.9418 & 0.0095 & $-$0.0364 & 13 \\
661 & 53302.0138 & 0.0039 & $-$0.0493 & 34 \\
747 & 53306.9570 & 0.0024 & $-$0.0167 & 35 \\
748 & 53306.9952 & 0.0016 & $-$0.0356 & 50 \\
904 & 53315.9164 & 0.0016 & $-$0.0220 & 29 \\
\hline
\end{tabular}

==> (inline-70) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53763.8972 & 0.0009 & $-$0.0004 & 135 \\
1 & 53763.9533 & 0.0004 & $-$0.0003 & 252 \\
2 & 53764.0095 & 0.0006 & $-$0.0001 & 251 \\
7 & 53764.2952 & 0.0004 & 0.0056 & 51 \\
8 & 53764.3509 & 0.0005 & 0.0053 & 53 \\
12 & 53764.5774 & 0.0002 & 0.0078 & 83 \\
13 & 53764.6310 & 0.0003 & 0.0054 & 74 \\
14 & 53764.6880 & 0.0002 & 0.0064 & 105 \\
18 & 53764.9097 & 0.0004 & 0.0040 & 216 \\
19 & 53764.9660 & 0.0004 & 0.0044 & 310 \\
20 & 53765.0212 & 0.0020 & 0.0036 & 105 \\
25 & 53765.2996 & 0.0003 & 0.0019 & 56 \\
26 & 53765.3557 & 0.0004 & 0.0021 & 55 \\
30 & 53765.5790 & 0.0002 & 0.0013 & 93 \\
31 & 53765.6340 & 0.0002 & 0.0003 & 93 \\
32 & 53765.6897 & 0.0003 & 0.0001 & 93 \\
48 & 53766.5841 & 0.0003 & $-$0.0016 & 58 \\
49 & 53766.6425 & 0.0011 & 0.0008 & 59 \\
61 & 53767.3092 & 0.0006 & $-$0.0045 & 45 \\
66 & 53767.5893 & 0.0022 & $-$0.0045 & 45 \\
73 & 53767.9802 & 0.0007 & $-$0.0056 & 79 \\
79 & 53768.3155 & 0.0005 & $-$0.0062 & 54 \\
84 & 53768.5961 & 0.0003 & $-$0.0057 & 53 \\
85 & 53768.6508 & 0.0004 & $-$0.0070 & 58 \\
86 & 53768.7066 & 0.0012 & $-$0.0072 & 33 \\
91 & 53768.9892 & 0.0028 & $-$0.0046 & 42 \\
120 & 53770.6146 & 0.0005 & $-$0.0033 & 58 \\
121 & 53770.6683 & 0.0006 & $-$0.0056 & 58 \\
126 & 53770.9530 & 0.0026 & $-$0.0009 & 288 \\
127 & 53770.9957 & 0.0023 & $-$0.0142 & 129 \\
137 & 53771.5623 & 0.0015 & $-$0.0076 & 108 \\
138 & 53771.6199 & 0.0007 & $-$0.0060 & 102 \\
139 & 53771.6825 & 0.0018 & 0.0006 & 54 \\
143 & 53771.9139 & 0.0040 & 0.0080 & 166 \\
144 & 53771.9557 & 0.0015 & $-$0.0062 & 156 \\
161 & 53772.9160 & 0.0019 & 0.0021 & 18 \\
214 & 53775.8936 & 0.0058 & 0.0115 & 46 \\
216 & 53776.0035 & 0.0035 & 0.0094 & 51 \\
244 & 53777.5705 & 0.0018 & 0.0083 & 45 \\
245 & 53777.6248 & 0.0019 & 0.0066 & 58 \\
246 & 53777.6714 & 0.0053 & $-$0.0028 & 57 \\
263 & 53778.6282 & 0.0012 & 0.0020 & 58 \\
264 & 53778.6805 & 0.0017 & $-$0.0018 & 58 \\
280 & 53779.5786 & 0.0011 & 0.0003 & 49 \\
281 & 53779.6327 & 0.0023 & $-$0.0016 & 58 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453763.8976 + 0.056003 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-71) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53764.0703 & 0.0014 & $-$0.0134 & 190 \\
1 & 53764.1397 & 0.0010 & $-$0.0073 & 400 \\
2 & 53764.1957 & 0.0007 & $-$0.0146 & 402 \\
3 & 53764.2511 & 0.0006 & $-$0.0225 & 535 \\
4 & 53764.3255 & 0.0016 & $-$0.0114 & 345 \\
7 & 53764.5218 & 0.0011 & $-$0.0050 & 43 \\
8 & 53764.5815 & 0.0010 & $-$0.0085 & 52 \\
9 & 53764.6420 & 0.0011 & $-$0.0114 & 61 \\
11 & 53764.7765 & 0.0003 & $-$0.0035 & 135 \\
12 & 53764.8409 & 0.0004 & $-$0.0024 & 137 \\
13 & 53764.9058 & 0.0004 & $-$0.0008 & 133 \\
14 & 53764.9707 & 0.0004 & 0.0008 & 120 \\
15 & 53765.0315 & 0.0012 & $-$0.0016 & 42 \\
16 & 53765.0984 & 0.0009 & 0.0020 & 97 \\
17 & 53765.1591 & 0.0003 & $-$0.0007 & 214 \\
18 & 53765.2227 & 0.0004 & $-$0.0004 & 197 \\
19 & 53765.2869 & 0.0003 & 0.0006 & 193 \\
23 & 53765.5426 & 0.0002 & 0.0030 & 169 \\
24 & 53765.6074 & 0.0002 & 0.0045 & 188 \\
25 & 53765.6687 & 0.0004 & 0.0025 & 64 \\
27 & 53765.7982 & 0.0001 & 0.0054 & 135 \\
28 & 53765.8604 & 0.0001 & 0.0044 & 135 \\
29 & 53765.9231 & 0.0001 & 0.0038 & 135 \\
30 & 53765.9855 & 0.0001 & 0.0029 & 134 \\
31 & 53766.0484 & 0.0006 & 0.0025 & 64 \\
32 & 53766.1121 & 0.0003 & 0.0029 & 76 \\
33 & 53766.1743 & 0.0003 & 0.0017 & 145 \\
34 & 53766.2385 & 0.0004 & 0.0027 & 140 \\
42 & 53766.7449 & 0.0002 & 0.0027 & 94 \\
43 & 53766.8074 & 0.0001 & 0.0019 & 127 \\
44 & 53766.8706 & 0.0002 & 0.0018 & 121 \\
45 & 53766.9335 & 0.0002 & 0.0014 & 122 \\
46 & 53766.9956 & 0.0002 & 0.0002 & 107 \\
63 & 53768.0702 & 0.0003 & $-$0.0013 & 255 \\
64 & 53768.1324 & 0.0002 & $-$0.0024 & 393 \\
65 & 53768.1955 & 0.0002 & $-$0.0026 & 419 \\
66 & 53768.2587 & 0.0002 & $-$0.0026 & 417 \\
67 & 53768.3223 & 0.0002 & $-$0.0023 & 333 \\
68 & 53768.3866 & 0.0002 & $-$0.0014 & 106 \\
74 & 53768.7653 & 0.0003 & $-$0.0024 & 116 \\
75 & 53768.8290 & 0.0002 & $-$0.0020 & 117 \\
76 & 53768.8909 & 0.0004 & $-$0.0034 & 117 \\
77 & 53768.9539 & 0.0002 & $-$0.0037 & 106 \\
78 & 53769.0191 & 0.0007 & $-$0.0018 & 53 \\
80 & 53769.1449 & 0.0006 & $-$0.0025 & 30 \\
81 & 53769.2077 & 0.0005 & $-$0.0031 & 33 \\
82 & 53769.2748 & 0.0004 & 0.0007 & 20 \\
84 & 53769.3993 & 0.0002 & $-$0.0014 & 129 \\
85 & 53769.4626 & 0.0003 & $-$0.0014 & 144 \\
86 & 53769.5259 & 0.0003 & $-$0.0014 & 144 \\
87 & 53769.5891 & 0.0003 & $-$0.0015 & 144 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453764.0837 + 0.063297 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
93 & 53769.9692 & 0.0005 & $-$0.0011 & 43 \\
94 & 53770.0338 & 0.0005 & 0.0002 & 89 \\
95 & 53770.0970 & 0.0009 & 0.0000 & 78 \\
97 & 53770.2257 & 0.0018 & 0.0022 & 77 \\
98 & 53770.2854 & 0.0006 & $-$0.0014 & 261 \\
99 & 53770.3491 & 0.0027 & $-$0.0010 & 108 \\
105 & 53770.7347 & 0.0005 & 0.0047 & 45 \\
106 & 53770.7976 & 0.0005 & 0.0044 & 66 \\
107 & 53770.8635 & 0.0016 & 0.0070 & 92 \\
108 & 53770.9233 & 0.0005 & 0.0035 & 65 \\
109 & 53770.9879 & 0.0009 & 0.0048 & 46 \\
110 & 53771.0466 & 0.0039 & 0.0002 & 137 \\
111 & 53771.1150 & 0.0004 & 0.0053 & 195 \\
112 & 53771.1778 & 0.0004 & 0.0048 & 194 \\
113 & 53771.2407 & 0.0004 & 0.0044 & 193 \\
114 & 53771.3039 & 0.0008 & 0.0043 & 193 \\
121 & 53771.7517 & 0.0005 & 0.0091 & 57 \\
122 & 53771.8117 & 0.0014 & 0.0057 & 79 \\
123 & 53771.8797 & 0.0006 & 0.0105 & 65 \\
124 & 53771.9424 & 0.0007 & 0.0099 & 51 \\
127 & 53772.1339 & 0.0006 & 0.0115 & 242 \\
128 & 53772.1954 & 0.0004 & 0.0096 & 237 \\
129 & 53772.2566 & 0.0008 & 0.0075 & 138 \\
141 & 53773.0222 & 0.0011 & 0.0136 & 24 \\
142 & 53773.0864 & 0.0007 & 0.0144 & 14 \\
158 & 53774.0871 & 0.0040 & 0.0024 & 56 \\
159 & 53774.1543 & 0.0014 & 0.0064 & 90 \\
160 & 53774.2209 & 0.0005 & 0.0097 & 134 \\
161 & 53774.2833 & 0.0005 & 0.0088 & 135 \\
173 & 53775.0398 & 0.0005 & 0.0057 & 21 \\
174 & 53775.1067 & 0.0007 & 0.0093 & 233 \\
175 & 53775.1704 & 0.0008 & 0.0097 & 250 \\
176 & 53775.2300 & 0.0007 & 0.0060 & 218 \\
177 & 53775.2919 & 0.0009 & 0.0046 & 134 \\
188 & 53775.9848 & 0.0013 & 0.0012 & 12 \\
189 & 53776.0482 & 0.0011 & 0.0013 & 237 \\
190 & 53776.1181 & 0.0009 & 0.0079 & 336 \\
191 & 53776.1781 & 0.0009 & 0.0046 & 230 \\
192 & 53776.2426 & 0.0008 & 0.0059 & 142 \\
193 & 53776.3006 & 0.0013 & 0.0005 & 133 \\
205 & 53777.0572 & 0.0031 & $-$0.0024 & 81 \\
206 & 53777.1187 & 0.0015 & $-$0.0042 & 134 \\
207 & 53777.1802 & 0.0016 & $-$0.0060 & 133 \\
208 & 53777.2431 & 0.0017 & $-$0.0065 & 133 \\
209 & 53777.3080 & 0.0062 & $-$0.0048 & 99 \\
223 & 53778.1895 & 0.0057 & $-$0.0095 & 33 \\
232 & 53778.7589 & 0.0008 & $-$0.0097 & 65 \\
233 & 53778.8201 & 0.0012 & $-$0.0118 & 66 \\
234 & 53778.8824 & 0.0014 & $-$0.0129 & 66 \\
235 & 53778.9464 & 0.0011 & $-$0.0122 & 63 \\
249 & 53779.8286 & 0.0021 & $-$0.0161 & 65 \\
250 & 53779.8939 & 0.0012 & $-$0.0141 & 64 \\
251 & 53779.9557 & 0.0017 & $-$0.0156 & 56 \\
\hline
\end{tabular}

==> (inline-72) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53533.4285 & 0.0011 & $-$0.0240 & 147 \\
1 & 53533.4925 & 0.0006 & $-$0.0250 & 147 \\
2 & 53533.5648 & 0.0007 & $-$0.0176 & 147 \\
8 & 53533.9619 & 0.0009 & $-$0.0101 & 107 \\
9 & 53534.0332 & 0.0008 & $-$0.0038 & 111 \\
10 & 53534.0990 & 0.0009 & $-$0.0029 & 90 \\
13 & 53534.2960 & 0.0003 & $-$0.0006 & 145 \\
14 & 53534.3632 & 0.0002 & 0.0016 & 147 \\
15 & 53534.4283 & 0.0003 & 0.0017 & 147 \\
16 & 53534.4932 & 0.0002 & 0.0017 & 145 \\
17 & 53534.5604 & 0.0002 & 0.0040 & 147 \\
18 & 53534.6229 & 0.0004 & 0.0016 & 84 \\
28 & 53535.2765 & 0.0001 & 0.0058 & 146 \\
29 & 53535.3418 & 0.0002 & 0.0062 & 146 \\
30 & 53535.4064 & 0.0001 & 0.0058 & 147 \\
31 & 53535.4711 & 0.0002 & 0.0056 & 146 \\
32 & 53535.5359 & 0.0002 & 0.0054 & 147 \\
45 & 53536.3752 & 0.0003 & 0.0005 & 86 \\
46 & 53536.4410 & 0.0002 & 0.0014 & 146 \\
47 & 53536.5059 & 0.0002 & 0.0014 & 132 \\
48 & 53536.5699 & 0.0003 & 0.0005 & 95 \\
59 & 53537.2848 & 0.0002 & 0.0011 & 148 \\
60 & 53537.3490 & 0.0002 & 0.0004 & 148 \\
61 & 53537.4139 & 0.0002 & 0.0003 & 148 \\
62 & 53537.4787 & 0.0002 & 0.0002 & 144 \\
63 & 53537.5452 & 0.0004 & 0.0017 & 117 \\
73 & 53538.1946 & 0.0003 & 0.0018 & 123 \\
74 & 53538.2590 & 0.0003 & 0.0012 & 144 \\
75 & 53538.3240 & 0.0003 & 0.0013 & 147 \\
76 & 53538.3890 & 0.0003 & 0.0014 & 140 \\
77 & 53538.4533 & 0.0003 & 0.0008 & 146 \\
78 & 53538.5195 & 0.0003 & 0.0020 & 146 \\
79 & 53538.5843 & 0.0006 & 0.0019 & 87 \\
89 & 53539.2362 & 0.0003 & 0.0044 & 144 \\
90 & 53539.3009 & 0.0004 & 0.0042 & 144 \\
91 & 53539.3654 & 0.0003 & 0.0038 & 144 \\
92 & 53539.4313 & 0.0004 & 0.0047 & 144 \\
93 & 53539.4970 & 0.0004 & 0.0055 & 144 \\
104 & 53540.2136 & 0.0004 & 0.0078 & 147 \\
105 & 53540.2786 & 0.0004 & 0.0079 & 147 \\
106 & 53540.3421 & 0.0003 & 0.0064 & 147 \\
107 & 53540.4072 & 0.0003 & 0.0065 & 147 \\
108 & 53540.4723 & 0.0004 & 0.0067 & 147 \\
109 & 53540.5376 & 0.0003 & 0.0071 & 132 \\
119 & 53541.1813 & 0.0018 & 0.0014 & 90 \\
120 & 53541.2491 & 0.0005 & 0.0042 & 147 \\
121 & 53541.3134 & 0.0005 & 0.0036 & 146 \\
122 & 53541.3777 & 0.0004 & 0.0031 & 146 \\
123 & 53541.4407 & 0.0005 & 0.0010 & 147 \\
124 & 53541.5058 & 0.0005 & 0.0013 & 146 \\
125 & 53541.5711 & 0.0007 & 0.0016 & 111 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453533.4525 + 0.064936 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
135 & 53542.2184 & 0.0008 & $-$0.0004 & 144 \\
136 & 53542.2824 & 0.0006 & $-$0.0014 & 122 \\
137 & 53542.3457 & 0.0004 & $-$0.0031 & 147 \\
138 & 53542.4114 & 0.0005 & $-$0.0022 & 147 \\
139 & 53542.4741 & 0.0008 & $-$0.0045 & 147 \\
140 & 53542.5399 & 0.0008 & $-$0.0037 & 147 \\
182 & 53545.2514 & 0.0016 & $-$0.0194 & 86 \\
243 & 53549.2366 & 0.0043 & 0.0046 & 106 \\
244 & 53549.2939 & 0.0027 & $-$0.0030 & 128 \\
245 & 53549.3520 & 0.0033 & $-$0.0098 & 115 \\
246 & 53549.4149 & 0.0022 & $-$0.0118 & 73 \\
\hline
\end{tabular}

==> (inline-73) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52996.8751 & 0.0007 & $-$0.0022 & 64 \\
1 & 52996.9288 & 0.0005 & $-$0.0051 & 164 \\
2 & 52996.9846 & 0.0008 & $-$0.0059 & 134 \\
8 & 52997.3246 & 0.0001 & $-$0.0056 & 129 \\
9 & 52997.3819 & 0.0002 & $-$0.0049 & 128 \\
10 & 52997.4397 & 0.0004 & $-$0.0037 & 86 \\
18 & 52997.8883 & 0.0010 & $-$0.0080 & 59 \\
19 & 52997.9478 & 0.0003 & $-$0.0051 & 127 \\
20 & 52998.0052 & 0.0005 & $-$0.0043 & 107 \\
21 & 52998.0612 & 0.0004 & $-$0.0049 & 89 \\
37 & 52998.9728 & 0.0005 & 0.0009 & 101 \\
38 & 52999.0291 & 0.0005 & 0.0006 & 100 \\
53 & 52999.8745 & 0.0035 & $-$0.0031 & 41 \\
54 & 52999.9370 & 0.0005 & 0.0027 & 57 \\
55 & 52999.9940 & 0.0009 & 0.0032 & 38 \\
67 & 53000.6751 & 0.0015 & 0.0049 & 61 \\
71 & 53000.9011 & 0.0004 & 0.0044 & 96 \\
72 & 53000.9591 & 0.0006 & 0.0058 & 136 \\
73 & 53001.0153 & 0.0005 & 0.0055 & 159 \\
74 & 53001.0708 & 0.0005 & 0.0043 & 154 \\
96 & 53002.3202 & 0.0002 & 0.0083 & 119 \\
97 & 53002.3770 & 0.0002 & 0.0085 & 126 \\
98 & 53002.4356 & 0.0007 & 0.0104 & 75 \\
106 & 53002.8862 & 0.0005 & 0.0082 & 77 \\
107 & 53002.9404 & 0.0004 & 0.0058 & 90 \\
108 & 53002.9965 & 0.0004 & 0.0053 & 75 \\
109 & 53003.0512 & 0.0009 & 0.0033 & 61 \\
125 & 53003.9561 & 0.0004 & 0.0025 & 86 \\
126 & 53004.0132 & 0.0005 & 0.0030 & 80 \\
127 & 53004.0674 & 0.0017 & 0.0006 & 65 \\
131 & 53004.2942 & 0.0003 & 0.0009 & 128 \\
132 & 53004.3502 & 0.0002 & 0.0004 & 102 \\
166 & 53006.2671 & 0.0009 & $-$0.0076 & 41 \\
195 & 53007.9059 & 0.0005 & $-$0.0105 & 93 \\
197 & 53008.0251 & 0.0020 & $-$0.0045 & 29 \\
231 & 53009.9404 & 0.0015 & $-$0.0139 & 83 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452996.8773 + 0.056611 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54867.9004 & 0.0038 & $-$0.0099 & 35 \\
18 & 54868.9285 & 0.0009 & 0.0017 & 36 \\
36 & 54869.9520 & 0.0006 & 0.0087 & 111 \\
53 & 54870.9071 & 0.0008 & 0.0038 & 49 \\
124 & 54874.9091 & 0.0017 & $-$0.0038 & 53 \\
160 & 54876.9456 & 0.0020 & $-$0.0004 & 35 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454867.9103 + 0.056473 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-74) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54160.4661 & 0.0012 & 0.0001 & 45 \\
8 & 54161.0272 & 0.0033 & 0.0044 & 101 \\
9 & 54161.0860 & 0.0028 & $-$0.0064 & 102 \\
10 & 54161.1583 & 0.0016 & $-$0.0037 & 103 \\
13 & 54161.3654 & 0.0015 & $-$0.0054 & 108 \\
14 & 54161.4388 & 0.0014 & $-$0.0017 & 118 \\
16 & 54161.5716 & 0.0017 & $-$0.0080 & 102 \\
22 & 54161.9875 & 0.0030 & $-$0.0098 & 79 \\
23 & 54162.0697 & 0.0034 & 0.0028 & 74 \\
43 & 54163.4526 & 0.0020 & $-$0.0064 & 144 \\
44 & 54163.5262 & 0.0016 & $-$0.0025 & 120 \\
45 & 54163.5930 & -- & $-$0.0053 & 0 \\
46 & 54163.6620 & -- & $-$0.0059 & 0 \\
47 & 54163.7360 & -- & $-$0.0015 & 0 \\
48 & 54163.8070 & -- & $-$0.0001 & 0 \\
49 & 54163.8710 & -- & $-$0.0057 & 0 \\
51 & 54164.0257 & 0.0040 & 0.0098 & 69 \\
60 & 54164.6380 & -- & $-$0.0044 & 0 \\
67 & 54165.1351 & 0.0060 & 0.0055 & 79 \\
68 & 54165.1972 & 0.0048 & $-$0.0020 & 62 \\
80 & 54166.0455 & 0.0077 & 0.0109 & 100 \\
82 & 54166.1765 & 0.0095 & 0.0028 & 91 \\
94 & 54167.0201 & 0.0032 & 0.0110 & 95 \\
105 & 54167.7820 & -- & 0.0073 & 0 \\
109 & 54168.0722 & 0.0081 & 0.0191 & 134 \\
110 & 54168.1384 & 0.0035 & 0.0157 & 139 \\
116 & 54168.5491 & 0.0014 & 0.0087 & 23 \\
117 & 54168.6112 & 0.0016 & 0.0012 & 17 \\
118 & 54168.6837 & 0.0013 & 0.0041 & 23 \\
119 & 54168.7518 & 0.0019 & 0.0026 & 21 \\
120 & 54168.8248 & 0.0014 & 0.0060 & 23 \\
121 & 54168.8910 & -- & 0.0026 & 0 \\
123 & 54169.0330 & 0.0064 & 0.0053 & 102 \\
124 & 54169.1109 & 0.0088 & 0.0136 & 102 \\
125 & 54169.1879 & 0.0057 & 0.0211 & 102 \\
128 & 54169.3741 & 0.0018 & $-$0.0016 & 75 \\
129 & 54169.4467 & 0.0013 & 0.0014 & 61 \\
130 & 54169.5127 & 0.0014 & $-$0.0022 & 74 \\
143 & 54170.4116 & 0.0012 & $-$0.0082 & 77 \\
144 & 54170.4823 & 0.0018 & $-$0.0071 & 70 \\
145 & 54170.5499 & 0.0014 & $-$0.0092 & 55 \\
153 & 54171.0994 & 0.0037 & $-$0.0165 & 93 \\
154 & 54171.1851 & 0.0023 & $-$0.0004 & 42 \\
166 & 54171.9979 & 0.0054 & $-$0.0229 & 80 \\
168 & 54172.1408 & 0.0080 & $-$0.0191 & 79 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454160.4659 + 0.069607 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
  \multicolumn{5}{l}{\phantom{$^{c}$} $N=0$ refers to \citet{boy08j0824}.} \\
\end{tabular}

==> (inline-75) <==
\begin{tabular}{ccc}
\hline\hline
$E$ & Minimum\commenta & $O-C$\commentb \\
\hline
$-$4528 & 54625.8317 & 0.0012 \\
$-$4283 & 54641.8325 & $-$0.0012 \\
$-$134 & 54912.8405 & $-$0.0005 \\
$-$26 & 54919.8935 & $-$0.0020 \\
0 & 54921.5936 & $-$0.0001 \\
13 & 54922.4421 & $-$0.0008 \\
14 & 54922.5100 & 0.0018 \\
15 & 54922.5743 & 0.0008 \\
16 & 54922.6386 & $-$0.0002 \\
18 & 54922.7697 & 0.0003 \\
19 & 54922.8351 & 0.0004 \\
20 & 54922.9006 & 0.0006 \\
29 & 54923.4880 & 0.0000 \\
30 & 54923.5536 & 0.0003 \\
33 & 54923.7502 & 0.0010 \\
34 & 54923.8151 & 0.0006 \\
35 & 54923.8804 & 0.0005 \\
36 & 54923.9452 & 0.0000 \\
40 & 54924.2054 & $-$0.0011 \\
41 & 54924.2702 & $-$0.0015 \\
43 & 54924.4011 & $-$0.0013 \\
45 & 54924.5342 & 0.0011 \\
46 & 54924.5986 & 0.0002 \\
48 & 54924.7293 & 0.0003 \\
49 & 54924.7933 & $-$0.0011 \\
50 & 54924.8598 & 0.0002 \\
51 & 54924.9250 & 0.0001 \\
58 & 54925.3821 & $-$0.0001 \\
61 & 54925.5785 & 0.0003 \\
74 & 54926.4259 & $-$0.0014 \\
75 & 54926.4927 & 0.0001 \\
76 & 54926.5575 & $-$0.0005 \\
79 & 54926.7539 & 0.0000 \\
80 & 54926.8193 & 0.0001 \\
81 & 54926.8845 & 0.0000 \\
85 & 54927.1457 & $-$0.0001 \\
86 & 54927.2111 & 0.0000 \\
87 & 54927.2768 & 0.0004 \\
105 & 54928.4527 & 0.0005 \\
107 & 54928.5828 & 0.0000 \\
110 & 54928.7792 & 0.0004 \\
111 & 54928.8446 & 0.0005 \\
\hline
  \multicolumn{3}{l}{\commenta BJD$-$2400000.} \\
  \multicolumn{3}{l}{\commentb Against equation \ref{equ:j1524ecl}.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54921.6110 & 0.0006 & 0.0018 & 59 \\
13 & 54922.4789 & 0.0005 & $-$0.0016 & 107 \\
14 & 54922.5442 & 0.0005 & $-$0.0034 & 100 \\
15 & 54922.6118 & 0.0006 & $-$0.0028 & 77 \\
17 & 54922.7479 & 0.0005 & $-$0.0008 & 58 \\
18 & 54922.8117 & 0.0003 & $-$0.0040 & 59 \\
19 & 54922.8802 & 0.0005 & $-$0.0025 & 58 \\
20 & 54922.9478 & 0.0004 & $-$0.0019 & 46 \\
27 & 54923.4232 & 0.0019 & 0.0044 & 48 \\
28 & 54923.4835 & 0.0010 & $-$0.0024 & 115 \\
29 & 54923.5508 & 0.0010 & $-$0.0022 & 105 \\
30 & 54923.6210 & 0.0012 & 0.0011 & 54 \\
32 & 54923.7501 & 0.0017 & $-$0.0040 & 58 \\
33 & 54923.8221 & 0.0013 & 0.0011 & 57 \\
34 & 54923.8854 & 0.0009 & $-$0.0026 & 57 \\
35 & 54923.9579 & 0.0014 & 0.0028 & 40 \\
38 & 54924.1618 & 0.0021 & 0.0056 & 52 \\
39 & 54924.2205 & 0.0015 & $-$0.0027 & 63 \\
40 & 54924.2899 & 0.0016 & $-$0.0003 & 125 \\
41 & 54924.3538 & 0.0060 & $-$0.0035 & 32 \\
42 & 54924.4186 & 0.0016 & $-$0.0056 & 54 \\
43 & 54924.4859 & 0.0014 & $-$0.0054 & 61 \\
44 & 54924.5569 & 0.0009 & $-$0.0014 & 117 \\
45 & 54924.6209 & 0.0008 & $-$0.0045 & 76 \\
47 & 54924.7562 & 0.0006 & $-$0.0032 & 62 \\
48 & 54924.8256 & 0.0008 & $-$0.0008 & 69 \\
49 & 54924.8926 & 0.0009 & $-$0.0009 & 68 \\
50 & 54924.9596 & 0.0010 & $-$0.0009 & 57 \\
56 & 54925.3620 & 0.0022 & $-$0.0006 & 30 \\
57 & 54925.4301 & 0.0009 & 0.0005 & 73 \\
58 & 54925.4935 & 0.0007 & $-$0.0032 & 134 \\
59 & 54925.5578 & 0.0013 & $-$0.0059 & 120 \\
72 & 54926.4481 & 0.0022 & 0.0131 & 100 \\
73 & 54926.5103 & 0.0042 & 0.0082 & 100 \\
74 & 54926.5699 & 0.0022 & 0.0008 & 82 \\
77 & 54926.7797 & 0.0020 & 0.0096 & 59 \\
78 & 54926.8433 & 0.0011 & 0.0062 & 60 \\
83 & 54927.1772 & 0.0018 & 0.0049 & 141 \\
84 & 54927.2443 & 0.0021 & 0.0051 & 108 \\
85 & 54927.3113 & 0.0010 & 0.0050 & 125 \\
87 & 54927.4448 & 0.0020 & 0.0045 & 34 \\
88 & 54927.5155 & 0.0009 & 0.0081 & 48 \\
89 & 54927.5798 & 0.0010 & 0.0054 & 53 \\
101 & 54928.3835 & 0.0043 & 0.0048 & 23 \\
102 & 54928.4494 & 0.0018 & 0.0037 & 68 \\
103 & 54928.5143 & 0.0009 & 0.0016 & 85 \\
104 & 54928.5840 & 0.0015 & 0.0042 & 78 \\
107 & 54928.7820 & 0.0010 & 0.0012 & 58 \\
108 & 54928.8481 & 0.0023 & 0.0002 & 57 \\
117 & 54929.4467 & 0.0082 & $-$0.0044 & 58 \\
118 & 54929.5129 & 0.0026 & $-$0.0052 & 37 \\
148 & 54931.5131 & 0.0037 & $-$0.0158 & 50 \\
163 & 54932.5228 & 0.0043 & $-$0.0115 & 48 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454921.6092 + 0.067025 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-76) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53082.5597 & 0.0005 & $-$0.0042 & 34 \\
1 & 53082.6414 & 0.0004 & $-$0.0020 & 26 \\
5 & 53082.9597 & 0.0002 & $-$0.0016 & 155 \\
6 & 53083.0432 & 0.0004 & 0.0024 & 83 \\
7 & 53083.1241 & 0.0006 & 0.0038 & 201 \\
8 & 53083.2008 & 0.0005 & 0.0010 & 158 \\
9 & 53083.2791 & 0.0004 & $-$0.0001 & 196 \\
13 & 53083.5965 & 0.0010 & $-$0.0006 & 21 \\
30 & 53084.9505 & 0.0004 & 0.0022 & 159 \\
31 & 53085.0284 & 0.0004 & 0.0006 & 158 \\
50 & 53086.5388 & 0.0005 & 0.0008 & 65 \\
51 & 53086.6178 & 0.0007 & 0.0004 & 61 \\
61 & 53087.4123 & 0.0011 & 0.0000 & 54 \\
62 & 53087.4894 & 0.0007 & $-$0.0024 & 72 \\
63 & 53087.5716 & 0.0005 & 0.0004 & 46 \\
64 & 53087.6498 & 0.0024 & $-$0.0009 & 25 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453082.5639 + 0.079481 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52205.3181 & 0.0004 & 0.0021 & 71 \\
1 & 52205.4009 & 0.0004 & 0.0053 & 74 \\
8 & 52205.9567 & 0.0010 & 0.0038 & 173 \\
20 & 52206.9088 & 0.0009 & 0.0003 & 177 \\
21 & 52206.9873 & 0.0010 & $-$0.0007 & 173 \\
35 & 52208.0953 & 0.0010 & $-$0.0075 & 171 \\
85 & 52212.0865 & 0.0124 & 0.0024 & 23 \\
86 & 52212.1341 & 0.0234 & $-$0.0295 & 130 \\
108 & 52213.9347 & 0.0072 & 0.0194 & 129 \\
109 & 52213.9994 & 0.0025 & 0.0044 & 120 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452205.3160 + 0.079624 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 52326.2335 & 0.0010 & 0.0081 & 143 \\
1 & 52326.3031 & 0.0021 & $-$0.0016 & 150 \\
26 & 52328.2777 & 0.0093 & $-$0.0118 & 119 \\
50 & 52330.1936 & 0.0010 & $-$0.0013 & 228 \\
51 & 52330.2749 & 0.0007 & 0.0007 & 280 \\
52 & 52330.3621 & 0.0035 & 0.0085 & 219 \\
115 & 52335.3449 & 0.0017 & $-$0.0103 & 290 \\
139 & 52337.2672 & 0.0024 & 0.0067 & 321 \\
140 & 52337.3410 & 0.0094 & 0.0011 & 259 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2452326.2254 + 0.079390 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-77) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54772.4407 & 0.0023 & $-$0.0347 & 22 \\
1 & 54772.5024 & 0.0016 & $-$0.0266 & 28 \\
2 & 54772.5582 & 0.0007 & $-$0.0245 & 27 \\
3 & 54772.6087 & 0.0020 & $-$0.0277 & 25 \\
19 & 54773.4863 & 0.0011 & $-$0.0089 & 24 \\
32 & 54774.1946 & 0.0016 & 0.0016 & 25 \\
37 & 54774.4622 & 0.0020 & 0.0009 & 21 \\
50 & 54775.1666 & 0.0006 & 0.0075 & 110 \\
51 & 54775.2196 & 0.0006 & 0.0068 & 133 \\
52 & 54775.2751 & 0.0006 & 0.0087 & 88 \\
67 & 54776.0801 & 0.0007 & 0.0085 & 110 \\
68 & 54776.1354 & 0.0011 & 0.0101 & 118 \\
69 & 54776.1896 & 0.0007 & 0.0107 & 19 \\
70 & 54776.2396 & 0.0006 & 0.0070 & 22 \\
71 & 54776.2947 & 0.0006 & 0.0085 & 28 \\
72 & 54776.3480 & 0.0007 & 0.0080 & 22 \\
73 & 54776.4018 & 0.0007 & 0.0082 & 21 \\
74 & 54776.4552 & 0.0006 & 0.0079 & 22 \\
75 & 54776.5091 & 0.0007 & 0.0082 & 22 \\
91 & 54777.3662 & 0.0006 & 0.0064 & 19 \\
92 & 54777.4206 & 0.0006 & 0.0072 & 23 \\
93 & 54777.4725 & 0.0004 & 0.0053 & 24 \\
94 & 54777.5256 & 0.0005 & 0.0048 & 21 \\
95 & 54777.5826 & 0.0009 & 0.0082 & 15 \\
107 & 54778.2241 & 0.0023 & 0.0055 & 13 \\
108 & 54778.2773 & 0.0009 & 0.0050 & 17 \\
109 & 54778.3303 & 0.0009 & 0.0044 & 18 \\
110 & 54778.3824 & 0.0008 & 0.0028 & 12 \\
114 & 54778.6007 & 0.0013 & 0.0065 & 12 \\
115 & 54778.6509 & 0.0014 & 0.0029 & 8 \\
127 & 54779.2962 & 0.0008 & 0.0041 & 39 \\
145 & 54780.2584 & 0.0024 & 0.0002 & 99 \\
146 & 54780.3128 & 0.0016 & 0.0009 & 45 \\
147 & 54780.3642 & 0.0016 & $-$0.0014 & 56 \\
164 & 54781.2831 & 0.0015 & 0.0050 & 33 \\
165 & 54781.3313 & 0.0008 & $-$0.0005 & 41 \\
166 & 54781.3868 & 0.0015 & 0.0014 & 20 \\
167 & 54781.4351 & 0.0019 & $-$0.0039 & 12 \\
186 & 54782.4608 & 0.0029 & 0.0019 & 13 \\
187 & 54782.5170 & 0.0031 & 0.0044 & 11 \\
188 & 54782.5629 & 0.0034 & $-$0.0033 & 15 \\
189 & 54782.6141 & 0.0011 & $-$0.0059 & 10 \\
197 & 54783.0494 & 0.0096 & 0.0001 & 80 \\
198 & 54783.0909 & 0.0033 & $-$0.0120 & 105 \\
199 & 54783.1512 & 0.0021 & $-$0.0055 & 112 \\
200 & 54783.2075 & 0.0018 & $-$0.0028 & 99 \\
201 & 54783.2606 & 0.0013 & $-$0.0034 & 113 \\
216 & 54784.0712 & 0.0054 & 0.0021 & 110 \\
217 & 54784.1159 & 0.0068 & $-$0.0069 & 107 \\
256 & 54786.2136 & 0.0009 & $-$0.0025 & 16 \\
257 & 54786.2657 & 0.0013 & $-$0.0042 & 9 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454772.4753 + 0.053675 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max & error & $O-C$ & $N$ \\
\hline
258 & 54786.3234 & 0.0017 & $-$0.0001 & 10 \\
259 & 54786.3771 & 0.0038 & $-$0.0000 & 13 \\
260 & 54786.4285 & 0.0018 & $-$0.0023 & 11 \\
261 & 54786.4835 & 0.0036 & $-$0.0010 & 14 \\
301 & 54788.6365 & 0.0019 & 0.0050 & 16 \\
310 & 54789.1212 & 0.0025 & 0.0066 & 92 \\
311 & 54789.1727 & 0.0014 & 0.0045 & 112 \\
312 & 54789.2210 & 0.0024 & $-$0.0010 & 132 \\
313 & 54789.2781 & 0.0046 & 0.0025 & 56 \\
329 & 54790.1421 & 0.0047 & 0.0077 & 114 \\
330 & 54790.1946 & 0.0024 & 0.0065 & 115 \\
331 & 54790.2408 & 0.0035 & $-$0.0009 & 114 \\
347 & 54791.0835 & 0.0024 & $-$0.0170 & 39 \\
348 & 54791.1658 & 0.0035 & 0.0116 & 150 \\
349 & 54791.2073 & 0.0025 & $-$0.0006 & 153 \\
350 & 54791.2693 & 0.0085 & 0.0077 & 100 \\
384 & 54793.0858 & 0.0038 & $-$0.0007 & 70 \\
404 & 54794.1400 & 0.0025 & $-$0.0201 & 97 \\
405 & 54794.1981 & 0.0036 & $-$0.0156 & 65 \\
\hline
\end{tabular}

==> (inline-78) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54035.4296 & 0.0006 & 0.0017 & 27 \\
1 & 54035.4833 & 0.0007 & 0.0019 & 28 \\
2 & 54035.5343 & 0.0003 & $-$0.0005 & 44 \\
3 & 54035.5889 & 0.0004 & 0.0008 & 60 \\
4 & 54035.6429 & 0.0004 & 0.0013 & 94 \\
5 & 54035.6964 & 0.0004 & 0.0014 & 124 \\
6 & 54035.7498 & 0.0003 & 0.0014 & 64 \\
7 & 54035.8032 & 0.0004 & 0.0014 & 66 \\
8 & 54035.8570 & 0.0004 & 0.0018 & 70 \\
26 & 54036.8163 & 0.0003 & $-$0.0002 & 58 \\
44 & 54037.7764 & 0.0003 & $-$0.0015 & 104 \\
45 & 54037.8306 & 0.0002 & $-$0.0006 & 112 \\
46 & 54037.8845 & 0.0002 & $-$0.0002 & 79 \\
47 & 54037.9369 & 0.0003 & $-$0.0012 & 56 \\
48 & 54037.9900 & 0.0002 & $-$0.0015 & 57 \\
62 & 54038.7377 & 0.0003 & $-$0.0015 & 56 \\
63 & 54038.7914 & 0.0003 & $-$0.0012 & 56 \\
64 & 54038.8449 & 0.0003 & $-$0.0011 & 57 \\
65 & 54038.8977 & 0.0003 & $-$0.0017 & 57 \\
66 & 54038.9526 & 0.0006 & $-$0.0003 & 33 \\
75 & 54039.4305 & 0.0016 & $-$0.0029 & 30 \\
76 & 54039.4858 & 0.0008 & $-$0.0010 & 52 \\
77 & 54039.5417 & 0.0010 & 0.0014 & 52 \\
78 & 54039.5931 & 0.0012 & $-$0.0006 & 41 \\
79 & 54039.6460 & 0.0009 & $-$0.0011 & 41 \\
80 & 54039.7009 & 0.0010 & 0.0004 & 61 \\
81 & 54039.7528 & 0.0006 & $-$0.0011 & 62 \\
82 & 54039.8045 & 0.0009 & $-$0.0029 & 64 \\
83 & 54039.8587 & 0.0007 & $-$0.0020 & 59 \\
95 & 54040.5010 & 0.0007 & $-$0.0006 & 87 \\
96 & 54040.5541 & 0.0006 & $-$0.0009 & 74 \\
99 & 54040.7159 & 0.0008 & 0.0006 & 75 \\
100 & 54040.7690 & 0.0006 & 0.0003 & 111 \\
101 & 54040.8232 & 0.0007 & 0.0011 & 55 \\
120 & 54041.8362 & 0.0014 & $-$0.0005 & 38 \\
121 & 54041.8929 & 0.0010 & 0.0028 & 57 \\
138 & 54042.8018 & 0.0016 & 0.0037 & 66 \\
139 & 54042.8544 & 0.0015 & 0.0029 & 56 \\
263 & 54049.4722 & 0.0083 & $-$0.0018 & 34 \\
264 & 54049.5433 & 0.0070 & 0.0160 & 24 \\
266 & 54049.6205 & 0.0083 & $-$0.0136 & 20 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454035.4280 + 0.053407 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-79) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54087.2836 & 0.0005 & $-$0.0005 & 155 \\
1 & 54087.3365 & 0.0009 & $-$0.0011 & 95 \\
15 & 54088.0832 & 0.0005 & $-$0.0017 & 99 \\
16 & 54088.1373 & 0.0006 & $-$0.0010 & 99 \\
17 & 54088.1868 & 0.0012 & $-$0.0049 & 99 \\
19 & 54088.2976 & 0.0006 & $-$0.0009 & 111 \\
20 & 54088.3487 & 0.0005 & $-$0.0032 & 100 \\
34 & 54089.0971 & 0.0009 & $-$0.0022 & 106 \\
35 & 54089.1478 & 0.0009 & $-$0.0049 & 132 \\
36 & 54089.2019 & 0.0010 & $-$0.0041 & 140 \\
37 & 54089.2561 & 0.0010 & $-$0.0033 & 105 \\
38 & 54089.3088 & 0.0007 & $-$0.0039 & 144 \\
39 & 54089.3628 & 0.0005 & $-$0.0033 & 177 \\
40 & 54089.4162 & 0.0010 & $-$0.0034 & 80 \\
41 & 54089.4709 & 0.0013 & $-$0.0021 & 55 \\
42 & 54089.5255 & 0.0014 & $-$0.0009 & 63 \\
43 & 54089.5765 & 0.0007 & $-$0.0032 & 121 \\
49 & 54089.8967 & 0.0019 & $-$0.0033 & 60 \\
50 & 54089.9555 & 0.0012 & 0.0021 & 101 \\
51 & 54090.0055 & 0.0011 & $-$0.0013 & 100 \\
52 & 54090.0576 & 0.0042 & $-$0.0026 & 100 \\
54 & 54090.1670 & 0.0031 & 0.0001 & 30 \\
74 & 54091.2388 & 0.0019 & 0.0041 & 42 \\
91 & 54092.1382 & 0.0026 & $-$0.0039 & 167 \\
92 & 54092.1956 & 0.0086 & 0.0001 & 65 \\
97 & 54092.4736 & 0.0037 & 0.0112 & 44 \\
98 & 54092.5204 & 0.0022 & 0.0045 & 43 \\
99 & 54092.5738 & 0.0031 & 0.0046 & 79 \\
100 & 54092.6371 & 0.0014 & 0.0145 & 35 \\
109 & 54093.1147 & 0.0048 & 0.0116 & 110 \\
110 & 54093.1708 & 0.0051 & 0.0143 & 113 \\
143 & 54094.9264 & 0.0021 & 0.0082 & 93 \\
144 & 54094.9808 & 0.0026 & 0.0092 & 67 \\
180 & 54096.8984 & 0.0044 & 0.0050 & 62 \\
183 & 54097.0587 & 0.0062 & 0.0051 & 111 \\
185 & 54097.1442 & 0.0075 & $-$0.0161 & 112 \\
257 & 54100.9959 & 0.0024 & $-$0.0081 & 100 \\
258 & 54101.0637 & 0.0040 & 0.0063 & 57 \\
259 & 54101.1063 & 0.0025 & $-$0.0045 & 88 \\
260 & 54101.1477 & 0.0021 & $-$0.0165 & 42 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454087.2842 + 0.053385 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-80) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54486.5762 & 0.0017 & 0.0016 & 6 \\
1 & 54486.6361 & 0.0006 & 0.0007 & 8 \\
2 & 54486.6980 & 0.0004 & 0.0019 & 7 \\
3 & 54486.7587 & 0.0009 & 0.0019 & 8 \\
4 & 54486.8186 & 0.0010 & 0.0010 & 8 \\
7 & 54487.0016 & 0.0005 & 0.0019 & 154 \\
8 & 54487.0616 & 0.0002 & 0.0011 & 338 \\
9 & 54487.1224 & 0.0007 & 0.0012 & 170 \\
16 & 54487.5446 & 0.0034 & $-$0.0018 & 20 \\
18 & 54487.6691 & 0.0006 & 0.0013 & 8 \\
20 & 54487.7896 & 0.0012 & 0.0003 & 6 \\
21 & 54487.8474 & 0.0017 & $-$0.0027 & 6 \\
24 & 54488.0330 & 0.0007 & 0.0008 & 68 \\
25 & 54488.0928 & 0.0004 & $-$0.0001 & 114 \\
26 & 54488.1540 & 0.0004 & 0.0003 & 114 \\
31 & 54488.4583 & 0.0011 & 0.0009 & 91 \\
32 & 54488.5150 & 0.0013 & $-$0.0031 & 95 \\
40 & 54489.0066 & 0.0009 & 0.0026 & 56 \\
41 & 54489.0653 & 0.0005 & 0.0006 & 125 \\
42 & 54489.1229 & 0.0005 & $-$0.0025 & 111 \\
43 & 54489.1846 & 0.0005 & $-$0.0016 & 113 \\
44 & 54489.2463 & 0.0005 & $-$0.0006 & 114 \\
45 & 54489.3052 & 0.0006 & $-$0.0024 & 110 \\
52 & 54489.7309 & 0.0008 & $-$0.0018 & 58 \\
53 & 54489.7911 & 0.0005 & $-$0.0024 & 76 \\
54 & 54489.8517 & 0.0007 & $-$0.0025 & 81 \\
55 & 54489.9134 & 0.0024 & $-$0.0015 & 76 \\
62 & 54490.3446 & 0.0020 & 0.0045 & 58 \\
63 & 54490.3991 & 0.0012 & $-$0.0017 & 64 \\
64 & 54490.4592 & 0.0010 & $-$0.0024 & 63 \\
68 & 54490.7028 & 0.0006 & $-$0.0017 & 42 \\
69 & 54490.7627 & 0.0005 & $-$0.0026 & 58 \\
70 & 54490.8245 & 0.0014 & $-$0.0015 & 57 \\
73 & 54491.0071 & 0.0008 & $-$0.0011 & 174 \\
74 & 54491.0708 & 0.0014 & 0.0020 & 121 \\
75 & 54491.1264 & 0.0014 & $-$0.0033 & 113 \\
76 & 54491.1893 & 0.0016 & $-$0.0011 & 115 \\
77 & 54491.2520 & 0.0013 & 0.0009 & 85 \\
83 & 54491.6146 & 0.0011 & $-$0.0009 & 26 \\
84 & 54491.6774 & 0.0017 & 0.0012 & 23 \\
85 & 54491.7383 & 0.0022 & 0.0014 & 23 \\
86 & 54491.8001 & 0.0021 & 0.0024 & 29 \\
87 & 54491.8590 & 0.0014 & 0.0006 & 34 \\
88 & 54491.9183 & 0.0011 & $-$0.0009 & 30 \\
92 & 54492.1609 & 0.0024 & $-$0.0011 & 78 \\
105 & 54492.9571 & 0.0014 & 0.0055 & 173 \\
106 & 54493.0142 & 0.0010 & 0.0019 & 173 \\
108 & 54493.1374 & 0.0019 & 0.0035 & 62 \\
109 & 54493.1957 & 0.0018 & 0.0012 & 41 \\
122 & 54493.9844 & 0.0006 & 0.0003 & 51 \\
123 & 54494.0423 & 0.0009 & $-$0.0025 & 56 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454486.5746 + 0.060733 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-81) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54060.8730 & 0.0022 & 0.0008 & 9 \\
1 & 54060.9295 & 0.0015 & 0.0009 & 36 \\
2 & 54060.9839 & 0.0006 & $-$0.0010 & 60 \\
3 & 54061.0404 & 0.0013 & $-$0.0007 & 29 \\
6 & 54061.2101 & 0.0292 & 0.0000 & 62 \\
7 & 54061.2688 & 0.0024 & 0.0024 & 118 \\
8 & 54061.3233 & 0.0017 & 0.0007 & 134 \\
18 & 54061.8857 & 0.0008 & 0.0002 & 56 \\
19 & 54061.9407 & 0.0007 & $-$0.0012 & 58 \\
20 & 54061.9963 & 0.0007 & $-$0.0019 & 58 \\
31 & 54062.6037 & 0.0098 & $-$0.0136 & 40 \\
36 & 54062.8980 & 0.0006 & $-$0.0009 & 58 \\
37 & 54062.9526 & 0.0007 & $-$0.0025 & 58 \\
38 & 54063.0103 & 0.0009 & $-$0.0011 & 58 \\
48 & 54063.5648 & 0.0137 & $-$0.0096 & 41 \\
49 & 54063.6244 & 0.0049 & $-$0.0063 & 34 \\
59 & 54064.2022 & 0.0038 & 0.0086 & 121 \\
60 & 54064.2617 & 0.0184 & 0.0117 & 91 \\
77 & 54065.2186 & 0.0063 & 0.0117 & 217 \\
79 & 54065.3171 & 0.0030 & $-$0.0025 & 108 \\
83 & 54065.5470 & 0.0028 & 0.0023 & 33 \\
84 & 54065.5997 & 0.0026 & $-$0.0013 & 42 \\
85 & 54065.6595 & 0.0061 & 0.0022 & 28 \\
165 & 54070.1562 & 0.0034 & $-$0.0047 & 66 \\
167 & 54070.2676 & 0.0246 & $-$0.0059 & 57 \\
169 & 54070.3840 & 0.0027 & $-$0.0021 & 68 \\
184 & 54071.2239 & 0.0097 & $-$0.0066 & 72 \\
185 & 54071.2833 & 0.0021 & $-$0.0035 & 193 \\
186 & 54071.3601 & 0.0021 & 0.0170 & 204 \\
226 & 54073.6041 & 0.0010 & 0.0092 & 21 \\
227 & 54073.6527 & 0.0030 & 0.0016 & 24 \\
237 & 54074.2217 & 0.0014 & 0.0076 & 167 \\
238 & 54074.2761 & 0.0012 & 0.0057 & 317 \\
239 & 54074.3338 & 0.0038 & 0.0071 & 235 \\
240 & 54074.3796 & 0.0019 & $-$0.0034 & 94 \\
255 & 54075.2282 & 0.0015 & 0.0008 & 364 \\
256 & 54075.2808 & 0.0014 & $-$0.0029 & 300 \\
257 & 54075.3391 & 0.0012 & $-$0.0009 & 159 \\
261 & 54075.5717 & 0.0040 & 0.0065 & 24 \\
262 & 54075.6275 & 0.0017 & 0.0061 & 24 \\
279 & 54076.5723 & 0.0114 & $-$0.0062 & 32 \\
280 & 54076.6343 & 0.0019 & $-$0.0005 & 67 \\
297 & 54077.5843 & 0.0027 & $-$0.0075 & 7 \\
298 & 54077.6318 & 0.0029 & $-$0.0163 & 10 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454060.8722 + 0.056295 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}

==> (inline-82) <==
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 54778.0721 & 0.0003 & $-$0.0067 & 171 \\
5 & 54778.5693 & 0.0019 & 0.0019 & 37 \\
6 & 54778.6678 & 0.0007 & 0.0027 & 46 \\
10 & 54779.0583 & 0.0002 & 0.0023 & 184 \\
20 & 54780.0345 & 0.0003 & 0.0012 & 142 \\
43 & 54782.2815 & 0.0074 & 0.0005 & 48 \\
50 & 54782.9661 & 0.0005 & 0.0010 & 404 \\
51 & 54783.0585 & 0.0011 & $-$0.0043 & 194 \\
53 & 54783.2597 & 0.0008 & 0.0014 & 95 \\
60 & 54783.9419 & 0.0012 & $-$0.0004 & 462 \\
61 & 54784.0404 & 0.0009 & 0.0004 & 236 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2454778.0788 + 0.097726 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
\begin{tabular}{ccccc}
\hline\hline
$E$ & max$^a$ & error & $O-C^b$ & $N^c$ \\
\hline
0 & 53695.1319 & 0.0022 & $-$0.0009 & 52 \\
1 & 53695.1905 & 0.0052 & 0.0021 & 61 \\
14 & 53695.9146 & 0.0041 & 0.0035 & 61 \\
20 & 53696.2345 & 0.0028 & $-$0.0103 & 88 \\
37 & 53697.1953 & 0.0010 & 0.0054 & 105 \\
38 & 53697.2488 & 0.0017 & 0.0033 & 88 \\
74 & 53699.2534 & 0.0072 & 0.0064 & 58 \\
88 & 53700.0250 & 0.0017 & $-$0.0003 & 117 \\
89 & 53700.0771 & 0.0014 & $-$0.0039 & 110 \\
90 & 53700.1366 & 0.0018 & $-$0.0000 & 88 \\
91 & 53700.1910 & 0.0015 & $-$0.0011 & 82 \\
92 & 53700.2465 & 0.0015 & $-$0.0013 & 71 \\
104 & 53700.9131 & 0.0038 & $-$0.0019 & 66 \\
125 & 53702.0762 & 0.0024 & $-$0.0063 & 141 \\
126 & 53702.1392 & 0.0024 & 0.0010 & 198 \\
127 & 53702.1980 & 0.0116 & 0.0043 & 126 \\
128 & 53702.2416 & 0.0054 & $-$0.0077 & 34 \\
159 & 53703.9711 & 0.0047 & $-$0.0017 & 83 \\
160 & 53704.0376 & 0.0052 & 0.0092 & 109 \\
195 & 53705.9712 & 0.0075 & $-$0.0031 & 81 \\
196 & 53706.0327 & 0.0036 & 0.0028 & 57 \\
197 & 53706.0861 & 0.0032 & 0.0006 & 59 \\
\hline
  \multicolumn{5}{l}{$^{a}$ BJD$-$2400000.} \\
  \multicolumn{5}{l}{$^{b}$ Against $max = 2453695.1328 + 0.055598 E$.} \\
  \multicolumn{5}{l}{$^{c}$ Number of points used to determine the maximum.} \\
\end{tabular}
